Calculating the minimal/maximal eigenvalue of symmetric parametrized matrices using projection

In applications of linear algebra including nuclear physics and structural dynamics, there is a need to deal with uncertainty in the matrices. We focus on matrices that depend on a set of parameters $\omega$ and we are interested in the minimal eigenvalue of a matrix pencil $(A,B)$ with $A,B$ symmetric and $B$ positive definite. If $\omega$ can be interpreted as the realisation of random variables, one may be interested in statistical moments of the minimal eigenvalue. In order to obtain statistical moments, we need a fast evaluation of the eigenvalue as a function of $\omega$. Since this is costly for large matrices,we are looking for a small parametrized eigenvalue problem whose minimal eigenvalue makes a small error with the minimal eigenvalue of the large eigenvalue problem. The advantage, in comparison with a global polynomial approximation (on which, e.g., the polynomial chaos approximation relies), is that we do not suffer from the possible non-smoothness of the minimal eigenvalue. The small scale eigenvalue problem is obtained by projection of the large scale problem. Our main contribution is that for constructing the subspace we use multiple eigenvectors as well as derivatives of eigenvectors.We provide theoretical results and document numerical experiments regarding the beneficial effect of adding multiple eigenvectors and derivatives.

==> images/eigv_norm_kegel_0.05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\eigenvalue_param\projection_method\symmetric_matrix\example_kegel on 14-Mar-2018
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_2$},
ylabel={$\norm{\pderiv{\VM{x}_1}{\omega_2}}_2$},
ymin=0,
ymax=10,
% ylabel = {$\norm{\dfrac{\partial \VM{x}_1(\omega)}{\partial \omega_2}}_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\norm{\dfrac{\partial \VM{x}_1(\omega)}{\partial \omega_2}}_2$ with $\omega_1 = 0.05$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.5	0.0990099009900991\\
-0.499	0.0994031832875415\\
-0.498	0.0997988056078947\\
-0.497	0.100196786488664\\
-0.496	0.100597144650646\\
-0.495	0.100999899000101\\
-0.494	0.10140506863095\\
-0.493	0.101812672827012\\
-0.492	0.102222731064261\\
-0.491	0.102635263013125\\
-0.49	0.103050288540808\\
-0.489	0.103467827713651\\
-0.488	0.103887900799521\\
-0.487	0.104310528270239\\
-0.486	0.104735730804035\\
-0.485	0.105163529288043\\
-0.484	0.105593944820828\\
-0.483	0.106026998714953\\
-0.482	0.106462712499574\\
-0.481	0.106901107923082\\
-0.48	0.107342206955775\\
-0.479	0.107786031792568\\
-0.478	0.108232604855748\\
-0.477	0.10868194879776\\
-0.476	0.109134086504042\\
-0.475	0.10958904109589\\
-0.474	0.110046835933373\\
-0.473	0.110507494618285\\
-0.472	0.110971040997141\\
-0.471	0.111437499164219\\
-0.47	0.111906893464637\\
-0.469	0.112379248497489\\
-0.468	0.112854589119012\\
-0.467	0.113332940445806\\
-0.466	0.113814327858105\\
-0.465	0.114298777003086\\
-0.464	0.114786313798233\\
-0.463	0.115276964434751\\
-0.462	0.115770755381025\\
-0.461	0.116267713386134\\
-0.46	0.116767865483419\\
-0.459	0.117271238994094\\
-0.458	0.117777861530924\\
-0.457	0.118287761001945\\
-0.456	0.118800965614248\\
-0.455	0.119317503877819\\
-0.454	0.119837404609426\\
-0.453	0.12036069693658\\
-0.452	0.120887410301542\\
-0.451	0.121417574465399\\
-0.45	0.121951219512195\\
-0.449	0.122488375853132\\
-0.448	0.123029074230822\\
-0.447	0.123573345723621\\
-0.446	0.12412122175001\\
-0.445	0.124672734073058\\
-0.444	0.125227914804945\\
-0.443	0.125786796411554\\
-0.442	0.126349411717139\\
-0.441	0.126915793909057\\
-0.44	0.12748597654258\\
-0.439	0.128059993545776\\
-0.438	0.128637879224468\\
-0.437	0.129219668267268\\
-0.436	0.129805395750691\\
-0.435	0.130395097144347\\
-0.434	0.130988808316217\\
-0.433	0.131586565538005\\
-0.432	0.132188405490578\\
-0.431	0.132794365269493\\
-0.43	0.133404482390608\\
-0.429	0.134018794795782\\
-0.428	0.134637340858663\\
-0.427	0.135260159390572\\
-0.426	0.135887289646476\\
-0.425	0.136518771331058\\
-0.424	0.137154644604885\\
-0.423	0.137794950090669\\
-0.422	0.138439728879635\\
-0.421	0.139089022537985\\
-0.42	0.139742873113471\\
-0.419	0.140401323142069\\
-0.418	0.141064415654765\\
-0.417	0.141732194184444\\
-0.416	0.142404702772904\\
-0.415	0.143081985977965\\
-0.414	0.14376408888071\\
-0.413	0.144451057092836\\
-0.412	0.145142936764125\\
-0.411	0.145839774590044\\
-0.41	0.146541617819461\\
-0.409	0.147248514262491\\
-0.408	0.147960512298478\\
-0.407	0.148677660884097\\
-0.406	0.149400009561601\\
-0.405	0.150127608467197\\
-0.404	0.150860508339569\\
-0.403	0.151598760528534\\
-0.402	0.152342417003851\\
-0.401	0.153091530364174\\
-0.4	0.153846153846154\\
-0.399	0.154606341333696\\
-0.398	0.155372147367374\\
-0.397	0.156143627154001\\
-0.396	0.156920836576364\\
-0.395	0.157703832203123\\
-0.394	0.158492671298879\\
-0.393	0.159287411834418\\
-0.392	0.160088112497118\\
-0.391	0.160894832701553\\
-0.39	0.161707632600259\\
-0.389	0.162526573094701\\
-0.388	0.163351715846423\\
-0.387	0.164183123288391\\
-0.386	0.165020858636531\\
-0.385	0.165864985901476\\
-0.384	0.166715569900504\\
-0.383	0.167572676269698\\
-0.382	0.168436371476311\\
-0.381	0.16930672283135\\
-0.38	0.170183798502382\\
-0.379	0.171067667526567\\
-0.378	0.171958399823914\\
-0.377	0.172856066210788\\
-0.376	0.173760738413634\\
-0.375	0.174672489082969\\
-0.374	0.175591391807608\\
-0.373	0.176517521129147\\
-0.372	0.177450952556713\\
-0.371	0.178391762581971\\
-0.37	0.179340028694405\\
-0.369	0.180295829396874\\
-0.368	0.181259244221455\\
-0.367	0.182230353745563\\
-0.366	0.183209239608372\\
-0.365	0.184195984527537\\
-0.364	0.185190672316217\\
-0.363	0.186193387900409\\
-0.362	0.187204217336608\\
-0.361	0.188223247829786\\
-0.36	0.189250567751703\\
-0.359	0.190286266659563\\
-0.358	0.191330435315006\\
-0.357	0.192383165703468\\
-0.356	0.193444551053886\\
-0.355	0.194514685858782\\
-0.354	0.195593665894724\\
-0.353	0.196681588243161\\
-0.352	0.197778551311667\\
-0.351	0.19888465485557\\
-0.35	0.2\\
-0.349	0.201124689262355\\
-0.348	0.202258826575192\\
-0.347	0.203402517309554\\
-0.346	0.20455586829875\\
-0.345	0.20571898786258\\
-0.344	0.206891985832037\\
-0.343	0.208074973574478\\
-0.342	0.209268064019286\\
-0.341	0.210471371684023\\
-0.34	0.211685012701101\\
-0.339	0.21290910484496\\
-0.338	0.214143767559789\\
-0.337	0.215389121987783\\
-0.336	0.216645290997955\\
-0.335	0.217912399215516\\
-0.334	0.219190573051834\\
-0.333	0.220479940734992\\
-0.332	0.221780632340939\\
-0.331	0.223092779825274\\
-0.33	0.224416517055655\\
-0.329	0.225751979844863\\
-0.328	0.227099305984521\\
-0.327	0.228458635279496\\
-0.326	0.229830109582996\\
-0.325	0.23121387283237\\
-0.324	0.232610071085638\\
-0.323	0.234018852558762\\
-0.322	0.235440367663678\\
-0.321	0.2368747690471\\
-0.32	0.238322211630124\\
-0.319	0.239782852648641\\
-0.318	0.241256851694588\\
-0.317	0.242744370758042\\
-0.316	0.244245574270194\\
-0.315	0.245760629147211\\
-0.314	0.247289704835008\\
-0.313	0.248832973354965\\
-0.312	0.250390609350587\\
-0.311	0.251962790135153\\
-0.31	0.253549695740365\\
-0.309	0.255151508966024\\
-0.308	0.256768415430755\\
-0.307	0.25840060362381\\
-0.306	0.260048264957976\\
-0.305	0.261711593823606\\
-0.304	0.263390787643812\\
-0.303	0.265086046930834\\
-0.302	0.266797575343635\\
-0.301	0.268525579746727\\
-0.3	0.27027027027027\\
-0.299	0.272031860371487\\
-0.298	0.273810566897398\\
-0.297	0.275606610148938\\
-0.296	0.277420213946469\\
-0.295	0.279251605696733\\
-0.294	0.281101016461276\\
-0.293	0.282968681026384\\
-0.292	0.284854837974568\\
-0.291	0.28675972975763\\
-0.29	0.288683602771363\\
-0.289	0.290626707431906\\
-0.288	0.292589298253827\\
-0.287	0.294571633929939\\
-0.286	0.296573977412926\\
-0.285	0.298596595998806\\
-0.284	0.300639761412285\\
-0.283	0.302703749894053\\
-0.282	0.304788842290061\\
-0.281	0.306895324142841\\
-0.28	0.30902348578492\\
-0.279	0.311173622434373\\
-0.278	0.31334603429259\\
-0.277	0.315541026644284\\
-0.276	0.317758909959835\\
-0.275	0.32\\
-0.274	0.322264617923069\\
-0.273	0.324553090394527\\
-0.272	0.326865749699283\\
-0.271	0.329202933856547\\
-0.27	0.331564986737401\\
-0.269	0.33395225818517\\
-0.268	0.336365104138636\\
-0.267	0.338803886758189\\
-0.266	0.341268974554985\\
-0.265	0.343760742523204\\
-0.264	0.346279572275472\\
-0.263	0.348825852181557\\
-0.262	0.351399977510402\\
-0.261	0.354002350575608\\
-0.26	0.356633380884451\\
-0.259	0.359293485290524\\
-0.258	0.361983088150122\\
-0.257	0.364702621482443\\
-0.256	0.367452525133753\\
-0.255	0.370233246945576\\
-0.254	0.373045242927062\\
-0.253	0.375888977431626\\
-0.252	0.37876492333798\\
-0.251	0.381673562235691\\
-0.25	0.384615384615385\\
-0.249	0.38759089006372\\
-0.248	0.390600587463283\\
-0.247	0.393644995197531\\
-0.246	0.396724641360924\\
-0.245	0.39984006397441\\
-0.244	0.402991811206396\\
-0.243	0.406180441599376\\
-0.242	0.409406524302371\\
-0.241	0.412670639309355\\
-0.24	0.415973377703827\\
-0.239	0.41931534190973\\
-0.238	0.422697145948871\\
-0.237	0.426119415705057\\
-0.236	0.429582789195134\\
-0.235	0.43308791684712\\
-0.234	0.436635461785665\\
-0.233	0.440226100125024\\
-0.232	0.443860521269796\\
-0.231	0.447539428223627\\
-0.23	0.451263537906137\\
-0.229	0.455033581478313\\
-0.228	0.458850304676602\\
-0.227	0.462714468155991\\
-0.226	0.466626847842318\\
-0.225	0.470588235294118\\
-0.224	0.474599438074265\\
-0.223	0.478661280131728\\
-0.222	0.482774602193728\\
-0.221	0.486940262168637\\
-0.22	0.491159135559921\\
-0.219	0.49543211589148\\
-0.218	0.499760115144731\\
-0.217	0.504144064207788\\
-0.216	0.508584913337131\\
-0.215	0.513083632632119\\
-0.214	0.517641212522776\\
-0.213	0.52225866427124\\
-0.212	0.526937020487312\\
-0.211	0.531677335658535\\
-0.21	0.536480686695279\\
-0.209	0.541348173491263\\
-0.208	0.546280919500044\\
-0.207	0.551280072327946\\
-0.206	0.556346804343956\\
-0.205	0.561482313307131\\
-0.204	0.566687823012059\\
-0.203	0.571964583952961\\
-0.202	0.57731387400702\\
-0.201	0.582736999137549\\
-0.2	0.588235294117647\\
-0.199	0.593810123274982\\
-0.198	0.599462881258392\\
-0.197	0.605194993827011\\
-0.196	0.611007918662626\\
-0.195	0.616903146206046\\
-0.194	0.622882200518238\\
-0.193	0.628946640167048\\
-0.192	0.635098059140331\\
-0.191	0.641338087786357\\
-0.19	0.647668393782383\\
-0.189	0.65409068313231\\
-0.188	0.660606701194377\\
-0.187	0.667218233739892\\
-0.186	0.673927108043994\\
-0.185	0.68073519400953\\
-0.184	0.687644405325118\\
-0.183	0.694656700658534\\
-0.182	0.701774084886593\\
-0.181	0.708998610362724\\
-0.18	0.716332378223496\\
-0.179	0.723777539735387\\
-0.178	0.731336297683127\\
-0.177	0.739010907800999\\
-0.176	0.746803680248536\\
-0.175	0.754716981132076\\
-0.174	0.762753234073713\\
-0.173	0.770914921829227\\
-0.172	0.779204587956614\\
-0.171	0.787624838536908\\
-0.17	0.796178343949045\\
-0.169	0.804867840700557\\
-0.168	0.813696133315975\\
-0.167	0.82266609628484\\
-0.166	0.831780676071334\\
-0.165	0.841042893187553\\
-0.164	0.850455844332562\\
-0.163	0.860022704599402\\
-0.162	0.869746729752296\\
-0.161	0.879631258576405\\
-0.16	0.889679715302491\\
-0.159	0.899895612108996\\
-0.158	0.910282551704049\\
-0.157	0.920844229990055\\
-0.156	0.931584438813534\\
-0.155	0.942507068803016\\
-0.154	0.953616112297834\\
-0.153	0.96491566637076\\
-0.152	0.976409935947509\\
-0.151	0.988103237026205\\
-0.15	1\\
-0.149	1.01210477308611\\
-0.148	1.02442222586461\\
-0.147	1.03695715293044\\
-0.146	1.04971447766208\\
-0.145	1.06269925611052\\
-0.144	1.07591668101222\\
-0.143	1.08937208592967\\
-0.142	1.10307094952347\\
-0.141	1.11701889995979\\
-0.14	1.13122171945701\\
-0.139	1.14568534897576\\
-0.138	1.16041589305607\\
-0.137	1.17541962480606\\
-0.136	1.19070299104591\\
-0.135	1.20627261761158\\
-0.134	1.22213531482206\\
-0.133	1.23829808311457\\
-0.132	1.25476811885164\\
-0.131	1.27155282030415\\
-0.13	1.28865979381443\\
-0.129	1.30609686014315\\
-0.128	1.32387206100402\\
-0.127	1.3419936657899\\
-0.126	1.36047017849369\\
-0.125	1.37931034482759\\
-0.124	1.39852315954352\\
-0.123	1.41811787395768\\
-0.122	1.43810400368155\\
-0.121	1.45849133656146\\
-0.12	1.4792899408284\\
-0.119	1.50051017345898\\
-0.118	1.52216268874817\\
-0.117	1.54425844709371\\
-0.116	1.56680872399098\\
-0.115	1.58982511923689\\
-0.114	1.6133195663397\\
-0.113	1.63730434213111\\
-0.112	1.66179207657538\\
-0.111	1.68679576276904\\
-0.11	1.71232876712329\\
-0.109	1.73840483971907\\
-0.108	1.7650381248235\\
-0.107	1.79224317155352\\
-0.106	1.82003494467094\\
-0.105	1.84842883548983\\
-0.104	1.87744067287474\\
-0.103	1.90708673430468\\
-0.102	1.93738375697458\\
-0.101	1.96834894890166\\
-0.1	2\\
-0.099	2.03235509308186\\
-0.098	2.06543291473893\\
-0.097	2.09925266605089\\
-0.096	2.13383407306248\\
-0.095	2.16919739696313\\
-0.094	2.20536344389555\\
-0.093	2.2423535743116\\
-0.092	2.28018971178402\\
-0.091	2.31889435117336\\
-0.09	2.35849056603774\\
-0.089	2.39900201516169\\
-0.088	2.44045294806716\\
-0.087	2.48286820935545\\
-0.086	2.52627324171383\\
-0.085	2.5706940874036\\
-0.084	2.61615738802847\\
-0.083	2.66269038236234\\
-0.082	2.71032090199479\\
-0.081	2.7590773645293\\
-0.08	2.80898876404494\\
-0.079	2.86008465850589\\
-0.078	2.91239515377446\\
-0.077	2.96595088385336\\
-0.076	3.02078298695022\\
-0.075	3.07692307692307\\
-0.074	3.13440320962889\\
-0.073	3.19325584365819\\
-0.072	3.25351379489849\\
-0.071	3.31521018432569\\
-0.07	3.37837837837838\\
-0.069	3.44305192122297\\
-0.068	3.50926445816957\\
-0.067	3.57704964944914\\
-0.066	3.64644107351225\\
-0.065	3.71747211895911\\
-0.064	3.7901758641601\\
-0.063	3.86458494357706\\
-0.062	3.94073139974779\\
-0.061	4.01864651985212\\
-0.06	4.09836065573771\\
-0.059	4.17990302624979\\
-0.058	4.26330150068213\\
-0.057	4.34858236214994\\
-0.056	4.43577004968063\\
-0.055	4.52488687782805\\
-0.054	4.61595273264402\\
-0.053	4.70898474288943\\
-0.052	4.80399692544197\\
-0.051	4.90099980396001\\
-0.05	5\\
-0.049	5.10099979596001\\
-0.048	5.20399666944213\\
-0.047	5.30898279889573\\
-0.046	5.4159445407279\\
-0.045	5.52486187845304\\
-0.044	5.63570784490532\\
-0.043	5.74844791906185\\
-0.042	5.86303939962477\\
-0.041	5.97943075819182\\
-0.04	6.09756097560976\\
-0.039	6.21735886595375\\
-0.038	6.33874239350913\\
-0.037	6.46161798914448\\
-0.036	6.58587987355111\\
-0.035	6.71140939597316\\
-0.034	6.83807439824945\\
-0.033	6.96572861521315\\
-0.032	7.09421112372304\\
-0.031	7.22334585379948\\
-0.03	7.35294117647059\\
-0.029	7.48278958395691\\
-0.028	7.61266747868453\\
-0.027	7.74233508826262\\
-0.026	7.87153652392948\\
-0.025	8.00000000000001\\
-0.024	8.12743823146944\\
-0.023	8.25354902608122\\
-0.022	8.37801608579089\\
-0.021	8.50051003060184\\
-0.02	8.62068965517242\\
-0.019	8.73820342537574\\
-0.018	8.85269121813031\\
-0.017	8.96378630333452\\
-0.016	9.0711175616836\\
-0.015	9.1743119266055\\
-0.014	9.27299703264095\\
-0.013	9.36680404645935\\
-0.012	9.4553706505295\\
-0.011	9.53834414345669\\
-0.01	9.61538461538461\\
-0.00900000000000001	9.68616815187911\\
-0.00800000000000001	9.75039001560062\\
-0.00700000000000001	9.80776775205963\\
-0.00600000000000001	9.85804416403785\\
-0.005	9.9009900990099\\
-0.004	9.93640699523053\\
-0.003	9.96412913511359\\
-0.002	9.98402555910543\\
-0.001	9.99600159936026\\
0	10\\
0.001	9.99600159936026\\
0.002	9.98402555910543\\
0.003	9.96412913511359\\
0.004	9.93640699523053\\
0.005	9.9009900990099\\
0.00600000000000001	9.85804416403785\\
0.00700000000000001	9.80776775205963\\
0.00800000000000001	9.75039001560062\\
0.00900000000000001	9.68616815187911\\
0.01	9.61538461538461\\
0.011	9.53834414345669\\
0.012	9.4553706505295\\
0.013	9.36680404645935\\
0.014	9.27299703264095\\
0.015	9.1743119266055\\
0.016	9.0711175616836\\
0.017	8.96378630333452\\
0.018	8.85269121813031\\
0.019	8.73820342537574\\
0.02	8.62068965517242\\
0.021	8.50051003060184\\
0.022	8.37801608579089\\
0.023	8.25354902608122\\
0.024	8.12743823146944\\
0.025	8.00000000000001\\
0.026	7.87153652392948\\
0.027	7.74233508826262\\
0.028	7.61266747868453\\
0.029	7.48278958395691\\
0.03	7.35294117647059\\
0.031	7.22334585379948\\
0.032	7.09421112372304\\
0.033	6.96572861521315\\
0.034	6.83807439824945\\
0.035	6.71140939597316\\
0.036	6.58587987355111\\
0.037	6.46161798914448\\
0.038	6.33874239350913\\
0.039	6.21735886595375\\
0.04	6.09756097560976\\
0.041	5.97943075819182\\
0.042	5.86303939962477\\
0.043	5.74844791906185\\
0.044	5.63570784490532\\
0.045	5.52486187845304\\
0.046	5.4159445407279\\
0.047	5.30898279889573\\
0.048	5.20399666944213\\
0.049	5.10099979596001\\
0.05	5\\
0.051	4.90099980396001\\
0.052	4.80399692544197\\
0.053	4.70898474288943\\
0.054	4.61595273264402\\
0.055	4.52488687782805\\
0.056	4.43577004968063\\
0.057	4.34858236214994\\
0.058	4.26330150068213\\
0.059	4.17990302624979\\
0.06	4.09836065573771\\
0.061	4.01864651985212\\
0.062	3.94073139974779\\
0.063	3.86458494357706\\
0.064	3.7901758641601\\
0.065	3.71747211895911\\
0.066	3.64644107351225\\
0.067	3.57704964944914\\
0.068	3.50926445816957\\
0.069	3.44305192122297\\
0.07	3.37837837837838\\
0.071	3.31521018432569\\
0.072	3.25351379489849\\
0.073	3.19325584365819\\
0.074	3.13440320962889\\
0.075	3.07692307692307\\
0.076	3.02078298695022\\
0.077	2.96595088385336\\
0.078	2.91239515377446\\
0.079	2.86008465850589\\
0.08	2.80898876404494\\
0.081	2.7590773645293\\
0.082	2.71032090199479\\
0.083	2.66269038236234\\
0.084	2.61615738802847\\
0.085	2.5706940874036\\
0.086	2.52627324171383\\
0.087	2.48286820935545\\
0.088	2.44045294806716\\
0.089	2.39900201516169\\
0.09	2.35849056603774\\
0.091	2.31889435117336\\
0.092	2.28018971178402\\
0.093	2.2423535743116\\
0.094	2.20536344389555\\
0.095	2.16919739696313\\
0.096	2.13383407306248\\
0.097	2.09925266605089\\
0.098	2.06543291473893\\
0.099	2.03235509308186\\
0.1	2\\
0.101	1.96834894890166\\
0.102	1.93738375697458\\
0.103	1.90708673430468\\
0.104	1.87744067287474\\
0.105	1.84842883548983\\
0.106	1.82003494467094\\
0.107	1.79224317155352\\
0.108	1.7650381248235\\
0.109	1.73840483971907\\
0.11	1.71232876712329\\
0.111	1.68679576276904\\
0.112	1.66179207657538\\
0.113	1.63730434213111\\
0.114	1.6133195663397\\
0.115	1.58982511923689\\
0.116	1.56680872399098\\
0.117	1.54425844709371\\
0.118	1.52216268874817\\
0.119	1.50051017345898\\
0.12	1.4792899408284\\
0.121	1.45849133656146\\
0.122	1.43810400368155\\
0.123	1.41811787395768\\
0.124	1.39852315954352\\
0.125	1.37931034482759\\
0.126	1.36047017849369\\
0.127	1.3419936657899\\
0.128	1.32387206100402\\
0.129	1.30609686014315\\
0.13	1.28865979381443\\
0.131	1.27155282030415\\
0.132	1.25476811885164\\
0.133	1.23829808311457\\
0.134	1.22213531482206\\
0.135	1.20627261761158\\
0.136	1.19070299104591\\
0.137	1.17541962480606\\
0.138	1.16041589305607\\
0.139	1.14568534897576\\
0.14	1.13122171945701\\
0.141	1.11701889995979\\
0.142	1.10307094952347\\
0.143	1.08937208592967\\
0.144	1.07591668101222\\
0.145	1.06269925611052\\
0.146	1.04971447766208\\
0.147	1.03695715293044\\
0.148	1.02442222586461\\
0.149	1.01210477308611\\
0.15	1\\
0.151	0.988103237026205\\
0.152	0.976409935947509\\
0.153	0.96491566637076\\
0.154	0.953616112297834\\
0.155	0.942507068803016\\
0.156	0.931584438813534\\
0.157	0.920844229990055\\
0.158	0.910282551704049\\
0.159	0.899895612108996\\
0.16	0.889679715302491\\
0.161	0.879631258576405\\
0.162	0.869746729752296\\
0.163	0.860022704599402\\
0.164	0.850455844332562\\
0.165	0.841042893187553\\
0.166	0.831780676071334\\
0.167	0.82266609628484\\
0.168	0.813696133315975\\
0.169	0.804867840700557\\
0.17	0.796178343949045\\
0.171	0.787624838536908\\
0.172	0.779204587956614\\
0.173	0.770914921829227\\
0.174	0.762753234073713\\
0.175	0.754716981132076\\
0.176	0.746803680248536\\
0.177	0.739010907800999\\
0.178	0.731336297683127\\
0.179	0.723777539735387\\
0.18	0.716332378223496\\
0.181	0.708998610362724\\
0.182	0.701774084886593\\
0.183	0.694656700658534\\
0.184	0.687644405325118\\
0.185	0.68073519400953\\
0.186	0.673927108043994\\
0.187	0.667218233739892\\
0.188	0.660606701194377\\
0.189	0.65409068313231\\
0.19	0.647668393782383\\
0.191	0.641338087786357\\
0.192	0.635098059140331\\
0.193	0.628946640167048\\
0.194	0.622882200518238\\
0.195	0.616903146206046\\
0.196	0.611007918662626\\
0.197	0.605194993827011\\
0.198	0.599462881258392\\
0.199	0.593810123274982\\
0.2	0.588235294117647\\
0.201	0.582736999137549\\
0.202	0.57731387400702\\
0.203	0.571964583952961\\
0.204	0.566687823012059\\
0.205	0.561482313307131\\
0.206	0.556346804343956\\
0.207	0.551280072327946\\
0.208	0.546280919500044\\
0.209	0.541348173491263\\
0.21	0.536480686695279\\
0.211	0.531677335658535\\
0.212	0.526937020487312\\
0.213	0.52225866427124\\
0.214	0.517641212522776\\
0.215	0.513083632632119\\
0.216	0.508584913337131\\
0.217	0.504144064207788\\
0.218	0.499760115144731\\
0.219	0.49543211589148\\
0.22	0.491159135559921\\
0.221	0.486940262168637\\
0.222	0.482774602193728\\
0.223	0.478661280131728\\
0.224	0.474599438074265\\
0.225	0.470588235294118\\
0.226	0.466626847842318\\
0.227	0.462714468155991\\
0.228	0.458850304676602\\
0.229	0.455033581478313\\
0.23	0.451263537906137\\
0.231	0.447539428223627\\
0.232	0.443860521269796\\
0.233	0.440226100125024\\
0.234	0.436635461785665\\
0.235	0.43308791684712\\
0.236	0.429582789195134\\
0.237	0.426119415705057\\
0.238	0.422697145948871\\
0.239	0.41931534190973\\
0.24	0.415973377703827\\
0.241	0.412670639309355\\
0.242	0.409406524302371\\
0.243	0.406180441599376\\
0.244	0.402991811206396\\
0.245	0.39984006397441\\
0.246	0.396724641360924\\
0.247	0.393644995197531\\
0.248	0.390600587463283\\
0.249	0.38759089006372\\
0.25	0.384615384615385\\
0.251	0.381673562235691\\
0.252	0.37876492333798\\
0.253	0.375888977431626\\
0.254	0.373045242927062\\
0.255	0.370233246945576\\
0.256	0.367452525133753\\
0.257	0.364702621482443\\
0.258	0.361983088150122\\
0.259	0.359293485290524\\
0.26	0.356633380884451\\
0.261	0.354002350575608\\
0.262	0.351399977510402\\
0.263	0.348825852181557\\
0.264	0.346279572275472\\
0.265	0.343760742523204\\
0.266	0.341268974554985\\
0.267	0.338803886758189\\
0.268	0.336365104138636\\
0.269	0.33395225818517\\
0.27	0.331564986737401\\
0.271	0.329202933856547\\
0.272	0.326865749699283\\
0.273	0.324553090394527\\
0.274	0.322264617923069\\
0.275	0.32\\
0.276	0.317758909959835\\
0.277	0.315541026644284\\
0.278	0.31334603429259\\
0.279	0.311173622434373\\
0.28	0.30902348578492\\
0.281	0.306895324142841\\
0.282	0.304788842290061\\
0.283	0.302703749894053\\
0.284	0.300639761412285\\
0.285	0.298596595998806\\
0.286	0.296573977412926\\
0.287	0.294571633929939\\
0.288	0.292589298253827\\
0.289	0.290626707431906\\
0.29	0.288683602771363\\
0.291	0.28675972975763\\
0.292	0.284854837974568\\
0.293	0.282968681026384\\
0.294	0.281101016461276\\
0.295	0.279251605696733\\
0.296	0.277420213946469\\
0.297	0.275606610148938\\
0.298	0.273810566897398\\
0.299	0.272031860371487\\
0.3	0.27027027027027\\
0.301	0.268525579746727\\
0.302	0.266797575343635\\
0.303	0.265086046930834\\
0.304	0.263390787643812\\
0.305	0.261711593823606\\
0.306	0.260048264957976\\
0.307	0.25840060362381\\
0.308	0.256768415430755\\
0.309	0.255151508966024\\
0.31	0.253549695740365\\
0.311	0.251962790135153\\
0.312	0.250390609350587\\
0.313	0.248832973354965\\
0.314	0.247289704835008\\
0.315	0.245760629147211\\
0.316	0.244245574270194\\
0.317	0.242744370758042\\
0.318	0.241256851694588\\
0.319	0.239782852648641\\
0.32	0.238322211630124\\
0.321	0.2368747690471\\
0.322	0.235440367663678\\
0.323	0.234018852558762\\
0.324	0.232610071085638\\
0.325	0.23121387283237\\
0.326	0.229830109582996\\
0.327	0.228458635279496\\
0.328	0.227099305984521\\
0.329	0.225751979844863\\
0.33	0.224416517055655\\
0.331	0.223092779825274\\
0.332	0.221780632340939\\
0.333	0.220479940734992\\
0.334	0.219190573051834\\
0.335	0.217912399215516\\
0.336	0.216645290997955\\
0.337	0.215389121987783\\
0.338	0.214143767559789\\
0.339	0.21290910484496\\
0.34	0.211685012701101\\
0.341	0.210471371684023\\
0.342	0.209268064019286\\
0.343	0.208074973574478\\
0.344	0.206891985832037\\
0.345	0.20571898786258\\
0.346	0.20455586829875\\
0.347	0.203402517309554\\
0.348	0.202258826575192\\
0.349	0.201124689262355\\
0.35	0.2\\
0.351	0.19888465485557\\
0.352	0.197778551311667\\
0.353	0.196681588243161\\
0.354	0.195593665894724\\
0.355	0.194514685858782\\
0.356	0.193444551053886\\
0.357	0.192383165703468\\
0.358	0.191330435315006\\
0.359	0.190286266659563\\
0.36	0.189250567751703\\
0.361	0.188223247829786\\
0.362	0.187204217336608\\
0.363	0.186193387900409\\
0.364	0.185190672316217\\
0.365	0.184195984527537\\
0.366	0.183209239608372\\
0.367	0.182230353745563\\
0.368	0.181259244221455\\
0.369	0.180295829396874\\
0.37	0.179340028694405\\
0.371	0.178391762581971\\
0.372	0.177450952556713\\
0.373	0.176517521129147\\
0.374	0.175591391807608\\
0.375	0.174672489082969\\
0.376	0.173760738413634\\
0.377	0.172856066210788\\
0.378	0.171958399823914\\
0.379	0.171067667526567\\
0.38	0.170183798502382\\
0.381	0.16930672283135\\
0.382	0.168436371476311\\
0.383	0.167572676269698\\
0.384	0.166715569900504\\
0.385	0.165864985901476\\
0.386	0.165020858636531\\
0.387	0.164183123288391\\
0.388	0.163351715846423\\
0.389	0.162526573094701\\
0.39	0.161707632600259\\
0.391	0.160894832701553\\
0.392	0.160088112497118\\
0.393	0.159287411834418\\
0.394	0.158492671298879\\
0.395	0.157703832203123\\
0.396	0.156920836576364\\
0.397	0.156143627154001\\
0.398	0.155372147367374\\
0.399	0.154606341333696\\
0.4	0.153846153846154\\
0.401	0.153091530364174\\
0.402	0.152342417003851\\
0.403	0.151598760528534\\
0.404	0.150860508339569\\
0.405	0.150127608467197\\
0.406	0.149400009561601\\
0.407	0.148677660884097\\
0.408	0.147960512298478\\
0.409	0.147248514262491\\
0.41	0.146541617819461\\
0.411	0.145839774590044\\
0.412	0.145142936764125\\
0.413	0.144451057092836\\
0.414	0.14376408888071\\
0.415	0.143081985977965\\
0.416	0.142404702772904\\
0.417	0.141732194184444\\
0.418	0.141064415654765\\
0.419	0.140401323142069\\
0.42	0.139742873113471\\
0.421	0.139089022537985\\
0.422	0.138439728879635\\
0.423	0.137794950090669\\
0.424	0.137154644604885\\
0.425	0.136518771331058\\
0.426	0.135887289646476\\
0.427	0.135260159390572\\
0.428	0.134637340858663\\
0.429	0.134018794795782\\
0.43	0.133404482390608\\
0.431	0.132794365269493\\
0.432	0.132188405490578\\
0.433	0.131586565538005\\
0.434	0.130988808316217\\
0.435	0.130395097144347\\
0.436	0.129805395750691\\
0.437	0.129219668267268\\
0.438	0.128637879224468\\
0.439	0.128059993545776\\
0.44	0.12748597654258\\
0.441	0.126915793909057\\
0.442	0.126349411717139\\
0.443	0.125786796411554\\
0.444	0.125227914804945\\
0.445	0.124672734073058\\
0.446	0.12412122175001\\
0.447	0.123573345723621\\
0.448	0.123029074230822\\
0.449	0.122488375853132\\
0.45	0.121951219512195\\
0.451	0.121417574465399\\
0.452	0.120887410301542\\
0.453	0.12036069693658\\
0.454	0.119837404609426\\
0.455	0.119317503877819\\
0.456	0.118800965614248\\
0.457	0.118287761001945\\
0.458	0.117777861530924\\
0.459	0.117271238994094\\
0.46	0.116767865483419\\
0.461	0.116267713386134\\
0.462	0.115770755381025\\
0.463	0.115276964434751\\
0.464	0.114786313798233\\
0.465	0.114298777003086\\
0.466	0.113814327858105\\
0.467	0.113332940445806\\
0.468	0.112854589119012\\
0.469	0.112379248497489\\
0.47	0.111906893464637\\
0.471	0.111437499164219\\
0.472	0.110971040997141\\
0.473	0.110507494618285\\
0.474	0.110046835933373\\
0.475	0.10958904109589\\
0.476	0.109134086504042\\
0.477	0.10868194879776\\
0.478	0.108232604855748\\
0.479	0.107786031792568\\
0.48	0.107342206955775\\
0.481	0.106901107923082\\
0.482	0.106462712499574\\
0.483	0.106026998714953\\
0.484	0.105593944820828\\
0.485	0.105163529288043\\
0.486	0.104735730804035\\
0.487	0.104310528270239\\
0.488	0.103887900799521\\
0.489	0.103467827713651\\
0.49	0.103050288540808\\
0.491	0.102635263013125\\
0.492	0.102222731064261\\
0.493	0.101812672827012\\
0.494	0.10140506863095\\
0.495	0.100999899000101\\
0.496	0.100597144650646\\
0.497	0.100196786488664\\
0.498	0.0997988056078947\\
0.499	0.0994031832875415\\
0.5	0.0990099009900991\\
};
\end{axis}
\end{tikzpicture}%

==> images/eigv_norm_kegel_0.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\eigenvalue_param\projection_method\symmetric_matrix\example_kegel on 14-Mar-2018
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_2$},
ylabel={$\norm{\pderiv{\VM{x}_1}{\omega_2}}_2$},
ymin=0.5,
ymax=1,
%ylabel = {$\norm{\dfrac{\partial \VM{x}_1(\omega)}{\partial \omega_2}}_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\norm{\dfrac{\partial \VM{x}_1(\omega)}{\partial \omega_2}}_2$ with $\omega_1 = 0.5$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
-0.499	0.501000999997996\\
-0.498	0.502003999967872\\
-0.497	0.503008999837025\\
-0.496	0.504015999483888\\
-0.495	0.505024998737437\\
-0.494	0.506035997376709\\
-0.493	0.507048995130302\\
-0.492	0.50806399167588\\
-0.491	0.509080986639678\\
-0.49	0.510099979596001\\
-0.489	0.511120970066712\\
-0.488	0.512143957520731\\
-0.487	0.513168941373527\\
-0.486	0.514195920986598\\
-0.485	0.515224895666958\\
-0.484	0.516255864666622\\
-0.483	0.51728882718208\\
-0.482	0.518323782353771\\
-0.481	0.519360729265562\\
-0.48	0.520399666944213\\
-0.479	0.521440594358847\\
-0.478	0.522483510420411\\
-0.477	0.52352841398114\\
-0.476	0.524575303834016\\
-0.475	0.525624178712221\\
-0.474	0.526675037288593\\
-0.473	0.527727878175075\\
-0.472	0.528782699922163\\
-0.471	0.529839501018351\\
-0.47	0.530898279889573\\
-0.469	0.531959034898641\\
-0.468	0.533021764344682\\
-0.467	0.534086466462574\\
-0.466	0.535153139422377\\
-0.465	0.536221781328758\\
-0.464	0.537292390220419\\
-0.463	0.538364964069522\\
-0.462	0.539439500781108\\
-0.461	0.540515998192515\\
-0.46	0.54159445407279\\
-0.459	0.54267486612211\\
-0.458	0.543757231971186\\
-0.457	0.544841549180667\\
-0.456	0.545927815240558\\
-0.455	0.547016027569608\\
-0.454	0.54810618351472\\
-0.453	0.549198280350344\\
-0.452	0.550292315277876\\
-0.451	0.551388285425043\\
-0.45	0.552486187845304\\
-0.449	0.553586019517229\\
-0.448	0.554687777343889\\
-0.447	0.555791458152238\\
-0.446	0.556897058692495\\
-0.445	0.55800457563752\\
-0.444	0.559114005582194\\
-0.443	0.56022534504279\\
-0.442	0.561338590456346\\
-0.441	0.562453738180034\\
-0.44	0.563570784490532\\
-0.439	0.564689725583381\\
-0.438	0.565810557572356\\
-0.437	0.566933276488823\\
-0.436	0.568057878281102\\
-0.435	0.56918435881382\\
-0.434	0.570312713867268\\
-0.433	0.571442939136755\\
-0.432	0.572575030231962\\
-0.431	0.573708982676283\\
-0.43	0.574844791906185\\
-0.429	0.575982453270544\\
-0.428	0.577121962029992\\
-0.427	0.578263313356263\\
-0.426	0.579406502331532\\
-0.425	0.58055152394775\\
-0.424	0.58169837310599\\
-0.423	0.582847044615776\\
-0.422	0.58399753319442\\
-0.421	0.585149833466357\\
-0.42	0.586303939962477\\
-0.419	0.58745984711945\\
-0.418	0.588617549279061\\
-0.417	0.589777040687539\\
-0.416	0.590938315494875\\
-0.415	0.59210136775416\\
-0.414	0.593266191420896\\
-0.413	0.594432780352332\\
-0.412	0.595601128306777\\
-0.411	0.596771228942927\\
-0.41	0.597943075819182\\
-0.409	0.599116662392968\\
-0.408	0.600291982020055\\
-0.407	0.601469027953875\\
-0.406	0.60264779334484\\
-0.405	0.603828271239659\\
-0.404	0.605010454580655\\
-0.403	0.606194336205078\\
-0.402	0.607379908844423\\
-0.401	0.608567165123746\\
-0.4	0.609756097560975\\
-0.399	0.61094669856623\\
-0.398	0.612138960441132\\
-0.397	0.61333287537812\\
-0.396	0.614528435459766\\
-0.395	0.615725632658088\\
-0.394	0.616924458833865\\
-0.393	0.618124905735952\\
-0.392	0.619326965000594\\
-0.391	0.620530628150744\\
-0.39	0.621735886595374\\
-0.389	0.622942731628796\\
-0.388	0.624151154429975\\
-0.387	0.625361146061851\\
-0.386	0.626572697470651\\
-0.385	0.627785799485216\\
-0.384	0.629000442816312\\
-0.383	0.630216618055958\\
-0.382	0.631434315676746\\
-0.381	0.632653526031162\\
-0.38	0.633874239350913\\
-0.379	0.635096445746251\\
-0.378	0.636320135205302\\
-0.377	0.637545297593394\\
-0.376	0.638771922652386\\
-0.375	0.64\\
-0.374	0.641229519129159\\
-0.373	0.642460469407317\\
-0.372	0.643692840075801\\
-0.371	0.644926620249148\\
-0.37	0.646161798914448\\
-0.369	0.64739836493069\\
-0.368	0.648636307028104\\
-0.367	0.649875613807517\\
-0.366	0.651116273739699\\
-0.365	0.65235827516472\\
-0.364	0.653601606291308\\
-0.363	0.654846255196205\\
-0.362	0.656092209823538\\
-0.361	0.657339457984177\\
-0.36	0.658587987355111\\
-0.359	0.659837785478818\\
-0.358	0.661088839762643\\
-0.357	0.662341137478176\\
-0.356	0.663594665760639\\
-0.355	0.66484941160827\\
-0.354	0.666105361881721\\
-0.353	0.667362503303444\\
-0.352	0.668620822457101\\
-0.351	0.669880305786962\\
-0.35	0.671140939597315\\
-0.349	0.672402710051882\\
-0.348	0.673665603173235\\
-0.347	0.674929604842215\\
-0.346	0.676194700797369\\
-0.345	0.677460876634374\\
-0.344	0.678728117805482\\
-0.343	0.679996409618957\\
-0.342	0.68126573723853\\
-0.341	0.68253608568285\\
-0.34	0.683807439824945\\
-0.339	0.68507978439169\\
-0.338	0.686353103963278\\
-0.337	0.687627382972696\\
-0.336	0.688902605705216\\
-0.335	0.690178756297881\\
-0.334	0.691455818739006\\
-0.333	0.69273377686768\\
-0.332	0.694012614373279\\
-0.331	0.695292314794986\\
-0.33	0.696572861521315\\
-0.329	0.697854237789644\\
-0.328	0.699136426685758\\
-0.327	0.700419411143392\\
-0.326	0.701703173943796\\
-0.325	0.70298769771529\\
-0.324	0.704272964932841\\
-0.323	0.705558957917641\\
-0.322	0.706845658836702\\
-0.321	0.708133049702442\\
-0.32	0.709421112372304\\
-0.319	0.710709828548361\\
-0.318	0.711999179776945\\
-0.317	0.71328914744828\\
-0.316	0.714579712796122\\
-0.315	0.715870856897416\\
-0.314	0.717162560671953\\
-0.313	0.718454804882044\\
-0.312	0.719747570132203\\
-0.311	0.721040836868837\\
-0.31	0.722334585379948\\
-0.309	0.723628795794848\\
-0.308	0.724923448083882\\
-0.307	0.726218522058161\\
-0.306	0.727513997369309\\
-0.305	0.728809853509219\\
-0.304	0.730106069809822\\
-0.303	0.731402625442864\\
-0.302	0.732699499419702\\
-0.301	0.733996670591102\\
-0.3	0.735294117647059\\
-0.299	0.73659181911662\\
-0.298	0.737889753367729\\
-0.297	0.739187898607074\\
-0.296	0.740486232879958\\
-0.295	0.741784734070173\\
-0.294	0.743083379899892\\
-0.293	0.744382147929575\\
-0.292	0.745681015557889\\
-0.291	0.746979960021633\\
-0.29	0.74827895839569\\
-0.289	0.749577987592985\\
-0.288	0.750877024364458\\
-0.287	0.75217604529905\\
-0.286	0.753475026823711\\
-0.285	0.754773945203411\\
-0.284	0.756072776541179\\
-0.283	0.757371496778142\\
-0.282	0.758670081693595\\
-0.281	0.759968506905074\\
-0.28	0.761266747868453\\
-0.279	0.76256477987805\\
-0.278	0.763862578066756\\
-0.277	0.765160117406168\\
-0.276	0.76645737270676\\
-0.275	0.767754318618043\\
-0.274	0.769050929628764\\
-0.273	0.770347180067113\\
-0.272	0.771643044100943\\
-0.271	0.772938495738017\\
-0.27	0.774233508826262\\
-0.269	0.775528057054048\\
-0.268	0.776822113950483\\
-0.267	0.77811565288572\\
-0.266	0.779408647071294\\
-0.265	0.780701069560465\\
-0.264	0.781992893248586\\
-0.263	0.783284090873487\\
-0.262	0.78457463501588\\
-0.261	0.785864498099779\\
-0.26	0.787153652392947\\
-0.259	0.788442070007348\\
-0.258	0.789729722899635\\
-0.257	0.791016582871643\\
-0.256	0.792302621570914\\
-0.255	0.793587810491231\\
-0.254	0.794872120973178\\
-0.253	0.79615552420472\\
-0.252	0.797437991221802\\
-0.251	0.798719492908968\\
-0.25	0.8\\
-0.249	0.80127948307858\\
-0.248	0.802557912578972\\
-0.247	0.803835258786723\\
-0.246	0.80511149183939\\
-0.245	0.80638658172728\\
-0.244	0.807660498294221\\
-0.243	0.808933211238347\\
-0.242	0.81020469011291\\
-0.241	0.811474904327109\\
-0.24	0.812743823146944\\
-0.239	0.814011415696094\\
-0.238	0.81527765095681\\
-0.237	0.816542497770839\\
-0.236	0.817805924840364\\
-0.235	0.81906790072897\\
-0.234	0.820328393862631\\
-0.233	0.821587372530719\\
-0.232	0.82284480488704\\
-0.231	0.824100658950887\\
-0.23	0.825354902608121\\
-0.229	0.826607503612275\\
-0.228	0.827858429585673\\
-0.227	0.829107648020588\\
-0.226	0.830355126280408\\
-0.225	0.831600831600831\\
-0.224	0.832844731091093\\
-0.223	0.834086791735201\\
-0.222	0.835326980393205\\
-0.221	0.83656526380249\\
-0.22	0.837801608579088\\
-0.219	0.839035981219019\\
-0.218	0.840268348099649\\
-0.217	0.841498675481085\\
-0.216	0.842726929507578\\
-0.215	0.843953076208963\\
-0.214	0.845177081502116\\
-0.213	0.846398911192441\\
-0.212	0.847618530975372\\
-0.211	0.848835906437911\\
-0.21	0.850051003060184\\
-0.209	0.851263786217018\\
-0.208	0.852474221179551\\
-0.207	0.853682273116863\\
-0.206	0.854887907097621\\
-0.205	0.856091088091773\\
-0.204	0.857291780972237\\
-0.203	0.858489950516639\\
-0.202	0.859685561409059\\
-0.201	0.86087857824181\\
-0.2	0.862068965517242\\
-0.199	0.863256687649559\\
-0.198	0.864441708966681\\
-0.197	0.865623993712107\\
-0.196	0.866803506046821\\
-0.195	0.867980210051211\\
-0.194	0.869154069727016\\
-0.193	0.8703250489993\\
-0.192	0.871493111718445\\
-0.191	0.87265822166217\\
-0.19	0.873820342537574\\
-0.189	0.874979437983207\\
-0.188	0.876135471571156\\
-0.187	0.877288406809161\\
-0.186	0.878438207142757\\
-0.185	0.879584835957428\\
-0.184	0.880728256580801\\
-0.183	0.881868432284851\\
-0.182	0.883005326288128\\
-0.181	0.884138901758022\\
-0.18	0.885269121813031\\
-0.179	0.886395949525069\\
-0.178	0.887519347921785\\
-0.177	0.88863927998891\\
-0.176	0.889755708672627\\
-0.175	0.89086859688196\\
-0.174	0.891977907491187\\
-0.173	0.893083603342276\\
-0.172	0.894185647247339\\
-0.171	0.895284001991112\\
-0.17	0.896378630333453\\
-0.169	0.897469495011864\\
-0.168	0.898556558744034\\
-0.167	0.899639784230394\\
-0.166	0.900719134156711\\
-0.165	0.901794571196682\\
-0.164	0.902866058014561\\
-0.163	0.903933557267806\\
-0.162	0.904997031609736\\
-0.161	0.906056443692216\\
-0.16	0.90711175616836\\
-0.159	0.908162931695249\\
-0.158	0.909209932936675\\
-0.157	0.910252722565893\\
-0.156	0.911291263268401\\
-0.155	0.912325517744731\\
-0.154	0.913355448713265\\
-0.153	0.914381018913057\\
-0.152	0.915402191106685\\
-0.151	0.916418928083108\\
-0.15	0.917431192660551\\
-0.149	0.918438947689391\\
-0.148	0.919442156055078\\
-0.147	0.920440780681053\\
-0.146	0.92143478453169\\
-0.145	0.922424130615257\\
-0.144	0.92340878198688\\
-0.143	0.924388701751532\\
-0.142	0.925363853067026\\
-0.141	0.926334199147031\\
-0.14	0.927299703264095\\
-0.139	0.928260328752678\\
-0.138	0.929216039012206\\
-0.137	0.93016679751013\\
-0.136	0.931112567784995\\
-0.135	0.932053313449529\\
-0.134	0.932988998193733\\
-0.133	0.933919585787986\\
-0.132	0.934845040086155\\
-0.131	0.935765325028728\\
-0.13	0.936680404645935\\
-0.129	0.937590243060894\\
-0.128	0.938494804492763\\
-0.127	0.939394053259885\\
-0.126	0.940287953782967\\
-0.125	0.941176470588236\\
-0.124	0.942059568310623\\
-0.123	0.942937211696947\\
-0.122	0.943809365609097\\
-0.121	0.944675995027226\\
-0.12	0.94553706505295\\
-0.119	0.946392540912549\\
-0.118	0.94724238796017\\
-0.117	0.948086571681033\\
-0.116	0.948925057694644\\
-0.115	0.949757811758002\\
-0.114	0.950584799768818\\
-0.113	0.951405987768725\\
-0.112	0.952221341946492\\
-0.111	0.953030828641245\\
-0.11	0.953834414345669\\
-0.109	0.954632065709234\\
-0.108	0.955423749541397\\
-0.107	0.956209432814813\\
-0.106	0.956989082668544\\
-0.105	0.957762666411263\\
-0.104	0.958530151524446\\
-0.103	0.959291505665576\\
-0.102	0.960046696671326\\
-0.101	0.960795692560751\\
-0.1	0.961538461538461\\
-0.099	0.962274971997799\\
-0.098	0.963005192523999\\
-0.097	0.963729091897351\\
-0.096	0.964446639096353\\
-0.095	0.965157803300839\\
-0.094	0.96586255389513\\
-0.093	0.966560860471141\\
-0.092	0.967252692831497\\
-0.091	0.96793802099264\\
-0.09	0.968616815187911\\
-0.089	0.969289045870635\\
-0.088	0.969954683717177\\
-0.087	0.970613699630002\\
-0.086	0.971266064740711\\
-0.085	0.971911750413062\\
-0.084	0.972550728245985\\
-0.083	0.97318297007657\\
-0.082	0.973808447983048\\
-0.081	0.974427134287752\\
-0.08	0.975039001560062\\
-0.079	0.975644022619331\\
-0.078	0.976242170537793\\
-0.077	0.976833418643452\\
-0.076	0.977417740522957\\
-0.075	0.97799511002445\\
-0.074	0.978565501260393\\
-0.073	0.979128888610381\\
-0.072	0.979685246723932\\
-0.071	0.980234550523249\\
-0.07	0.980776775205963\\
-0.069	0.981311896247856\\
-0.068	0.981839889405554\\
-0.067	0.982360730719206\\
-0.066	0.98287439651512\\
-0.065	0.983380863408398\\
-0.064	0.983880108305523\\
-0.063	0.984372108406932\\
-0.062	0.984856841209561\\
-0.061	0.985334284509363\\
-0.06	0.985804416403785\\
-0.059	0.986267215294243\\
-0.058	0.98672265988854\\
-0.057	0.987170729203274\\
-0.056	0.98761140256621\\
-0.055	0.988044659618614\\
-0.054	0.988470480317576\\
-0.053	0.988888844938274\\
-0.052	0.989299734076231\\
-0.051	0.98970312864953\\
-0.05	0.99009900990099\\
-0.049	0.99048735940032\\
-0.048	0.99086815904623\\
-0.047	0.991241391068519\\
-0.046	0.991607038030113\\
-0.045	0.991965082829084\\
-0.044	0.992315508700622\\
-0.043	0.992658299218977\\
-0.042	0.99299343829936\\
-0.041	0.993320910199816\\
-0.04	0.993640699523053\\
-0.039	0.993952791218228\\
-0.038	0.994257170582714\\
-0.037	0.994553823263807\\
-0.036	0.99484273526041\\
-0.035	0.995123892924669\\
-0.034	0.995397282963576\\
-0.033	0.995662892440529\\
-0.032	0.99592070877685\\
-0.031	0.996170719753269\\
-0.03	0.996412913511359\\
-0.029	0.996647278554941\\
-0.028	0.996873803751435\\
-0.027	0.99709247833318\\
-0.026	0.997303291898706\\
-0.025	0.997506234413965\\
-0.024	0.997701296213524\\
-0.023	0.997888468001709\\
-0.022	0.998067740853707\\
-0.021	0.998239106216634\\
-0.02	0.998402555910543\\
-0.019	0.998558082129405\\
-0.018	0.998705677442035\\
-0.017	0.998845334792979\\
-0.016	0.998977047503356\\
-0.015	0.999100809271655\\
-0.014	0.999216614174487\\
-0.013	0.999324456667293\\
-0.012	0.999424331585007\\
-0.011	0.999516234142675\\
-0.01	0.999600159936026\\
-0.00900000000000001	0.999676104941999\\
-0.00800000000000001	0.999744065519227\\
-0.00700000000000001	0.999804038408472\\
-0.00600000000000001	0.999856020733014\\
-0.005	0.999900009999\\
-0.004	0.999936004095738\\
-0.003	0.999964001295953\\
-0.002	0.999984000255996\\
-0.001	0.999996000016\\
0	1\\
0.001	0.999996000016\\
0.002	0.999984000255996\\
0.003	0.999964001295953\\
0.004	0.999936004095738\\
0.005	0.999900009999\\
0.00600000000000001	0.999856020733014\\
0.00700000000000001	0.999804038408472\\
0.00800000000000001	0.999744065519227\\
0.00900000000000001	0.999676104941999\\
0.01	0.999600159936026\\
0.011	0.999516234142675\\
0.012	0.999424331585007\\
0.013	0.999324456667293\\
0.014	0.999216614174487\\
0.015	0.999100809271655\\
0.016	0.998977047503356\\
0.017	0.998845334792979\\
0.018	0.998705677442035\\
0.019	0.998558082129405\\
0.02	0.998402555910543\\
0.021	0.998239106216634\\
0.022	0.998067740853707\\
0.023	0.997888468001709\\
0.024	0.997701296213524\\
0.025	0.997506234413965\\
0.026	0.997303291898706\\
0.027	0.99709247833318\\
0.028	0.996873803751435\\
0.029	0.996647278554941\\
0.03	0.996412913511359\\
0.031	0.996170719753269\\
0.032	0.99592070877685\\
0.033	0.995662892440529\\
0.034	0.995397282963576\\
0.035	0.995123892924669\\
0.036	0.99484273526041\\
0.037	0.994553823263807\\
0.038	0.994257170582714\\
0.039	0.993952791218228\\
0.04	0.993640699523053\\
0.041	0.993320910199816\\
0.042	0.99299343829936\\
0.043	0.992658299218977\\
0.044	0.992315508700622\\
0.045	0.991965082829084\\
0.046	0.991607038030113\\
0.047	0.991241391068519\\
0.048	0.99086815904623\\
0.049	0.99048735940032\\
0.05	0.99009900990099\\
0.051	0.98970312864953\\
0.052	0.989299734076231\\
0.053	0.988888844938274\\
0.054	0.988470480317576\\
0.055	0.988044659618614\\
0.056	0.98761140256621\\
0.057	0.987170729203274\\
0.058	0.98672265988854\\
0.059	0.986267215294243\\
0.06	0.985804416403785\\
0.061	0.985334284509363\\
0.062	0.984856841209561\\
0.063	0.984372108406932\\
0.064	0.983880108305523\\
0.065	0.983380863408398\\
0.066	0.98287439651512\\
0.067	0.982360730719206\\
0.068	0.981839889405554\\
0.069	0.981311896247856\\
0.07	0.980776775205963\\
0.071	0.980234550523249\\
0.072	0.979685246723932\\
0.073	0.979128888610381\\
0.074	0.978565501260393\\
0.075	0.97799511002445\\
0.076	0.977417740522957\\
0.077	0.976833418643452\\
0.078	0.976242170537793\\
0.079	0.975644022619331\\
0.08	0.975039001560062\\
0.081	0.974427134287752\\
0.082	0.973808447983048\\
0.083	0.97318297007657\\
0.084	0.972550728245985\\
0.085	0.971911750413062\\
0.086	0.971266064740711\\
0.087	0.970613699630002\\
0.088	0.969954683717177\\
0.089	0.969289045870635\\
0.09	0.968616815187911\\
0.091	0.96793802099264\\
0.092	0.967252692831497\\
0.093	0.966560860471141\\
0.094	0.96586255389513\\
0.095	0.965157803300839\\
0.096	0.964446639096353\\
0.097	0.963729091897351\\
0.098	0.963005192523999\\
0.099	0.962274971997799\\
0.1	0.961538461538461\\
0.101	0.960795692560751\\
0.102	0.960046696671326\\
0.103	0.959291505665576\\
0.104	0.958530151524446\\
0.105	0.957762666411263\\
0.106	0.956989082668544\\
0.107	0.956209432814813\\
0.108	0.955423749541397\\
0.109	0.954632065709234\\
0.11	0.953834414345669\\
0.111	0.953030828641245\\
0.112	0.952221341946492\\
0.113	0.951405987768725\\
0.114	0.950584799768818\\
0.115	0.949757811758002\\
0.116	0.948925057694644\\
0.117	0.948086571681033\\
0.118	0.94724238796017\\
0.119	0.946392540912549\\
0.12	0.94553706505295\\
0.121	0.944675995027226\\
0.122	0.943809365609097\\
0.123	0.942937211696947\\
0.124	0.942059568310623\\
0.125	0.941176470588236\\
0.126	0.940287953782967\\
0.127	0.939394053259885\\
0.128	0.938494804492763\\
0.129	0.937590243060894\\
0.13	0.936680404645935\\
0.131	0.935765325028728\\
0.132	0.934845040086155\\
0.133	0.933919585787986\\
0.134	0.932988998193733\\
0.135	0.932053313449529\\
0.136	0.931112567784995\\
0.137	0.93016679751013\\
0.138	0.929216039012206\\
0.139	0.928260328752678\\
0.14	0.927299703264095\\
0.141	0.926334199147031\\
0.142	0.925363853067026\\
0.143	0.924388701751532\\
0.144	0.92340878198688\\
0.145	0.922424130615257\\
0.146	0.92143478453169\\
0.147	0.920440780681053\\
0.148	0.919442156055078\\
0.149	0.918438947689391\\
0.15	0.917431192660551\\
0.151	0.916418928083108\\
0.152	0.915402191106685\\
0.153	0.914381018913057\\
0.154	0.913355448713265\\
0.155	0.912325517744731\\
0.156	0.911291263268401\\
0.157	0.910252722565893\\
0.158	0.909209932936675\\
0.159	0.908162931695249\\
0.16	0.90711175616836\\
0.161	0.906056443692216\\
0.162	0.904997031609736\\
0.163	0.903933557267806\\
0.164	0.902866058014561\\
0.165	0.901794571196682\\
0.166	0.900719134156711\\
0.167	0.899639784230394\\
0.168	0.898556558744034\\
0.169	0.897469495011864\\
0.17	0.896378630333453\\
0.171	0.895284001991112\\
0.172	0.894185647247339\\
0.173	0.893083603342276\\
0.174	0.891977907491187\\
0.175	0.89086859688196\\
0.176	0.889755708672627\\
0.177	0.88863927998891\\
0.178	0.887519347921785\\
0.179	0.886395949525069\\
0.18	0.885269121813031\\
0.181	0.884138901758022\\
0.182	0.883005326288128\\
0.183	0.881868432284851\\
0.184	0.880728256580801\\
0.185	0.879584835957428\\
0.186	0.878438207142757\\
0.187	0.877288406809161\\
0.188	0.876135471571156\\
0.189	0.874979437983207\\
0.19	0.873820342537574\\
0.191	0.87265822166217\\
0.192	0.871493111718445\\
0.193	0.8703250489993\\
0.194	0.869154069727016\\
0.195	0.867980210051211\\
0.196	0.866803506046821\\
0.197	0.865623993712107\\
0.198	0.864441708966681\\
0.199	0.863256687649559\\
0.2	0.862068965517242\\
0.201	0.86087857824181\\
0.202	0.859685561409059\\
0.203	0.858489950516639\\
0.204	0.857291780972237\\
0.205	0.856091088091773\\
0.206	0.854887907097621\\
0.207	0.853682273116863\\
0.208	0.852474221179551\\
0.209	0.851263786217018\\
0.21	0.850051003060184\\
0.211	0.848835906437911\\
0.212	0.847618530975372\\
0.213	0.846398911192441\\
0.214	0.845177081502116\\
0.215	0.843953076208963\\
0.216	0.842726929507578\\
0.217	0.841498675481085\\
0.218	0.840268348099649\\
0.219	0.839035981219019\\
0.22	0.837801608579088\\
0.221	0.83656526380249\\
0.222	0.835326980393205\\
0.223	0.834086791735201\\
0.224	0.832844731091093\\
0.225	0.831600831600831\\
0.226	0.830355126280408\\
0.227	0.829107648020588\\
0.228	0.827858429585673\\
0.229	0.826607503612275\\
0.23	0.825354902608121\\
0.231	0.824100658950887\\
0.232	0.82284480488704\\
0.233	0.821587372530719\\
0.234	0.820328393862631\\
0.235	0.81906790072897\\
0.236	0.817805924840364\\
0.237	0.816542497770839\\
0.238	0.81527765095681\\
0.239	0.814011415696094\\
0.24	0.812743823146944\\
0.241	0.811474904327109\\
0.242	0.81020469011291\\
0.243	0.808933211238347\\
0.244	0.807660498294221\\
0.245	0.80638658172728\\
0.246	0.80511149183939\\
0.247	0.803835258786723\\
0.248	0.802557912578972\\
0.249	0.80127948307858\\
0.25	0.8\\
0.251	0.798719492908968\\
0.252	0.797437991221802\\
0.253	0.79615552420472\\
0.254	0.794872120973178\\
0.255	0.793587810491231\\
0.256	0.792302621570914\\
0.257	0.791016582871643\\
0.258	0.789729722899635\\
0.259	0.788442070007348\\
0.26	0.787153652392947\\
0.261	0.785864498099779\\
0.262	0.78457463501588\\
0.263	0.783284090873487\\
0.264	0.781992893248586\\
0.265	0.780701069560465\\
0.266	0.779408647071294\\
0.267	0.77811565288572\\
0.268	0.776822113950483\\
0.269	0.775528057054048\\
0.27	0.774233508826262\\
0.271	0.772938495738017\\
0.272	0.771643044100943\\
0.273	0.770347180067113\\
0.274	0.769050929628764\\
0.275	0.767754318618043\\
0.276	0.76645737270676\\
0.277	0.765160117406168\\
0.278	0.763862578066756\\
0.279	0.76256477987805\\
0.28	0.761266747868453\\
0.281	0.759968506905074\\
0.282	0.758670081693595\\
0.283	0.757371496778142\\
0.284	0.756072776541179\\
0.285	0.754773945203411\\
0.286	0.753475026823711\\
0.287	0.75217604529905\\
0.288	0.750877024364458\\
0.289	0.749577987592985\\
0.29	0.74827895839569\\
0.291	0.746979960021633\\
0.292	0.745681015557889\\
0.293	0.744382147929575\\
0.294	0.743083379899892\\
0.295	0.741784734070173\\
0.296	0.740486232879958\\
0.297	0.739187898607074\\
0.298	0.737889753367729\\
0.299	0.73659181911662\\
0.3	0.735294117647059\\
0.301	0.733996670591102\\
0.302	0.732699499419702\\
0.303	0.731402625442864\\
0.304	0.730106069809822\\
0.305	0.728809853509219\\
0.306	0.727513997369309\\
0.307	0.726218522058161\\
0.308	0.724923448083882\\
0.309	0.723628795794848\\
0.31	0.722334585379948\\
0.311	0.721040836868837\\
0.312	0.719747570132203\\
0.313	0.718454804882044\\
0.314	0.717162560671953\\
0.315	0.715870856897416\\
0.316	0.714579712796122\\
0.317	0.71328914744828\\
0.318	0.711999179776945\\
0.319	0.710709828548361\\
0.32	0.709421112372304\\
0.321	0.708133049702442\\
0.322	0.706845658836702\\
0.323	0.705558957917641\\
0.324	0.704272964932841\\
0.325	0.70298769771529\\
0.326	0.701703173943796\\
0.327	0.700419411143392\\
0.328	0.699136426685758\\
0.329	0.697854237789644\\
0.33	0.696572861521315\\
0.331	0.695292314794986\\
0.332	0.694012614373279\\
0.333	0.69273377686768\\
0.334	0.691455818739006\\
0.335	0.690178756297881\\
0.336	0.688902605705216\\
0.337	0.687627382972696\\
0.338	0.686353103963278\\
0.339	0.68507978439169\\
0.34	0.683807439824945\\
0.341	0.68253608568285\\
0.342	0.68126573723853\\
0.343	0.679996409618957\\
0.344	0.678728117805482\\
0.345	0.677460876634374\\
0.346	0.676194700797369\\
0.347	0.674929604842215\\
0.348	0.673665603173235\\
0.349	0.672402710051882\\
0.35	0.671140939597315\\
0.351	0.669880305786962\\
0.352	0.668620822457101\\
0.353	0.667362503303444\\
0.354	0.666105361881721\\
0.355	0.66484941160827\\
0.356	0.663594665760639\\
0.357	0.662341137478176\\
0.358	0.661088839762643\\
0.359	0.659837785478818\\
0.36	0.658587987355111\\
0.361	0.657339457984177\\
0.362	0.656092209823538\\
0.363	0.654846255196205\\
0.364	0.653601606291308\\
0.365	0.65235827516472\\
0.366	0.651116273739699\\
0.367	0.649875613807517\\
0.368	0.648636307028104\\
0.369	0.64739836493069\\
0.37	0.646161798914448\\
0.371	0.644926620249148\\
0.372	0.643692840075801\\
0.373	0.642460469407317\\
0.374	0.641229519129159\\
0.375	0.64\\
0.376	0.638771922652386\\
0.377	0.637545297593394\\
0.378	0.636320135205302\\
0.379	0.635096445746251\\
0.38	0.633874239350913\\
0.381	0.632653526031162\\
0.382	0.631434315676746\\
0.383	0.630216618055958\\
0.384	0.629000442816312\\
0.385	0.627785799485216\\
0.386	0.626572697470651\\
0.387	0.625361146061851\\
0.388	0.624151154429975\\
0.389	0.622942731628796\\
0.39	0.621735886595374\\
0.391	0.620530628150744\\
0.392	0.619326965000594\\
0.393	0.618124905735952\\
0.394	0.616924458833865\\
0.395	0.615725632658088\\
0.396	0.614528435459766\\
0.397	0.61333287537812\\
0.398	0.612138960441132\\
0.399	0.61094669856623\\
0.4	0.609756097560975\\
0.401	0.608567165123746\\
0.402	0.607379908844423\\
0.403	0.606194336205078\\
0.404	0.605010454580655\\
0.405	0.603828271239659\\
0.406	0.60264779334484\\
0.407	0.601469027953875\\
0.408	0.600291982020055\\
0.409	0.599116662392968\\
0.41	0.597943075819182\\
0.411	0.596771228942927\\
0.412	0.595601128306777\\
0.413	0.594432780352332\\
0.414	0.593266191420896\\
0.415	0.59210136775416\\
0.416	0.590938315494875\\
0.417	0.589777040687539\\
0.418	0.588617549279061\\
0.419	0.58745984711945\\
0.42	0.586303939962477\\
0.421	0.585149833466357\\
0.422	0.58399753319442\\
0.423	0.582847044615776\\
0.424	0.58169837310599\\
0.425	0.58055152394775\\
0.426	0.579406502331532\\
0.427	0.578263313356263\\
0.428	0.577121962029992\\
0.429	0.575982453270544\\
0.43	0.574844791906185\\
0.431	0.573708982676283\\
0.432	0.572575030231962\\
0.433	0.571442939136755\\
0.434	0.570312713867268\\
0.435	0.56918435881382\\
0.436	0.568057878281102\\
0.437	0.566933276488823\\
0.438	0.565810557572356\\
0.439	0.564689725583381\\
0.44	0.563570784490532\\
0.441	0.562453738180034\\
0.442	0.561338590456346\\
0.443	0.56022534504279\\
0.444	0.559114005582194\\
0.445	0.55800457563752\\
0.446	0.556897058692495\\
0.447	0.555791458152238\\
0.448	0.554687777343889\\
0.449	0.553586019517229\\
0.45	0.552486187845304\\
0.451	0.551388285425043\\
0.452	0.550292315277876\\
0.453	0.549198280350344\\
0.454	0.54810618351472\\
0.455	0.547016027569608\\
0.456	0.545927815240558\\
0.457	0.544841549180667\\
0.458	0.543757231971186\\
0.459	0.54267486612211\\
0.46	0.54159445407279\\
0.461	0.540515998192515\\
0.462	0.539439500781108\\
0.463	0.538364964069522\\
0.464	0.537292390220419\\
0.465	0.536221781328758\\
0.466	0.535153139422377\\
0.467	0.534086466462574\\
0.468	0.533021764344682\\
0.469	0.531959034898641\\
0.47	0.530898279889573\\
0.471	0.529839501018351\\
0.472	0.528782699922163\\
0.473	0.527727878175075\\
0.474	0.526675037288593\\
0.475	0.525624178712221\\
0.476	0.524575303834016\\
0.477	0.52352841398114\\
0.478	0.522483510420411\\
0.479	0.521440594358847\\
0.48	0.520399666944213\\
0.481	0.519360729265562\\
0.482	0.518323782353771\\
0.483	0.51728882718208\\
0.484	0.516255864666622\\
0.485	0.515224895666958\\
0.486	0.514195920986598\\
0.487	0.513168941373527\\
0.488	0.512143957520731\\
0.489	0.511120970066712\\
0.49	0.510099979596001\\
0.491	0.509080986639678\\
0.492	0.50806399167588\\
0.493	0.507048995130302\\
0.494	0.506035997376709\\
0.495	0.505024998737437\\
0.496	0.504015999483888\\
0.497	0.503008999837025\\
0.498	0.502003999967872\\
0.499	0.501000999997996\\
0.5	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> images/eigw_kegel_0.05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\eigenvalue_param\projection_method\symmetric_matrix\example_kegel on 21-Jun-2018
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=-0.500000,
xmax=0.500000,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_2$},
ymin=0.000000,
ymax=2.100000,
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\draw [->] (-0.5,0.497506) -- (-0.4,0.45);
\draw [->] (0.5,0.497506) -- (0.45,0.45);
\draw [->] (0, 0.95) -- (0, 0.8);
\node[below right] at (-0.5,0.6) { \footnotesize $\VM{x}_1 =\begin{bmatrix}
0.67\\ 
0.74
\end{bmatrix}$ };
\node[below left] at (0.47,0.6) { \footnotesize $\VM{x}_1 =\begin{bmatrix}
-0.67\\ 
0.74
\end{bmatrix}$ };
\node[below] at (0,0.9) { \footnotesize $\VM{x}_1 =\begin{bmatrix}
0\\ 
1
\end{bmatrix}$ };

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.500000	0.497506\\
-0.490000	0.507456\\
-0.480000	0.517403\\
-0.470000	0.527348\\
-0.460000	0.537291\\
-0.450000	0.547231\\
-0.440000	0.557168\\
-0.430000	0.567103\\
-0.420000	0.577034\\
-0.410000	0.586962\\
-0.400000	0.596887\\
-0.390000	0.606808\\
-0.380000	0.616725\\
-0.370000	0.626637\\
-0.360000	0.636544\\
-0.350000	0.646447\\
-0.340000	0.656343\\
-0.330000	0.666234\\
-0.320000	0.676117\\
-0.310000	0.685994\\
-0.300000	0.695862\\
-0.290000	0.705721\\
-0.280000	0.715571\\
-0.270000	0.725409\\
-0.260000	0.735236\\
-0.250000	0.745049\\
-0.240000	0.754847\\
-0.230000	0.764628\\
-0.220000	0.774390\\
-0.210000	0.784130\\
-0.200000	0.793845\\
-0.190000	0.803531\\
-0.180000	0.813185\\
-0.170000	0.822800\\
-0.160000	0.832369\\
-0.150000	0.841886\\
-0.140000	0.851339\\
-0.130000	0.860716\\
-0.120000	0.870000\\
-0.110000	0.879170\\
-0.100000	0.888197\\
-0.090000	0.897044\\
-0.080000	0.905660\\
-0.070000	0.913977\\
-0.060000	0.921898\\
-0.050000	0.929289\\
-0.040000	0.935969\\
-0.030000	0.941690\\
-0.020000	0.946148\\
-0.010000	0.949010\\
0.000000	0.950000\\
0.010000	0.949010\\
0.020000	0.946148\\
0.030000	0.941690\\
0.040000	0.935969\\
0.050000	0.929289\\
0.060000	0.921898\\
0.070000	0.913977\\
0.080000	0.905660\\
0.090000	0.897044\\
0.100000	0.888197\\
0.110000	0.879170\\
0.120000	0.870000\\
0.130000	0.860716\\
0.140000	0.851339\\
0.150000	0.841886\\
0.160000	0.832369\\
0.170000	0.822800\\
0.180000	0.813185\\
0.190000	0.803531\\
0.200000	0.793845\\
0.210000	0.784130\\
0.220000	0.774390\\
0.230000	0.764628\\
0.240000	0.754847\\
0.250000	0.745049\\
0.260000	0.735236\\
0.270000	0.725409\\
0.280000	0.715571\\
0.290000	0.705721\\
0.300000	0.695862\\
0.310000	0.685994\\
0.320000	0.676117\\
0.330000	0.666234\\
0.340000	0.656343\\
0.350000	0.646447\\
0.360000	0.636544\\
0.370000	0.626637\\
0.380000	0.616725\\
0.390000	0.606808\\
0.400000	0.596887\\
0.410000	0.586962\\
0.420000	0.577034\\
0.430000	0.567103\\
0.440000	0.557168\\
0.450000	0.547231\\
0.460000	0.537291\\
0.470000	0.527348\\
0.480000	0.517403\\
0.490000	0.507456\\
0.500000	0.497506\\
};
\addlegendentry{$\lambda_1(\VM{\omega})$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.500000	1.502494\\
-0.490000	1.492544\\
-0.480000	1.482597\\
-0.470000	1.472652\\
-0.460000	1.462709\\
-0.450000	1.452769\\
-0.440000	1.442832\\
-0.430000	1.432897\\
-0.420000	1.422966\\
-0.410000	1.413038\\
-0.400000	1.403113\\
-0.390000	1.393192\\
-0.380000	1.383275\\
-0.370000	1.373363\\
-0.360000	1.363456\\
-0.350000	1.353553\\
-0.340000	1.343657\\
-0.330000	1.333766\\
-0.320000	1.323883\\
-0.310000	1.314006\\
-0.300000	1.304138\\
-0.290000	1.294279\\
-0.280000	1.284429\\
-0.270000	1.274591\\
-0.260000	1.264764\\
-0.250000	1.254951\\
-0.240000	1.245153\\
-0.230000	1.235372\\
-0.220000	1.225610\\
-0.210000	1.215870\\
-0.200000	1.206155\\
-0.190000	1.196469\\
-0.180000	1.186815\\
-0.170000	1.177200\\
-0.160000	1.167631\\
-0.150000	1.158114\\
-0.140000	1.148661\\
-0.130000	1.139284\\
-0.120000	1.130000\\
-0.110000	1.120830\\
-0.100000	1.111803\\
-0.090000	1.102956\\
-0.080000	1.094340\\
-0.070000	1.086023\\
-0.060000	1.078102\\
-0.050000	1.070711\\
-0.040000	1.064031\\
-0.030000	1.058310\\
-0.020000	1.053852\\
-0.010000	1.050990\\
0.000000	1.050000\\
0.010000	1.050990\\
0.020000	1.053852\\
0.030000	1.058310\\
0.040000	1.064031\\
0.050000	1.070711\\
0.060000	1.078102\\
0.070000	1.086023\\
0.080000	1.094340\\
0.090000	1.102956\\
0.100000	1.111803\\
0.110000	1.120830\\
0.120000	1.130000\\
0.130000	1.139284\\
0.140000	1.148661\\
0.150000	1.158114\\
0.160000	1.167631\\
0.170000	1.177200\\
0.180000	1.186815\\
0.190000	1.196469\\
0.200000	1.206155\\
0.210000	1.215870\\
0.220000	1.225610\\
0.230000	1.235372\\
0.240000	1.245153\\
0.250000	1.254951\\
0.260000	1.264764\\
0.270000	1.274591\\
0.280000	1.284429\\
0.290000	1.294279\\
0.300000	1.304138\\
0.310000	1.314006\\
0.320000	1.323883\\
0.330000	1.333766\\
0.340000	1.343657\\
0.350000	1.353553\\
0.360000	1.363456\\
0.370000	1.373363\\
0.380000	1.383275\\
0.390000	1.393192\\
0.400000	1.403113\\
0.410000	1.413038\\
0.420000	1.422966\\
0.430000	1.432897\\
0.440000	1.442832\\
0.450000	1.452769\\
0.460000	1.462709\\
0.470000	1.472652\\
0.480000	1.482597\\
0.490000	1.492544\\
0.500000	1.502494\\
};
\addlegendentry{$\lambda_2(\VM{\omega})$}

\end{axis}
\end{tikzpicture}%

==> images/eigw_kegel_0.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\eigenvalue_param\projection_method\symmetric_matrix\example_kegel on 21-Jun-2018
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}


\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=-0.500000,
xmax=0.500000,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_2$},
ymin=0.000000,
ymax=2.100000,
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\draw [->] (-0.5,0.292893) -- (-0.3,0.55);
\draw [->] (0.5,0.292893) -- (0.3,0.55);
\draw [->] (0, 0.5) -- (0, 1);
\node[above right] at (-0.5,0.5) { \footnotesize $\VM{x}_1 =\begin{bmatrix}
0.38\\ 
0.92
\end{bmatrix}$ };
\node[above left] at (0.5,0.5) { \footnotesize $\VM{x}_1 =\begin{bmatrix}
-0.38\\ 
0.92
\end{bmatrix}$ };
\node[above] at (0, 0.9) { \footnotesize $\VM{x}_1 =\begin{bmatrix}
0\\ 
1
\end{bmatrix}$ };

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.500000	0.292893\\
-0.490000	0.299929\\
-0.480000	0.306891\\
-0.470000	0.313778\\
-0.460000	0.320588\\
-0.450000	0.327319\\
-0.440000	0.333967\\
-0.430000	0.340531\\
-0.420000	0.347007\\
-0.410000	0.353393\\
-0.400000	0.359688\\
-0.390000	0.365886\\
-0.380000	0.371987\\
-0.370000	0.377987\\
-0.360000	0.383883\\
-0.350000	0.389672\\
-0.340000	0.395351\\
-0.330000	0.400917\\
-0.320000	0.406367\\
-0.310000	0.411697\\
-0.300000	0.416905\\
-0.290000	0.421986\\
-0.280000	0.426938\\
-0.270000	0.431757\\
-0.260000	0.436440\\
-0.250000	0.440983\\
-0.240000	0.445383\\
-0.230000	0.449636\\
-0.220000	0.453740\\
-0.210000	0.457690\\
-0.200000	0.461484\\
-0.190000	0.465117\\
-0.180000	0.468587\\
-0.170000	0.471890\\
-0.160000	0.475024\\
-0.150000	0.477985\\
-0.140000	0.480770\\
-0.130000	0.483376\\
-0.120000	0.485802\\
-0.110000	0.488043\\
-0.100000	0.490098\\
-0.090000	0.491965\\
-0.080000	0.493640\\
-0.070000	0.495124\\
-0.060000	0.496413\\
-0.050000	0.497506\\
-0.040000	0.498403\\
-0.030000	0.499101\\
-0.020000	0.499600\\
-0.010000	0.499900\\
0.000000	0.500000\\
0.010000	0.499900\\
0.020000	0.499600\\
0.030000	0.499101\\
0.040000	0.498403\\
0.050000	0.497506\\
0.060000	0.496413\\
0.070000	0.495124\\
0.080000	0.493640\\
0.090000	0.491965\\
0.100000	0.490098\\
0.110000	0.488043\\
0.120000	0.485802\\
0.130000	0.483376\\
0.140000	0.480770\\
0.150000	0.477985\\
0.160000	0.475024\\
0.170000	0.471890\\
0.180000	0.468587\\
0.190000	0.465117\\
0.200000	0.461484\\
0.210000	0.457690\\
0.220000	0.453740\\
0.230000	0.449636\\
0.240000	0.445383\\
0.250000	0.440983\\
0.260000	0.436440\\
0.270000	0.431757\\
0.280000	0.426938\\
0.290000	0.421986\\
0.300000	0.416905\\
0.310000	0.411697\\
0.320000	0.406367\\
0.330000	0.400917\\
0.340000	0.395351\\
0.350000	0.389672\\
0.360000	0.383883\\
0.370000	0.377987\\
0.380000	0.371987\\
0.390000	0.365886\\
0.400000	0.359688\\
0.410000	0.353393\\
0.420000	0.347007\\
0.430000	0.340531\\
0.440000	0.333967\\
0.450000	0.327319\\
0.460000	0.320588\\
0.470000	0.313778\\
0.480000	0.306891\\
0.490000	0.299929\\
0.500000	0.292893\\
};
\addlegendentry{$\lambda_1(\VM{\omega})$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.500000	1.707107\\
-0.490000	1.700071\\
-0.480000	1.693109\\
-0.470000	1.686222\\
-0.460000	1.679412\\
-0.450000	1.672681\\
-0.440000	1.666033\\
-0.430000	1.659469\\
-0.420000	1.652993\\
-0.410000	1.646607\\
-0.400000	1.640312\\
-0.390000	1.634114\\
-0.380000	1.628013\\
-0.370000	1.622013\\
-0.360000	1.616117\\
-0.350000	1.610328\\
-0.340000	1.604649\\
-0.330000	1.599083\\
-0.320000	1.593633\\
-0.310000	1.588303\\
-0.300000	1.583095\\
-0.290000	1.578014\\
-0.280000	1.573062\\
-0.270000	1.568243\\
-0.260000	1.563560\\
-0.250000	1.559017\\
-0.240000	1.554617\\
-0.230000	1.550364\\
-0.220000	1.546260\\
-0.210000	1.542310\\
-0.200000	1.538516\\
-0.190000	1.534883\\
-0.180000	1.531413\\
-0.170000	1.528110\\
-0.160000	1.524976\\
-0.150000	1.522015\\
-0.140000	1.519230\\
-0.130000	1.516624\\
-0.120000	1.514198\\
-0.110000	1.511957\\
-0.100000	1.509902\\
-0.090000	1.508035\\
-0.080000	1.506360\\
-0.070000	1.504876\\
-0.060000	1.503587\\
-0.050000	1.502494\\
-0.040000	1.501597\\
-0.030000	1.500899\\
-0.020000	1.500400\\
-0.010000	1.500100\\
0.000000	1.500000\\
0.010000	1.500100\\
0.020000	1.500400\\
0.030000	1.500899\\
0.040000	1.501597\\
0.050000	1.502494\\
0.060000	1.503587\\
0.070000	1.504876\\
0.080000	1.506360\\
0.090000	1.508035\\
0.100000	1.509902\\
0.110000	1.511957\\
0.120000	1.514198\\
0.130000	1.516624\\
0.140000	1.519230\\
0.150000	1.522015\\
0.160000	1.524976\\
0.170000	1.528110\\
0.180000	1.531413\\
0.190000	1.534883\\
0.200000	1.538516\\
0.210000	1.542310\\
0.220000	1.546260\\
0.230000	1.550364\\
0.240000	1.554617\\
0.250000	1.559017\\
0.260000	1.563560\\
0.270000	1.568243\\
0.280000	1.573062\\
0.290000	1.578014\\
0.300000	1.583095\\
0.310000	1.588303\\
0.320000	1.593633\\
0.330000	1.599083\\
0.340000	1.604649\\
0.350000	1.610328\\
0.360000	1.616117\\
0.370000	1.622013\\
0.380000	1.628013\\
0.390000	1.634114\\
0.400000	1.640312\\
0.410000	1.646607\\
0.420000	1.652993\\
0.430000	1.659469\\
0.440000	1.666033\\
0.450000	1.672681\\
0.460000	1.679412\\
0.470000	1.686222\\
0.480000	1.693109\\
0.490000	1.700071\\
0.500000	1.707107\\
};
\addlegendentry{$\lambda_2(\VM{\omega})$}

\end{axis}
\end{tikzpicture}%

==> images/eigw_kegel_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\koenr\Google Drive\Transcend\KULeuven\eigenvalue_param\projection_method\symmetric_matrix\example_kegel on 20-Aug-2018
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=-0.500000,
xmax=0.500000,
xtick={\empty},
extra x ticks={-0.5, -0.2, 0, 0.2, 0.5},
extra x tick labels={-0.5, $\omega^1$, 0, $\omega^2$, 0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_1$},
ymin=0.000000,
ymax=2.100000,
axis background/.style={fill=white},
legend style={at={(0.5,0.97)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]

\draw [->] (-0.2,1.2) -- (-0.2,1.4);
\draw [->] (-0.2,0.8) -- (-0.2,0.6);
\draw [->] (0.2,1.2) -- (0.2,1.5);
\draw [->] (0.2,0.8) -- (0.2,0.5);
\node[above] at (-0.2,1.4) { \footnotesize $\VM{x}_2 = \VM{w}_2(\omega^1,0)$};
\node[above] at (0.2,1.5) { \footnotesize $\VM{x}_2 = \VM{w}_1(\omega^2,0)$};
\node[below] at (-0.2,0.6) { \footnotesize $\VM{x}_1  = \VM{w}_1(\omega^1,0)$};
\node[below] at (0.2,0.5) { \footnotesize $\VM{x}_1 = \VM{w}_2(\omega^2,0) $};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.500000	0.500000\\
-0.490000	0.510000\\
-0.480000	0.520000\\
-0.470000	0.530000\\
-0.460000	0.540000\\
-0.450000	0.550000\\
-0.440000	0.560000\\
-0.430000	0.570000\\
-0.420000	0.580000\\
-0.410000	0.590000\\
-0.400000	0.600000\\
-0.390000	0.610000\\
-0.380000	0.620000\\
-0.370000	0.630000\\
-0.360000	0.640000\\
-0.350000	0.650000\\
-0.340000	0.660000\\
-0.330000	0.670000\\
-0.320000	0.680000\\
-0.310000	0.690000\\
-0.300000	0.700000\\
-0.290000	0.710000\\
-0.280000	0.720000\\
-0.270000	0.730000\\
-0.260000	0.740000\\
-0.250000	0.750000\\
-0.240000	0.760000\\
-0.230000	0.770000\\
-0.220000	0.780000\\
-0.210000	0.790000\\
-0.200000	0.800000\\
-0.190000	0.810000\\
-0.180000	0.820000\\
-0.170000	0.830000\\
-0.160000	0.840000\\
-0.150000	0.850000\\
-0.140000	0.860000\\
-0.130000	0.870000\\
-0.120000	0.880000\\
-0.110000	0.890000\\
-0.100000	0.900000\\
-0.090000	0.910000\\
-0.080000	0.920000\\
-0.070000	0.930000\\
-0.060000	0.940000\\
-0.050000	0.950000\\
-0.040000	0.960000\\
-0.030000	0.970000\\
-0.020000	0.980000\\
-0.010000	0.990000\\
0.000000	1.000000\\
0.010000	0.990000\\
0.020000	0.980000\\
0.030000	0.970000\\
0.040000	0.960000\\
0.050000	0.950000\\
0.060000	0.940000\\
0.070000	0.930000\\
0.080000	0.920000\\
0.090000	0.910000\\
0.100000	0.900000\\
0.110000	0.890000\\
0.120000	0.880000\\
0.130000	0.870000\\
0.140000	0.860000\\
0.150000	0.850000\\
0.160000	0.840000\\
0.170000	0.830000\\
0.180000	0.820000\\
0.190000	0.810000\\
0.200000	0.800000\\
0.210000	0.790000\\
0.220000	0.780000\\
0.230000	0.770000\\
0.240000	0.760000\\
0.250000	0.750000\\
0.260000	0.740000\\
0.270000	0.730000\\
0.280000	0.720000\\
0.290000	0.710000\\
0.300000	0.700000\\
0.310000	0.690000\\
0.320000	0.680000\\
0.330000	0.670000\\
0.340000	0.660000\\
0.350000	0.650000\\
0.360000	0.640000\\
0.370000	0.630000\\
0.380000	0.620000\\
0.390000	0.610000\\
0.400000	0.600000\\
0.410000	0.590000\\
0.420000	0.580000\\
0.430000	0.570000\\
0.440000	0.560000\\
0.450000	0.550000\\
0.460000	0.540000\\
0.470000	0.530000\\
0.480000	0.520000\\
0.490000	0.510000\\
0.500000	0.500000\\
};
\addlegendentry{$\lambda_1(\VM{\omega})$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.500000	1.500000\\
-0.490000	1.490000\\
-0.480000	1.480000\\
-0.470000	1.470000\\
-0.460000	1.460000\\
-0.450000	1.450000\\
-0.440000	1.440000\\
-0.430000	1.430000\\
-0.420000	1.420000\\
-0.410000	1.410000\\
-0.400000	1.400000\\
-0.390000	1.390000\\
-0.380000	1.380000\\
-0.370000	1.370000\\
-0.360000	1.360000\\
-0.350000	1.350000\\
-0.340000	1.340000\\
-0.330000	1.330000\\
-0.320000	1.320000\\
-0.310000	1.310000\\
-0.300000	1.300000\\
-0.290000	1.290000\\
-0.280000	1.280000\\
-0.270000	1.270000\\
-0.260000	1.260000\\
-0.250000	1.250000\\
-0.240000	1.240000\\
-0.230000	1.230000\\
-0.220000	1.220000\\
-0.210000	1.210000\\
-0.200000	1.200000\\
-0.190000	1.190000\\
-0.180000	1.180000\\
-0.170000	1.170000\\
-0.160000	1.160000\\
-0.150000	1.150000\\
-0.140000	1.140000\\
-0.130000	1.130000\\
-0.120000	1.120000\\
-0.110000	1.110000\\
-0.100000	1.100000\\
-0.090000	1.090000\\
-0.080000	1.080000\\
-0.070000	1.070000\\
-0.060000	1.060000\\
-0.050000	1.050000\\
-0.040000	1.040000\\
-0.030000	1.030000\\
-0.020000	1.020000\\
-0.010000	1.010000\\
0.000000	1.000000\\
0.010000	1.010000\\
0.020000	1.020000\\
0.030000	1.030000\\
0.040000	1.040000\\
0.050000	1.050000\\
0.060000	1.060000\\
0.070000	1.070000\\
0.080000	1.080000\\
0.090000	1.090000\\
0.100000	1.100000\\
0.110000	1.110000\\
0.120000	1.120000\\
0.130000	1.130000\\
0.140000	1.140000\\
0.150000	1.150000\\
0.160000	1.160000\\
0.170000	1.170000\\
0.180000	1.180000\\
0.190000	1.190000\\
0.200000	1.200000\\
0.210000	1.210000\\
0.220000	1.220000\\
0.230000	1.230000\\
0.240000	1.240000\\
0.250000	1.250000\\
0.260000	1.260000\\
0.270000	1.270000\\
0.280000	1.280000\\
0.290000	1.290000\\
0.300000	1.300000\\
0.310000	1.310000\\
0.320000	1.320000\\
0.330000	1.330000\\
0.340000	1.340000\\
0.350000	1.350000\\
0.360000	1.360000\\
0.370000	1.370000\\
0.380000	1.380000\\
0.390000	1.390000\\
0.400000	1.400000\\
0.410000	1.410000\\
0.420000	1.420000\\
0.430000	1.430000\\
0.440000	1.440000\\
0.450000	1.450000\\
0.460000	1.460000\\
0.470000	1.470000\\
0.480000	1.480000\\
0.490000	1.490000\\
0.500000	1.500000\\
};
\addlegendentry{$\lambda_2(\VM{\omega})$}

\end{axis}
\end{tikzpicture}%

==> images/example_bouwk1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\eigenvalue_param\projection_method\symmetric_matrix\curve_bouwk1 on 12-Jul-2018
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=0.000000,
xmax=1000.000000,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_2$},
ymin=0.000000,
ymax=1.000000,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega_1$},
zmin=0.000000,
zmax=15.000000,
view={-45.000000}{22.000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=46]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
100.000000	0.100000	0.372256	0.372256\\
100.000000	0.120000	0.534107	0.534107\\
100.000000	0.140000	0.723880	0.723880\\
100.000000	0.160000	0.940847	0.940847\\
100.000000	0.180000	1.184185	1.184185\\
100.000000	0.200000	1.452987	1.452987\\
100.000000	0.220000	1.746268	1.746268\\
100.000000	0.240000	2.062969	2.062969\\
100.000000	0.260000	2.401975	2.401975\\
100.000000	0.280000	2.762116	2.762116\\
100.000000	0.300000	3.142178	3.142178\\
100.000000	0.320000	3.540916	3.540916\\
100.000000	0.340000	3.957056	3.957056\\
100.000000	0.360000	4.389311	4.389311\\
100.000000	0.380000	4.836384	4.836384\\
100.000000	0.400000	5.296978	5.296978\\
100.000000	0.420000	5.769804	5.769804\\
100.000000	0.440000	6.253588	6.253588\\
100.000000	0.460000	6.747076	6.747076\\
100.000000	0.480000	7.249042	7.249042\\
100.000000	0.500000	7.758290	7.758290\\
100.000000	0.520000	7.758290	7.758290\\
100.000000	0.540000	7.758290	7.758290\\
100.000000	0.560000	7.758290	7.758290\\
100.000000	0.580000	7.758290	7.758290\\
100.000000	0.600000	7.758290	7.758290\\
100.000000	0.620000	7.758290	7.758290\\
100.000000	0.640000	7.758290	7.758290\\
100.000000	0.660000	7.758290	7.758290\\
100.000000	0.680000	7.758290	7.758290\\
100.000000	0.700000	7.758290	7.758290\\
100.000000	0.720000	7.758290	7.758290\\
100.000000	0.740000	7.758290	7.758290\\
100.000000	0.760000	7.758290	7.758290\\
100.000000	0.780000	7.758290	7.758290\\
100.000000	0.800000	7.758290	7.758290\\
100.000000	0.820000	7.758290	7.758290\\
100.000000	0.840000	7.758290	7.758290\\
100.000000	0.860000	7.758290	7.758290\\
100.000000	0.880000	7.758290	7.758290\\
100.000000	0.900000	7.758290	7.758290\\
100.000000	0.920000	7.758290	7.758290\\
100.000000	0.940000	7.758290	7.758290\\
100.000000	0.960000	7.758290	7.758290\\
100.000000	0.980000	7.758290	7.758290\\
100.000000	1.000000	7.758290	7.758290\\
120.000000	0.100000	0.399728	0.399728\\
120.000000	0.120000	0.573559	0.573559\\
120.000000	0.140000	0.777404	0.777404\\
120.000000	0.160000	1.010493	1.010493\\
120.000000	0.180000	1.271959	1.271959\\
120.000000	0.200000	1.560840	1.560840\\
120.000000	0.220000	1.876092	1.876092\\
120.000000	0.240000	2.216596	2.216596\\
120.000000	0.260000	2.581167	2.581167\\
120.000000	0.280000	2.968566	2.968566\\
120.000000	0.300000	3.377504	3.377504\\
120.000000	0.320000	3.806656	3.806656\\
120.000000	0.340000	4.254671	4.254671\\
120.000000	0.360000	4.720176	4.720176\\
120.000000	0.380000	5.201789	5.201789\\
120.000000	0.400000	5.698129	5.698129\\
120.000000	0.420000	6.207819	6.207819\\
120.000000	0.440000	6.729497	6.729497\\
120.000000	0.460000	7.261821	7.261821\\
120.000000	0.480000	7.803478	7.803478\\
120.000000	0.500000	8.353187	8.353187\\
120.000000	0.520000	8.353187	8.353187\\
120.000000	0.540000	8.353187	8.353187\\
120.000000	0.560000	8.353187	8.353187\\
120.000000	0.580000	8.353187	8.353187\\
120.000000	0.600000	8.353187	8.353187\\
120.000000	0.620000	8.353187	8.353187\\
120.000000	0.640000	8.353187	8.353187\\
120.000000	0.660000	8.353187	8.353187\\
120.000000	0.680000	8.353187	8.353187\\
120.000000	0.700000	8.353187	8.353187\\
120.000000	0.720000	8.353187	8.353187\\
120.000000	0.740000	8.353187	8.353187\\
120.000000	0.760000	8.353187	8.353187\\
120.000000	0.780000	8.353187	8.353187\\
120.000000	0.800000	8.353187	8.353187\\
120.000000	0.820000	8.353187	8.353187\\
120.000000	0.840000	8.353187	8.353187\\
120.000000	0.860000	8.353187	8.353187\\
120.000000	0.880000	8.353187	8.353187\\
120.000000	0.900000	8.353187	8.353187\\
120.000000	0.920000	8.353187	8.353187\\
120.000000	0.940000	8.353187	8.353187\\
120.000000	0.960000	8.353187	8.353187\\
120.000000	0.980000	8.353187	8.353187\\
120.000000	1.000000	8.353187	8.353187\\
140.000000	0.100000	0.422825	0.422825\\
140.000000	0.120000	0.606731	0.606731\\
140.000000	0.140000	0.822415	0.822415\\
140.000000	0.160000	1.069073	1.069073\\
140.000000	0.180000	1.345800	1.345800\\
140.000000	0.200000	1.651591	1.651591\\
140.000000	0.220000	1.985357	1.985357\\
140.000000	0.240000	2.345926	2.345926\\
140.000000	0.260000	2.732060	2.732060\\
140.000000	0.280000	3.142461	3.142461\\
140.000000	0.300000	3.575780	3.575780\\
140.000000	0.320000	4.030629	4.030629\\
140.000000	0.340000	4.505589	4.505589\\
140.000000	0.360000	4.999220	4.999220\\
140.000000	0.380000	5.510071	5.510071\\
140.000000	0.400000	6.036689	6.036689\\
140.000000	0.420000	6.577625	6.577625\\
140.000000	0.440000	7.131445	7.131445\\
140.000000	0.460000	7.696734	7.696734\\
140.000000	0.480000	8.272106	8.272106\\
140.000000	0.500000	8.856207	8.856207\\
140.000000	0.520000	8.856207	8.856207\\
140.000000	0.540000	8.856207	8.856207\\
140.000000	0.560000	8.856207	8.856207\\
140.000000	0.580000	8.856207	8.856207\\
140.000000	0.600000	8.856207	8.856207\\
140.000000	0.620000	8.856207	8.856207\\
140.000000	0.640000	8.856207	8.856207\\
140.000000	0.660000	8.856207	8.856207\\
140.000000	0.680000	8.856207	8.856207\\
140.000000	0.700000	8.856207	8.856207\\
140.000000	0.720000	8.856207	8.856207\\
140.000000	0.740000	8.856207	8.856207\\
140.000000	0.760000	8.856207	8.856207\\
140.000000	0.780000	8.856207	8.856207\\
140.000000	0.800000	8.856207	8.856207\\
140.000000	0.820000	8.856207	8.856207\\
140.000000	0.840000	8.856207	8.856207\\
140.000000	0.860000	8.856207	8.856207\\
140.000000	0.880000	8.856207	8.856207\\
140.000000	0.900000	8.856207	8.856207\\
140.000000	0.920000	8.856207	8.856207\\
140.000000	0.940000	8.856207	8.856207\\
140.000000	0.960000	8.856207	8.856207\\
140.000000	0.980000	8.856207	8.856207\\
140.000000	1.000000	8.856207	8.856207\\
160.000000	0.100000	0.442522	0.442522\\
160.000000	0.120000	0.635023	0.635023\\
160.000000	0.140000	0.860809	0.860809\\
160.000000	0.160000	1.119050	1.119050\\
160.000000	0.180000	1.408806	1.408806\\
160.000000	0.200000	1.729041	1.729041\\
160.000000	0.220000	2.078624	2.078624\\
160.000000	0.240000	2.456344	2.456344\\
160.000000	0.260000	2.860916	2.860916\\
160.000000	0.280000	3.290996	3.290996\\
160.000000	0.300000	3.745183	3.745183\\
160.000000	0.320000	4.222037	4.222037\\
160.000000	0.340000	4.720083	4.720083\\
160.000000	0.360000	5.237826	5.237826\\
160.000000	0.380000	5.773756	5.773756\\
160.000000	0.400000	6.326359	6.326359\\
160.000000	0.420000	6.894128	6.894128\\
160.000000	0.440000	7.475565	7.475565\\
160.000000	0.460000	8.069196	8.069196\\
160.000000	0.480000	8.673572	8.673572\\
160.000000	0.500000	9.287279	9.287279\\
160.000000	0.520000	9.287279	9.287279\\
160.000000	0.540000	9.287279	9.287279\\
160.000000	0.560000	9.287279	9.287279\\
160.000000	0.580000	9.287279	9.287279\\
160.000000	0.600000	9.287279	9.287279\\
160.000000	0.620000	9.287279	9.287279\\
160.000000	0.640000	9.287279	9.287279\\
160.000000	0.660000	9.287279	9.287279\\
160.000000	0.680000	9.287279	9.287279\\
160.000000	0.700000	9.287279	9.287279\\
160.000000	0.720000	9.287279	9.287279\\
160.000000	0.740000	9.287279	9.287279\\
160.000000	0.760000	9.287279	9.287279\\
160.000000	0.780000	9.287279	9.287279\\
160.000000	0.800000	9.287279	9.287279\\
160.000000	0.820000	9.287279	9.287279\\
160.000000	0.840000	9.287279	9.287279\\
160.000000	0.860000	9.287279	9.287279\\
160.000000	0.880000	9.287279	9.287279\\
160.000000	0.900000	9.287279	9.287279\\
160.000000	0.920000	9.287279	9.287279\\
160.000000	0.940000	9.287279	9.287279\\
160.000000	0.960000	9.287279	9.287279\\
160.000000	0.980000	9.287279	9.287279\\
160.000000	1.000000	9.287279	9.287279\\
180.000000	0.100000	0.459522	0.459522\\
180.000000	0.120000	0.659444	0.659444\\
180.000000	0.140000	0.893953	0.893953\\
180.000000	0.160000	1.162197	1.162197\\
180.000000	0.180000	1.463211	1.463211\\
180.000000	0.200000	1.795927	1.795927\\
180.000000	0.220000	2.159185	2.159185\\
180.000000	0.240000	2.551736	2.551736\\
180.000000	0.260000	2.972260	2.972260\\
180.000000	0.280000	3.419371	3.419371\\
180.000000	0.300000	3.891625	3.891625\\
180.000000	0.320000	4.387539	4.387539\\
180.000000	0.340000	4.905592	4.905592\\
180.000000	0.360000	5.444238	5.444238\\
180.000000	0.380000	6.001921	6.001921\\
180.000000	0.400000	6.577074	6.577074\\
180.000000	0.420000	7.168140	7.168140\\
180.000000	0.440000	7.773568	7.773568\\
180.000000	0.460000	8.391832	8.391832\\
180.000000	0.480000	9.021430	9.021430\\
180.000000	0.500000	9.660896	9.660896\\
180.000000	0.520000	9.660896	9.660896\\
180.000000	0.540000	9.660896	9.660896\\
180.000000	0.560000	9.660896	9.660896\\
180.000000	0.580000	9.660896	9.660896\\
180.000000	0.600000	9.660896	9.660896\\
180.000000	0.620000	9.660896	9.660896\\
180.000000	0.640000	9.660896	9.660896\\
180.000000	0.660000	9.660896	9.660896\\
180.000000	0.680000	9.660895	9.660895\\
180.000000	0.700000	9.660896	9.660896\\
180.000000	0.720000	9.660896	9.660896\\
180.000000	0.740000	9.660896	9.660896\\
180.000000	0.760000	9.660896	9.660896\\
180.000000	0.780000	9.660896	9.660896\\
180.000000	0.800000	9.660896	9.660896\\
180.000000	0.820000	9.660896	9.660896\\
180.000000	0.840000	9.660896	9.660896\\
180.000000	0.860000	9.660896	9.660896\\
180.000000	0.880000	9.660896	9.660896\\
180.000000	0.900000	9.660896	9.660896\\
180.000000	0.920000	9.660896	9.660896\\
180.000000	0.940000	9.660896	9.660896\\
180.000000	0.960000	9.660896	9.660896\\
180.000000	0.980000	9.660895	9.660895\\
180.000000	1.000000	9.660895	9.660895\\
200.000000	0.100000	0.474346	0.474346\\
200.000000	0.120000	0.680740	0.680740\\
200.000000	0.140000	0.922860	0.922860\\
200.000000	0.160000	1.199832	1.199832\\
200.000000	0.180000	1.510670	1.510670\\
200.000000	0.200000	1.854283	1.854283\\
200.000000	0.220000	2.229480	2.229480\\
200.000000	0.240000	2.634987	2.634987\\
200.000000	0.260000	3.069448	3.069448\\
200.000000	0.280000	3.531444	3.531444\\
200.000000	0.300000	4.019497	4.019497\\
200.000000	0.320000	4.532082	4.532082\\
200.000000	0.340000	5.067640	5.067640\\
200.000000	0.360000	5.624586	5.624586\\
200.000000	0.380000	6.201318	6.201318\\
200.000000	0.400000	6.796228	6.796228\\
200.000000	0.420000	7.407713	7.407713\\
200.000000	0.440000	8.034180	8.034180\\
200.000000	0.460000	8.674054	8.674054\\
200.000000	0.480000	9.325789	9.325789\\
200.000000	0.500000	9.987873	9.987873\\
200.000000	0.520000	9.987873	9.987873\\
200.000000	0.540000	9.987873	9.987873\\
200.000000	0.560000	9.987873	9.987873\\
200.000000	0.580000	9.987873	9.987873\\
200.000000	0.600000	9.987873	9.987873\\
200.000000	0.620000	9.987873	9.987873\\
200.000000	0.640000	9.987873	9.987873\\
200.000000	0.660000	9.987873	9.987873\\
200.000000	0.680000	9.987873	9.987873\\
200.000000	0.700000	9.987873	9.987873\\
200.000000	0.720000	9.987873	9.987873\\
200.000000	0.740000	9.987873	9.987873\\
200.000000	0.760000	9.987873	9.987873\\
200.000000	0.780000	9.987873	9.987873\\
200.000000	0.800000	9.987873	9.987873\\
200.000000	0.820000	9.987873	9.987873\\
200.000000	0.840000	9.987873	9.987873\\
200.000000	0.860000	9.987873	9.987873\\
200.000000	0.880000	9.987873	9.987873\\
200.000000	0.900000	9.987873	9.987873\\
200.000000	0.920000	9.987873	9.987873\\
200.000000	0.940000	9.987873	9.987873\\
200.000000	0.960000	9.987873	9.987873\\
200.000000	0.980000	9.987873	9.987873\\
200.000000	1.000000	9.987873	9.987873\\
220.000000	0.100000	0.487387	0.487387\\
220.000000	0.120000	0.699477	0.699477\\
220.000000	0.140000	0.948294	0.948294\\
220.000000	0.160000	1.232949	1.232949\\
220.000000	0.180000	1.552438	1.552438\\
220.000000	0.200000	1.905646	1.905646\\
220.000000	0.220000	2.291361	2.291361\\
220.000000	0.240000	2.708282	2.708282\\
220.000000	0.260000	3.155026	3.155026\\
220.000000	0.280000	3.630145	3.630145\\
220.000000	0.300000	4.132129	4.132129\\
220.000000	0.320000	4.659421	4.659421\\
220.000000	0.340000	5.210428	5.210428\\
220.000000	0.360000	5.783527	5.783527\\
220.000000	0.380000	6.377082	6.377082\\
220.000000	0.400000	6.989446	6.989446\\
220.000000	0.420000	7.618977	7.618977\\
220.000000	0.440000	8.264043	8.264043\\
220.000000	0.460000	8.923030	8.923030\\
220.000000	0.480000	9.594353	9.594353\\
220.000000	0.500000	10.276457	10.276457\\
220.000000	0.520000	10.276457	10.276457\\
220.000000	0.540000	10.276457	10.276457\\
220.000000	0.560000	10.276457	10.276457\\
220.000000	0.580000	10.276457	10.276457\\
220.000000	0.600000	10.276457	10.276457\\
220.000000	0.620000	10.276457	10.276457\\
220.000000	0.640000	10.276457	10.276457\\
220.000000	0.660000	10.276457	10.276457\\
220.000000	0.680000	10.276457	10.276457\\
220.000000	0.700000	10.276457	10.276457\\
220.000000	0.720000	10.276457	10.276457\\
220.000000	0.740000	10.276457	10.276457\\
220.000000	0.760000	10.276457	10.276457\\
220.000000	0.780000	10.276457	10.276457\\
220.000000	0.800000	10.276457	10.276457\\
220.000000	0.820000	10.276457	10.276457\\
220.000000	0.840000	10.276457	10.276457\\
220.000000	0.860000	10.276457	10.276457\\
220.000000	0.880000	10.276457	10.276457\\
220.000000	0.900000	10.276457	10.276457\\
220.000000	0.920000	10.276457	10.276457\\
220.000000	0.940000	10.276457	10.276457\\
220.000000	0.960000	10.276457	10.276457\\
220.000000	0.980000	10.276457	10.276457\\
220.000000	1.000000	10.276457	10.276457\\
240.000000	0.100000	0.498950	0.498950\\
240.000000	0.120000	0.716091	0.716091\\
240.000000	0.140000	0.970848	0.970848\\
240.000000	0.160000	1.262319	1.262319\\
240.000000	0.180000	1.589482	1.589482\\
240.000000	0.200000	1.951205	1.951205\\
240.000000	0.220000	2.346256	2.346256\\
240.000000	0.240000	2.773310	2.773310\\
240.000000	0.260000	3.230963	3.230963\\
240.000000	0.280000	3.717738	3.717738\\
240.000000	0.300000	4.232100	4.232100\\
240.000000	0.320000	4.772463	4.772463\\
240.000000	0.340000	5.337203	5.337203\\
240.000000	0.360000	5.924669	5.924669\\
240.000000	0.380000	6.533189	6.533189\\
240.000000	0.400000	7.161085	7.161085\\
240.000000	0.420000	7.806681	7.806681\\
240.000000	0.440000	8.468310	8.468310\\
240.000000	0.460000	9.144323	9.144323\\
240.000000	0.480000	9.833100	9.833100\\
240.000000	0.500000	10.533052	10.533052\\
240.000000	0.520000	10.533052	10.533052\\
240.000000	0.540000	10.533052	10.533052\\
240.000000	0.560000	10.533052	10.533052\\
240.000000	0.580000	10.533052	10.533052\\
240.000000	0.600000	10.533052	10.533052\\
240.000000	0.620000	10.533052	10.533052\\
240.000000	0.640000	10.533052	10.533052\\
240.000000	0.660000	10.533052	10.533052\\
240.000000	0.680000	10.533052	10.533052\\
240.000000	0.700000	10.533052	10.533052\\
240.000000	0.720000	10.533052	10.533052\\
240.000000	0.740000	10.533052	10.533052\\
240.000000	0.760000	10.533052	10.533052\\
240.000000	0.780000	10.533052	10.533052\\
240.000000	0.800000	10.533052	10.533052\\
240.000000	0.820000	10.533052	10.533052\\
240.000000	0.840000	10.533052	10.533052\\
240.000000	0.860000	10.533052	10.533052\\
240.000000	0.880000	10.533052	10.533052\\
240.000000	0.900000	10.533052	10.533052\\
240.000000	0.920000	10.533052	10.533052\\
240.000000	0.940000	10.533052	10.533052\\
240.000000	0.960000	10.533052	10.533052\\
240.000000	0.980000	10.533052	10.533052\\
240.000000	1.000000	10.533052	10.533052\\
260.000000	0.100000	0.509273	0.509273\\
260.000000	0.120000	0.730923	0.730923\\
260.000000	0.140000	0.990986	0.990986\\
260.000000	0.160000	1.288544	1.288544\\
260.000000	0.180000	1.622563	1.622563\\
260.000000	0.200000	1.991894	1.991894\\
260.000000	0.220000	2.395287	2.395287\\
260.000000	0.240000	2.831398	2.831398\\
260.000000	0.260000	3.298803	3.298803\\
260.000000	0.280000	3.796001	3.796001\\
260.000000	0.300000	4.321434	4.321434\\
260.000000	0.320000	4.873492	4.873492\\
260.000000	0.340000	5.450523	5.450523\\
260.000000	0.360000	6.050848	6.050848\\
260.000000	0.380000	6.672768	6.672768\\
260.000000	0.400000	7.314576	7.314576\\
260.000000	0.420000	7.974565	7.974565\\
260.000000	0.440000	8.651038	8.651038\\
260.000000	0.460000	9.342315	9.342315\\
260.000000	0.480000	10.046745	10.046745\\
260.000000	0.500000	10.762707	10.762707\\
260.000000	0.520000	10.762707	10.762707\\
260.000000	0.540000	10.762707	10.762707\\
260.000000	0.560000	10.762707	10.762707\\
260.000000	0.580000	10.762707	10.762707\\
260.000000	0.600000	10.762707	10.762707\\
260.000000	0.620000	10.762707	10.762707\\
260.000000	0.640000	10.762707	10.762707\\
260.000000	0.660000	10.762707	10.762707\\
260.000000	0.680000	10.762707	10.762707\\
260.000000	0.700000	10.762707	10.762707\\
260.000000	0.720000	10.762707	10.762707\\
260.000000	0.740000	10.762707	10.762707\\
260.000000	0.760000	10.762707	10.762707\\
260.000000	0.780000	10.762707	10.762707\\
260.000000	0.800000	10.762707	10.762707\\
260.000000	0.820000	10.762707	10.762707\\
260.000000	0.840000	10.762707	10.762707\\
260.000000	0.860000	10.762707	10.762707\\
260.000000	0.880000	10.762707	10.762707\\
260.000000	0.900000	10.762707	10.762707\\
260.000000	0.920000	10.762707	10.762707\\
260.000000	0.940000	10.762707	10.762707\\
260.000000	0.960000	10.762707	10.762707\\
260.000000	0.980000	10.762707	10.762707\\
260.000000	1.000000	10.762707	10.762707\\
280.000000	0.100000	0.518545	0.518545\\
280.000000	0.120000	0.744247	0.744247\\
280.000000	0.140000	1.009076	1.009076\\
280.000000	0.160000	1.312105	1.312105\\
280.000000	0.180000	1.652285	1.652285\\
280.000000	0.200000	2.028454	2.028454\\
280.000000	0.220000	2.439347	2.439347\\
280.000000	0.240000	2.883603	2.883603\\
280.000000	0.260000	3.359777	3.359777\\
280.000000	0.280000	3.866352	3.866352\\
280.000000	0.300000	4.401747	4.401747\\
280.000000	0.320000	4.964329	4.964329\\
280.000000	0.340000	5.552423	5.552423\\
280.000000	0.360000	6.164327	6.164327\\
280.000000	0.380000	6.798316	6.798316\\
280.000000	0.400000	7.452657	7.452657\\
280.000000	0.420000	8.125615	8.125615\\
280.000000	0.440000	8.815468	8.815468\\
280.000000	0.460000	9.520508	9.520508\\
280.000000	0.480000	10.239055	10.239055\\
280.000000	0.500000	10.969460	10.969460\\
280.000000	0.520000	10.969460	10.969460\\
280.000000	0.540000	10.969460	10.969460\\
280.000000	0.560000	10.969460	10.969460\\
280.000000	0.580000	10.969460	10.969460\\
280.000000	0.600000	10.969460	10.969460\\
280.000000	0.620000	10.969460	10.969460\\
280.000000	0.640000	10.969460	10.969460\\
280.000000	0.660000	10.969460	10.969460\\
280.000000	0.680000	10.969460	10.969460\\
280.000000	0.700000	10.969460	10.969460\\
280.000000	0.720000	10.969460	10.969460\\
280.000000	0.740000	10.969460	10.969460\\
280.000000	0.760000	10.969460	10.969460\\
280.000000	0.780000	10.969460	10.969460\\
280.000000	0.800000	10.969460	10.969460\\
280.000000	0.820000	10.969460	10.969460\\
280.000000	0.840000	10.969460	10.969460\\
280.000000	0.860000	10.969460	10.969460\\
280.000000	0.880000	10.969460	10.969460\\
280.000000	0.900000	10.969460	10.969460\\
280.000000	0.920000	10.969460	10.969460\\
280.000000	0.940000	10.969460	10.969460\\
280.000000	0.960000	10.969460	10.969460\\
280.000000	0.980000	10.969460	10.969460\\
280.000000	1.000000	10.969460	10.969460\\
300.000000	0.100000	0.526920	0.526920\\
300.000000	0.120000	0.756282	0.756282\\
300.000000	0.140000	1.025417	1.025417\\
300.000000	0.160000	1.333388	1.333388\\
300.000000	0.180000	1.679135	1.679135\\
300.000000	0.200000	2.061485	2.061485\\
300.000000	0.220000	2.479157	2.479157\\
300.000000	0.240000	2.930775	2.930775\\
300.000000	0.260000	3.414880	3.414880\\
300.000000	0.280000	3.929935	3.929935\\
300.000000	0.300000	4.474340	4.474340\\
300.000000	0.320000	5.046444	5.046444\\
300.000000	0.340000	5.644551	5.644551\\
300.000000	0.360000	6.266935	6.266935\\
300.000000	0.380000	6.911850	6.911850\\
300.000000	0.400000	7.577540	7.577540\\
300.000000	0.420000	8.262247	8.262247\\
300.000000	0.440000	8.964222	8.964222\\
300.000000	0.460000	9.681734	9.681734\\
300.000000	0.480000	10.413077	10.413077\\
300.000000	0.500000	11.156578	11.156578\\
300.000000	0.520000	11.156578	11.156578\\
300.000000	0.540000	11.156578	11.156578\\
300.000000	0.560000	11.156578	11.156578\\
300.000000	0.580000	11.156578	11.156578\\
300.000000	0.600000	11.156579	11.156579\\
300.000000	0.620000	11.156578	11.156578\\
300.000000	0.640000	11.156578	11.156578\\
300.000000	0.660000	11.156578	11.156578\\
300.000000	0.680000	11.156578	11.156578\\
300.000000	0.700000	11.156578	11.156578\\
300.000000	0.720000	11.156578	11.156578\\
300.000000	0.740000	11.156578	11.156578\\
300.000000	0.760000	11.156578	11.156578\\
300.000000	0.780000	11.156578	11.156578\\
300.000000	0.800000	11.156578	11.156578\\
300.000000	0.820000	11.156578	11.156578\\
300.000000	0.840000	11.156578	11.156578\\
300.000000	0.860000	11.156578	11.156578\\
300.000000	0.880000	11.156578	11.156578\\
300.000000	0.900000	11.156578	11.156578\\
300.000000	0.920000	11.156578	11.156578\\
300.000000	0.940000	11.156578	11.156578\\
300.000000	0.960000	11.156578	11.156578\\
300.000000	0.980000	11.156578	11.156578\\
300.000000	1.000000	11.156578	11.156578\\
320.000000	0.100000	0.534522	0.534522\\
320.000000	0.120000	0.767206	0.767206\\
320.000000	0.140000	1.040250	1.040250\\
320.000000	0.160000	1.352708	1.352708\\
320.000000	0.180000	1.703512	1.703512\\
320.000000	0.200000	2.091474	2.091474\\
320.000000	0.220000	2.515303	2.515303\\
320.000000	0.240000	2.973611	2.973611\\
320.000000	0.260000	3.464921	3.464921\\
320.000000	0.280000	3.987682	3.987682\\
320.000000	0.300000	4.540278	4.540278\\
320.000000	0.320000	5.121037	5.121037\\
320.000000	0.340000	5.728248	5.728248\\
320.000000	0.360000	6.360163	6.360163\\
320.000000	0.380000	7.015018	7.015018\\
320.000000	0.400000	7.691034	7.691034\\
320.000000	0.420000	8.386432	8.386432\\
320.000000	0.440000	9.099441	9.099441\\
320.000000	0.460000	9.828309	9.828309\\
320.000000	0.480000	10.571305	10.571305\\
320.000000	0.500000	11.326735	11.326735\\
320.000000	0.520000	11.326735	11.326735\\
320.000000	0.540000	11.326735	11.326735\\
320.000000	0.560000	11.326735	11.326735\\
320.000000	0.580000	11.326735	11.326735\\
320.000000	0.600000	11.326735	11.326735\\
320.000000	0.620000	11.326735	11.326735\\
320.000000	0.640000	11.326735	11.326735\\
320.000000	0.660000	11.326735	11.326735\\
320.000000	0.680000	11.326735	11.326735\\
320.000000	0.700000	11.326735	11.326735\\
320.000000	0.720000	11.326735	11.326735\\
320.000000	0.740000	11.326735	11.326735\\
320.000000	0.760000	11.326735	11.326735\\
320.000000	0.780000	11.326735	11.326735\\
320.000000	0.800000	11.326735	11.326735\\
320.000000	0.820000	11.326735	11.326735\\
320.000000	0.840000	11.326735	11.326735\\
320.000000	0.860000	11.326735	11.326735\\
320.000000	0.880000	11.326735	11.326735\\
320.000000	0.900000	11.326735	11.326735\\
320.000000	0.920000	11.326735	11.326735\\
320.000000	0.940000	11.326735	11.326735\\
320.000000	0.960000	11.326735	11.326735\\
320.000000	0.980000	11.326735	11.326735\\
320.000000	1.000000	11.326735	11.326735\\
340.000000	0.100000	0.541452	0.541452\\
340.000000	0.120000	0.777167	0.777167\\
340.000000	0.140000	1.053776	1.053776\\
340.000000	0.160000	1.370327	1.370327\\
340.000000	0.180000	1.725741	1.725741\\
340.000000	0.200000	2.118824	2.118824\\
340.000000	0.220000	2.548271	2.548271\\
340.000000	0.240000	3.012682	3.012682\\
340.000000	0.260000	3.510568	3.510568\\
340.000000	0.280000	4.040363	4.040363\\
340.000000	0.300000	4.600435	4.600435\\
340.000000	0.320000	5.189098	5.189098\\
340.000000	0.340000	5.804622	5.804622\\
340.000000	0.360000	6.445244	6.445244\\
340.000000	0.380000	7.109179	7.109179\\
340.000000	0.400000	7.794630	7.794630\\
340.000000	0.420000	8.499799	8.499799\\
340.000000	0.440000	9.222895	9.222895\\
340.000000	0.460000	9.962144	9.962144\\
340.000000	0.480000	10.715798	10.715798\\
340.000000	0.500000	11.482138	11.482138\\
340.000000	0.520000	11.482138	11.482138\\
340.000000	0.540000	11.482138	11.482138\\
340.000000	0.560000	11.482139	11.482139\\
340.000000	0.580000	11.482139	11.482139\\
340.000000	0.600000	11.482139	11.482139\\
340.000000	0.620000	11.482139	11.482139\\
340.000000	0.640000	11.482138	11.482138\\
340.000000	0.660000	11.482139	11.482139\\
340.000000	0.680000	11.482139	11.482139\\
340.000000	0.700000	11.482138	11.482138\\
340.000000	0.720000	11.482139	11.482139\\
340.000000	0.740000	11.482138	11.482138\\
340.000000	0.760000	11.482138	11.482138\\
340.000000	0.780000	11.482138	11.482138\\
340.000000	0.800000	11.482139	11.482139\\
340.000000	0.820000	11.482139	11.482139\\
340.000000	0.840000	11.482139	11.482139\\
340.000000	0.860000	11.482138	11.482138\\
340.000000	0.880000	11.482139	11.482139\\
340.000000	0.900000	11.482139	11.482139\\
340.000000	0.920000	11.482138	11.482138\\
340.000000	0.940000	11.482139	11.482139\\
340.000000	0.960000	11.482138	11.482138\\
340.000000	0.980000	11.482138	11.482138\\
340.000000	1.000000	11.482138	11.482138\\
360.000000	0.100000	0.547797	0.547797\\
360.000000	0.120000	0.786286	0.786286\\
360.000000	0.140000	1.066159	1.066159\\
360.000000	0.160000	1.386458	1.386458\\
360.000000	0.180000	1.746096	1.746096\\
360.000000	0.200000	2.143868	2.143868\\
360.000000	0.220000	2.578462	2.578462\\
360.000000	0.240000	3.048464	3.048464\\
360.000000	0.260000	3.552375	3.552375\\
360.000000	0.280000	4.088615	4.088615\\
360.000000	0.300000	4.655540	4.655540\\
360.000000	0.320000	5.251449	5.251449\\
360.000000	0.340000	5.874595	5.874595\\
360.000000	0.360000	6.523200	6.523200\\
360.000000	0.380000	7.195463	7.195463\\
360.000000	0.400000	7.889569	7.889569\\
360.000000	0.420000	8.603703	8.603703\\
360.000000	0.440000	9.336055	9.336055\\
360.000000	0.460000	10.084834	10.084834\\
360.000000	0.480000	10.848270	10.848270\\
360.000000	0.500000	11.624629	11.624629\\
360.000000	0.520000	11.624629	11.624629\\
360.000000	0.540000	11.624629	11.624629\\
360.000000	0.560000	11.624629	11.624629\\
360.000000	0.580000	11.624629	11.624629\\
360.000000	0.600000	11.624629	11.624629\\
360.000000	0.620000	11.624629	11.624629\\
360.000000	0.640000	11.624629	11.624629\\
360.000000	0.660000	11.624629	11.624629\\
360.000000	0.680000	11.624629	11.624629\\
360.000000	0.700000	11.624629	11.624629\\
360.000000	0.720000	11.624629	11.624629\\
360.000000	0.740000	11.624629	11.624629\\
360.000000	0.760000	11.624629	11.624629\\
360.000000	0.780000	11.624629	11.624629\\
360.000000	0.800000	11.624629	11.624629\\
360.000000	0.820000	11.624629	11.624629\\
360.000000	0.840000	11.624629	11.624629\\
360.000000	0.860000	11.624629	11.624629\\
360.000000	0.880000	11.624629	11.624629\\
360.000000	0.900000	11.624629	11.624629\\
360.000000	0.920000	11.624629	11.624629\\
360.000000	0.940000	11.624629	11.624629\\
360.000000	0.960000	11.624629	11.624629\\
360.000000	0.980000	11.624629	11.624629\\
360.000000	1.000000	11.624629	11.624629\\
380.000000	0.100000	0.553628	0.553628\\
380.000000	0.120000	0.794666	0.794666\\
380.000000	0.140000	1.077540	1.077540\\
380.000000	0.160000	1.401283	1.401283\\
380.000000	0.180000	1.764803	1.764803\\
380.000000	0.200000	2.166887	2.166887\\
380.000000	0.220000	2.606212	2.606212\\
380.000000	0.240000	3.081356	3.081356\\
380.000000	0.260000	3.590808	3.590808\\
380.000000	0.280000	4.132977	4.132977\\
380.000000	0.300000	4.706206	4.706206\\
380.000000	0.320000	5.308780	5.308780\\
380.000000	0.340000	5.938940	5.938940\\
380.000000	0.360000	6.594892	6.594892\\
380.000000	0.380000	7.274821	7.274821\\
380.000000	0.400000	7.976895	7.976895\\
380.000000	0.420000	8.699283	8.699283\\
380.000000	0.440000	9.440159	9.440159\\
380.000000	0.460000	10.197714	10.197714\\
380.000000	0.480000	10.970163	10.970163\\
380.000000	0.500000	11.755753	11.755753\\
380.000000	0.520000	11.755753	11.755753\\
380.000000	0.540000	11.755753	11.755753\\
380.000000	0.560000	11.755753	11.755753\\
380.000000	0.580000	11.755753	11.755753\\
380.000000	0.600000	11.755753	11.755753\\
380.000000	0.620000	11.755753	11.755753\\
380.000000	0.640000	11.755753	11.755753\\
380.000000	0.660000	11.755753	11.755753\\
380.000000	0.680000	11.755753	11.755753\\
380.000000	0.700000	11.755753	11.755753\\
380.000000	0.720000	11.755753	11.755753\\
380.000000	0.740000	11.755753	11.755753\\
380.000000	0.760000	11.755753	11.755753\\
380.000000	0.780000	11.755753	11.755753\\
380.000000	0.800000	11.755753	11.755753\\
380.000000	0.820000	11.755753	11.755753\\
380.000000	0.840000	11.755753	11.755753\\
380.000000	0.860000	11.755753	11.755753\\
380.000000	0.880000	11.755753	11.755753\\
380.000000	0.900000	11.755753	11.755753\\
380.000000	0.920000	11.755753	11.755753\\
380.000000	0.940000	11.755753	11.755753\\
380.000000	0.960000	11.755753	11.755753\\
380.000000	0.980000	11.755753	11.755753\\
380.000000	1.000000	11.755753	11.755753\\
400.000000	0.100000	0.559004	0.559004\\
400.000000	0.120000	0.802393	0.802393\\
400.000000	0.140000	1.088034	1.088034\\
400.000000	0.160000	1.414955	1.414955\\
400.000000	0.180000	1.782056	1.782056\\
400.000000	0.200000	2.188117	2.188117\\
400.000000	0.220000	2.631807	2.631807\\
400.000000	0.240000	3.111695	3.111695\\
400.000000	0.260000	3.626260	3.626260\\
400.000000	0.280000	4.173900	4.173900\\
400.000000	0.300000	4.752947	4.752947\\
400.000000	0.320000	5.361674	5.361674\\
400.000000	0.340000	5.998310	5.998310\\
400.000000	0.360000	6.661046	6.661046\\
400.000000	0.380000	7.348054	7.348054\\
400.000000	0.400000	8.057487	8.057487\\
400.000000	0.420000	8.787501	8.787501\\
400.000000	0.440000	9.536253	9.536253\\
400.000000	0.460000	10.301918	10.301918\\
400.000000	0.480000	11.082697	11.082697\\
400.000000	0.500000	11.876819	11.876819\\
400.000000	0.520000	11.876819	11.876819\\
400.000000	0.540000	11.876819	11.876819\\
400.000000	0.560000	11.876819	11.876819\\
400.000000	0.580000	11.876819	11.876819\\
400.000000	0.600000	11.876819	11.876819\\
400.000000	0.620000	11.876819	11.876819\\
400.000000	0.640000	11.876819	11.876819\\
400.000000	0.660000	11.876819	11.876819\\
400.000000	0.680000	11.876819	11.876819\\
400.000000	0.700000	11.876819	11.876819\\
400.000000	0.720000	11.876819	11.876819\\
400.000000	0.740000	11.876819	11.876819\\
400.000000	0.760000	11.876819	11.876819\\
400.000000	0.780000	11.876819	11.876819\\
400.000000	0.800000	11.876819	11.876819\\
400.000000	0.820000	11.876819	11.876819\\
400.000000	0.840000	11.876819	11.876819\\
400.000000	0.860000	11.876819	11.876819\\
400.000000	0.880000	11.876819	11.876819\\
400.000000	0.900000	11.876819	11.876819\\
400.000000	0.920000	11.876819	11.876819\\
400.000000	0.940000	11.876819	11.876819\\
400.000000	0.960000	11.876819	11.876819\\
400.000000	0.980000	11.876819	11.876819\\
400.000000	1.000000	11.876819	11.876819\\
420.000000	0.100000	0.563978	0.563978\\
420.000000	0.120000	0.809541	0.809541\\
420.000000	0.140000	1.097742	1.097742\\
420.000000	0.160000	1.427603	1.427603\\
420.000000	0.180000	1.798017	1.798017\\
420.000000	0.200000	2.207758	2.207758\\
420.000000	0.220000	2.655488	2.655488\\
420.000000	0.240000	3.139767	3.139767\\
420.000000	0.260000	3.659064	3.659064\\
420.000000	0.280000	4.211769	4.211769\\
420.000000	0.300000	4.796203	4.796203\\
420.000000	0.320000	5.410628	5.410628\\
420.000000	0.340000	6.053260	6.053260\\
420.000000	0.360000	6.722280	6.722280\\
420.000000	0.380000	7.415845	7.415845\\
420.000000	0.400000	8.132097	8.132097\\
420.000000	0.420000	8.869176	8.869176\\
420.000000	0.440000	9.625226	9.625226\\
420.000000	0.460000	10.398409	10.398409\\
420.000000	0.480000	11.186909	11.186909\\
420.000000	0.500000	11.988943	11.988943\\
420.000000	0.520000	11.988943	11.988943\\
420.000000	0.540000	11.988943	11.988943\\
420.000000	0.560000	11.988943	11.988943\\
420.000000	0.580000	11.988943	11.988943\\
420.000000	0.600000	11.988943	11.988943\\
420.000000	0.620000	11.988943	11.988943\\
420.000000	0.640000	11.988943	11.988943\\
420.000000	0.660000	11.988943	11.988943\\
420.000000	0.680000	11.988943	11.988943\\
420.000000	0.700000	11.988943	11.988943\\
420.000000	0.720000	11.988943	11.988943\\
420.000000	0.740000	11.988943	11.988943\\
420.000000	0.760000	11.988943	11.988943\\
420.000000	0.780000	11.988943	11.988943\\
420.000000	0.800000	11.988943	11.988943\\
420.000000	0.820000	11.988943	11.988943\\
420.000000	0.840000	11.988943	11.988943\\
420.000000	0.860000	11.988943	11.988943\\
420.000000	0.880000	11.988943	11.988943\\
420.000000	0.900000	11.988943	11.988943\\
420.000000	0.920000	11.988943	11.988943\\
420.000000	0.940000	11.988943	11.988943\\
420.000000	0.960000	11.988943	11.988943\\
420.000000	0.980000	11.988943	11.988943\\
420.000000	1.000000	11.988943	11.988943\\
440.000000	0.100000	0.568592	0.568592\\
440.000000	0.120000	0.816173	0.816173\\
440.000000	0.140000	1.106749	1.106749\\
440.000000	0.160000	1.439337	1.439337\\
440.000000	0.180000	1.812826	1.812826\\
440.000000	0.200000	2.225983	2.225983\\
440.000000	0.220000	2.677462	2.677462\\
440.000000	0.240000	3.165816	3.165816\\
440.000000	0.260000	3.689507	3.689507\\
440.000000	0.280000	4.246915	4.246915\\
440.000000	0.300000	4.836350	4.836350\\
440.000000	0.320000	5.456066	5.456066\\
440.000000	0.340000	6.104267	6.104267\\
440.000000	0.360000	6.779124	6.779124\\
440.000000	0.380000	7.478780	7.478780\\
440.000000	0.400000	8.201367	8.201367\\
440.000000	0.420000	8.945010	8.945010\\
440.000000	0.440000	9.707844	9.707844\\
440.000000	0.460000	10.488014	10.488014\\
440.000000	0.480000	11.283691	11.283691\\
440.000000	0.500000	12.093079	12.093079\\
440.000000	0.520000	12.093079	12.093079\\
440.000000	0.540000	12.093079	12.093079\\
440.000000	0.560000	12.093079	12.093079\\
440.000000	0.580000	12.093079	12.093079\\
440.000000	0.600000	12.093079	12.093079\\
440.000000	0.620000	12.093079	12.093079\\
440.000000	0.640000	12.093079	12.093079\\
440.000000	0.660000	12.093079	12.093079\\
440.000000	0.680000	12.093079	12.093079\\
440.000000	0.700000	12.093079	12.093079\\
440.000000	0.720000	12.093079	12.093079\\
440.000000	0.740000	12.093079	12.093079\\
440.000000	0.760000	12.093079	12.093079\\
440.000000	0.780000	12.093079	12.093079\\
440.000000	0.800000	12.093079	12.093079\\
440.000000	0.820000	12.093079	12.093079\\
440.000000	0.840000	12.093079	12.093079\\
440.000000	0.860000	12.093079	12.093079\\
440.000000	0.880000	12.093079	12.093079\\
440.000000	0.900000	12.093079	12.093079\\
440.000000	0.920000	12.093079	12.093079\\
440.000000	0.940000	12.093079	12.093079\\
440.000000	0.960000	12.093079	12.093079\\
440.000000	0.980000	12.093079	12.093079\\
440.000000	1.000000	12.093079	12.093079\\
460.000000	0.100000	0.572884	0.572884\\
460.000000	0.120000	0.822343	0.822343\\
460.000000	0.140000	1.115128	1.115128\\
460.000000	0.160000	1.450255	1.450255\\
460.000000	0.180000	1.826605	1.826605\\
460.000000	0.200000	2.242940	2.242940\\
460.000000	0.220000	2.697908	2.697908\\
460.000000	0.240000	3.190055	3.190055\\
460.000000	0.260000	3.717835	3.717835\\
460.000000	0.280000	4.279620	4.279620\\
460.000000	0.300000	4.873712	4.873712\\
460.000000	0.320000	5.498354	5.498354\\
460.000000	0.340000	6.151741	6.151741\\
460.000000	0.360000	6.832032	6.832032\\
460.000000	0.380000	7.537362	7.537362\\
460.000000	0.400000	8.265850	8.265850\\
460.000000	0.420000	9.015610	9.015610\\
460.000000	0.440000	9.784763	9.784763\\
460.000000	0.460000	10.571443	10.571443\\
460.000000	0.480000	11.373810	11.373810\\
460.000000	0.500000	12.190054	12.190054\\
460.000000	0.520000	12.190054	12.190054\\
460.000000	0.540000	12.190054	12.190054\\
460.000000	0.560000	12.190054	12.190054\\
460.000000	0.580000	12.190054	12.190054\\
460.000000	0.600000	12.190054	12.190054\\
460.000000	0.620000	12.190054	12.190054\\
460.000000	0.640000	12.190054	12.190054\\
460.000000	0.660000	12.190054	12.190054\\
460.000000	0.680000	12.190054	12.190054\\
460.000000	0.700000	12.190054	12.190054\\
460.000000	0.720000	12.190054	12.190054\\
460.000000	0.740000	12.190054	12.190054\\
460.000000	0.760000	12.190054	12.190054\\
460.000000	0.780000	12.190054	12.190054\\
460.000000	0.800000	12.190054	12.190054\\
460.000000	0.820000	12.190054	12.190054\\
460.000000	0.840000	12.190054	12.190054\\
460.000000	0.860000	12.190054	12.190054\\
460.000000	0.880000	12.190054	12.190054\\
460.000000	0.900000	12.190054	12.190054\\
460.000000	0.920000	12.190054	12.190054\\
460.000000	0.940000	12.190054	12.190054\\
460.000000	0.960000	12.190054	12.190054\\
460.000000	0.980000	12.190054	12.190054\\
460.000000	1.000000	12.190054	12.190054\\
480.000000	0.100000	0.576887	0.576887\\
480.000000	0.120000	0.828096	0.828096\\
480.000000	0.140000	1.122943	1.122943\\
480.000000	0.160000	1.460437	1.460437\\
480.000000	0.180000	1.839456	1.839456\\
480.000000	0.200000	2.258756	2.258756\\
480.000000	0.220000	2.716979	2.716979\\
480.000000	0.240000	3.212666	3.212666\\
480.000000	0.260000	3.744261	3.744261\\
480.000000	0.280000	4.310131	4.310131\\
480.000000	0.300000	4.908569	4.908569\\
480.000000	0.320000	5.537808	5.537808\\
480.000000	0.340000	6.196036	6.196036\\
480.000000	0.360000	6.881402	6.881402\\
480.000000	0.380000	7.592029	7.592029\\
480.000000	0.400000	8.326026	8.326026\\
480.000000	0.420000	9.081498	9.081498\\
480.000000	0.440000	9.856553	9.856553\\
480.000000	0.460000	10.649315	10.649315\\
480.000000	0.480000	11.457932	11.457932\\
480.000000	0.500000	12.280580	12.280580\\
480.000000	0.520000	12.280580	12.280580\\
480.000000	0.540000	12.280580	12.280580\\
480.000000	0.560000	12.280580	12.280580\\
480.000000	0.580000	12.280580	12.280580\\
480.000000	0.600000	12.280580	12.280580\\
480.000000	0.620000	12.280580	12.280580\\
480.000000	0.640000	12.280580	12.280580\\
480.000000	0.660000	12.280580	12.280580\\
480.000000	0.680000	12.280580	12.280580\\
480.000000	0.700000	12.280580	12.280580\\
480.000000	0.720000	12.280580	12.280580\\
480.000000	0.740000	12.280580	12.280580\\
480.000000	0.760000	12.280580	12.280580\\
480.000000	0.780000	12.280580	12.280580\\
480.000000	0.800000	12.280580	12.280580\\
480.000000	0.820000	12.280580	12.280580\\
480.000000	0.840000	12.280580	12.280580\\
480.000000	0.860000	12.280580	12.280580\\
480.000000	0.880000	12.280580	12.280580\\
480.000000	0.900000	12.280580	12.280580\\
480.000000	0.920000	12.280580	12.280580\\
480.000000	0.940000	12.280580	12.280580\\
480.000000	0.960000	12.280580	12.280580\\
480.000000	0.980000	12.280580	12.280580\\
480.000000	1.000000	12.280580	12.280580\\
500.000000	0.100000	0.580628	0.580628\\
500.000000	0.120000	0.833475	0.833475\\
500.000000	0.140000	1.130249	1.130249\\
500.000000	0.160000	1.469956	1.469956\\
500.000000	0.180000	1.851470	1.851470\\
500.000000	0.200000	2.273543	2.273543\\
500.000000	0.220000	2.734810	2.734810\\
500.000000	0.240000	3.233806	3.233806\\
500.000000	0.260000	3.768971	3.768971\\
500.000000	0.280000	4.338662	4.338662\\
500.000000	0.300000	4.941164	4.941164\\
500.000000	0.320000	5.574705	5.574705\\
500.000000	0.340000	6.237462	6.237462\\
500.000000	0.360000	6.927576	6.927576\\
500.000000	0.380000	7.643160	7.643160\\
500.000000	0.400000	8.382314	8.382314\\
500.000000	0.420000	9.143132	9.143132\\
500.000000	0.440000	9.923712	9.923712\\
500.000000	0.460000	10.722168	10.722168\\
500.000000	0.480000	11.536635	11.536635\\
500.000000	0.500000	12.365281	12.365281\\
500.000000	0.520000	12.365281	12.365281\\
500.000000	0.540000	12.365281	12.365281\\
500.000000	0.560000	12.365281	12.365281\\
500.000000	0.580000	12.365281	12.365281\\
500.000000	0.600000	12.365281	12.365281\\
500.000000	0.620000	12.365281	12.365281\\
500.000000	0.640000	12.365281	12.365281\\
500.000000	0.660000	12.365281	12.365281\\
500.000000	0.680000	12.365281	12.365281\\
500.000000	0.700000	12.365281	12.365281\\
500.000000	0.720000	12.365281	12.365281\\
500.000000	0.740000	12.365281	12.365281\\
500.000000	0.760000	12.365281	12.365281\\
500.000000	0.780000	12.365281	12.365281\\
500.000000	0.800000	12.365281	12.365281\\
500.000000	0.820000	12.365281	12.365281\\
500.000000	0.840000	12.365281	12.365281\\
500.000000	0.860000	12.365281	12.365281\\
500.000000	0.880000	12.365281	12.365281\\
500.000000	0.900000	12.365281	12.365281\\
500.000000	0.920000	12.365281	12.365281\\
500.000000	0.940000	12.365281	12.365281\\
500.000000	0.960000	12.365281	12.365281\\
500.000000	0.980000	12.365281	12.365281\\
500.000000	1.000000	12.365281	12.365281\\
520.000000	0.100000	0.584134	0.584134\\
520.000000	0.120000	0.838515	0.838515\\
520.000000	0.140000	1.137094	1.137094\\
520.000000	0.160000	1.478875	1.478875\\
520.000000	0.180000	1.862727	1.862727\\
520.000000	0.200000	2.287398	2.287398\\
520.000000	0.220000	2.751518	2.751518\\
520.000000	0.240000	3.253616	3.253616\\
520.000000	0.260000	3.792126	3.792126\\
520.000000	0.280000	4.365398	4.365398\\
520.000000	0.300000	4.971712	4.971712\\
520.000000	0.320000	5.609285	5.609285\\
520.000000	0.340000	6.276289	6.276289\\
520.000000	0.360000	6.970854	6.970854\\
520.000000	0.380000	7.691087	7.691087\\
520.000000	0.400000	8.435078	8.435078\\
520.000000	0.420000	9.200910	9.200910\\
520.000000	0.440000	9.986673	9.986673\\
520.000000	0.460000	10.790471	10.790471\\
520.000000	0.480000	11.610428	11.610428\\
520.000000	0.500000	12.444702	12.444702\\
520.000000	0.520000	12.444702	12.444702\\
520.000000	0.540000	12.444702	12.444702\\
520.000000	0.560000	12.444702	12.444702\\
520.000000	0.580000	12.444702	12.444702\\
520.000000	0.600000	12.444702	12.444702\\
520.000000	0.620000	12.444702	12.444702\\
520.000000	0.640000	12.444702	12.444702\\
520.000000	0.660000	12.444702	12.444702\\
520.000000	0.680000	12.444702	12.444702\\
520.000000	0.700000	12.444702	12.444702\\
520.000000	0.720000	12.444702	12.444702\\
520.000000	0.740000	12.444702	12.444702\\
520.000000	0.760000	12.444702	12.444702\\
520.000000	0.780000	12.444702	12.444702\\
520.000000	0.800000	12.444702	12.444702\\
520.000000	0.820000	12.444702	12.444702\\
520.000000	0.840000	12.444702	12.444702\\
520.000000	0.860000	12.444702	12.444702\\
520.000000	0.880000	12.444702	12.444702\\
520.000000	0.900000	12.444702	12.444702\\
520.000000	0.920000	12.444702	12.444702\\
520.000000	0.940000	12.444702	12.444702\\
520.000000	0.960000	12.444702	12.444702\\
520.000000	0.980000	12.444702	12.444702\\
520.000000	1.000000	12.444702	12.444702\\
540.000000	0.100000	0.587425	0.587425\\
540.000000	0.120000	0.843246	0.843246\\
540.000000	0.140000	1.143520	1.143520\\
540.000000	0.160000	1.487249	1.487249\\
540.000000	0.180000	1.873297	1.873297\\
540.000000	0.200000	2.300407	2.300407\\
540.000000	0.220000	2.767206	2.767206\\
540.000000	0.240000	3.272217	3.272217\\
540.000000	0.260000	3.813869	3.813869\\
540.000000	0.280000	4.390505	4.390505\\
540.000000	0.300000	5.000398	5.000398\\
540.000000	0.320000	5.641760	5.641760\\
540.000000	0.340000	6.312753	6.312753\\
540.000000	0.360000	7.011502	7.011502\\
540.000000	0.380000	7.736103	7.736103\\
540.000000	0.400000	8.484639	8.484639\\
540.000000	0.420000	9.255184	9.255184\\
540.000000	0.440000	10.045819	10.045819\\
540.000000	0.460000	10.854637	10.854637\\
540.000000	0.480000	11.679756	11.679756\\
540.000000	0.500000	12.519321	12.519321\\
540.000000	0.520000	12.519321	12.519321\\
540.000000	0.540000	12.519321	12.519321\\
540.000000	0.560000	12.519321	12.519321\\
540.000000	0.580000	12.519321	12.519321\\
540.000000	0.600000	12.519321	12.519321\\
540.000000	0.620000	12.519321	12.519321\\
540.000000	0.640000	12.519321	12.519321\\
540.000000	0.660000	12.519321	12.519321\\
540.000000	0.680000	12.519321	12.519321\\
540.000000	0.700000	12.519321	12.519321\\
540.000000	0.720000	12.519321	12.519321\\
540.000000	0.740000	12.519321	12.519321\\
540.000000	0.760000	12.519321	12.519321\\
540.000000	0.780000	12.519321	12.519321\\
540.000000	0.800000	12.519321	12.519321\\
540.000000	0.820000	12.519321	12.519321\\
540.000000	0.840000	12.519321	12.519321\\
540.000000	0.860000	12.519321	12.519321\\
540.000000	0.880000	12.519321	12.519321\\
540.000000	0.900000	12.519321	12.519321\\
540.000000	0.920000	12.519321	12.519321\\
540.000000	0.940000	12.519321	12.519321\\
540.000000	0.960000	12.519321	12.519321\\
540.000000	0.980000	12.519321	12.519321\\
540.000000	1.000000	12.519321	12.519321\\
560.000000	0.100000	0.590521	0.590521\\
560.000000	0.120000	0.847696	0.847696\\
560.000000	0.140000	1.149565	1.149565\\
560.000000	0.160000	1.495125	1.495125\\
560.000000	0.180000	1.883239	1.883239\\
560.000000	0.200000	2.312644	2.312644\\
560.000000	0.220000	2.781965	2.781965\\
560.000000	0.240000	3.289717	3.289717\\
560.000000	0.260000	3.834325	3.834325\\
560.000000	0.280000	4.414127	4.414127\\
560.000000	0.300000	5.027389	5.027389\\
560.000000	0.320000	5.672316	5.672316\\
560.000000	0.340000	6.347065	6.347065\\
560.000000	0.360000	7.049751	7.049751\\
560.000000	0.380000	7.778465	7.778465\\
560.000000	0.400000	8.531280	8.531280\\
560.000000	0.420000	9.306263	9.306263\\
560.000000	0.440000	10.101485	10.101485\\
560.000000	0.460000	10.915033	10.915033\\
560.000000	0.480000	11.745012	11.745012\\
560.000000	0.500000	12.589562	12.589562\\
560.000000	0.520000	12.589562	12.589562\\
560.000000	0.540000	12.589562	12.589562\\
560.000000	0.560000	12.589562	12.589562\\
560.000000	0.580000	12.589562	12.589562\\
560.000000	0.600000	12.589562	12.589562\\
560.000000	0.620000	12.589562	12.589562\\
560.000000	0.640000	12.589562	12.589562\\
560.000000	0.660000	12.589562	12.589562\\
560.000000	0.680000	12.589562	12.589562\\
560.000000	0.700000	12.589562	12.589562\\
560.000000	0.720000	12.589562	12.589562\\
560.000000	0.740000	12.589562	12.589562\\
560.000000	0.760000	12.589562	12.589562\\
560.000000	0.780000	12.589562	12.589562\\
560.000000	0.800000	12.589562	12.589562\\
560.000000	0.820000	12.589562	12.589562\\
560.000000	0.840000	12.589562	12.589562\\
560.000000	0.860000	12.589562	12.589562\\
560.000000	0.880000	12.589562	12.589562\\
560.000000	0.900000	12.589562	12.589562\\
560.000000	0.920000	12.589562	12.589562\\
560.000000	0.940000	12.589562	12.589562\\
560.000000	0.960000	12.589562	12.589562\\
560.000000	0.980000	12.589562	12.589562\\
560.000000	1.000000	12.589562	12.589562\\
580.000000	0.100000	0.593438	0.593438\\
580.000000	0.120000	0.851890	0.851890\\
580.000000	0.140000	1.155262	1.155262\\
580.000000	0.160000	1.502548	1.502548\\
580.000000	0.180000	1.892609	1.892609\\
580.000000	0.200000	2.324178	2.324178\\
580.000000	0.220000	2.795874	2.795874\\
580.000000	0.240000	3.306210	3.306210\\
580.000000	0.260000	3.853605	3.853605\\
580.000000	0.280000	4.436391	4.436391\\
580.000000	0.300000	5.052830	5.052830\\
580.000000	0.320000	5.701119	5.701119\\
580.000000	0.340000	6.379409	6.379409\\
580.000000	0.360000	7.085809	7.085809\\
580.000000	0.380000	7.818401	7.818401\\
580.000000	0.400000	8.575252	8.575252\\
580.000000	0.420000	9.354421	9.354421\\
580.000000	0.440000	10.153971	10.153971\\
580.000000	0.460000	10.971980	10.971980\\
580.000000	0.480000	11.806546	11.806546\\
580.000000	0.500000	12.655799	12.655799\\
580.000000	0.520000	12.655799	12.655799\\
580.000000	0.540000	12.655799	12.655799\\
580.000000	0.560000	12.655799	12.655799\\
580.000000	0.580000	12.655799	12.655799\\
580.000000	0.600000	12.655799	12.655799\\
580.000000	0.620000	12.655799	12.655799\\
580.000000	0.640000	12.655799	12.655799\\
580.000000	0.660000	12.655799	12.655799\\
580.000000	0.680000	12.655799	12.655799\\
580.000000	0.700000	12.655799	12.655799\\
580.000000	0.720000	12.655799	12.655799\\
580.000000	0.740000	12.655799	12.655799\\
580.000000	0.760000	12.655799	12.655799\\
580.000000	0.780000	12.655799	12.655799\\
580.000000	0.800000	12.655799	12.655799\\
580.000000	0.820000	12.655799	12.655799\\
580.000000	0.840000	12.655799	12.655799\\
580.000000	0.860000	12.655799	12.655799\\
580.000000	0.880000	12.655799	12.655799\\
580.000000	0.900000	12.655799	12.655799\\
580.000000	0.920000	12.655799	12.655799\\
580.000000	0.940000	12.655799	12.655799\\
580.000000	0.960000	12.655799	12.655799\\
580.000000	0.980000	12.655799	12.655799\\
580.000000	1.000000	12.655799	12.655799\\
600.000000	0.100000	0.596192	0.596192\\
600.000000	0.120000	0.855848	0.855848\\
600.000000	0.140000	1.160639	1.160639\\
600.000000	0.160000	1.509556	1.509556\\
600.000000	0.180000	1.901454	1.901454\\
600.000000	0.200000	2.335065	2.335065\\
600.000000	0.220000	2.809005	2.809005\\
600.000000	0.240000	3.321781	3.321781\\
600.000000	0.260000	3.871808	3.871808\\
600.000000	0.280000	4.457412	4.457412\\
600.000000	0.300000	5.076851	5.076851\\
600.000000	0.320000	5.728316	5.728316\\
600.000000	0.340000	6.409950	6.409950\\
600.000000	0.360000	7.119858	7.119858\\
600.000000	0.380000	7.856114	7.856114\\
600.000000	0.400000	8.616778	8.616778\\
600.000000	0.420000	9.399902	9.399902\\
600.000000	0.440000	10.203541	10.203541\\
600.000000	0.460000	11.025766	11.025766\\
600.000000	0.480000	11.864666	11.864666\\
600.000000	0.500000	12.718364	12.718364\\
600.000000	0.520000	12.718364	12.718364\\
600.000000	0.540000	12.718365	12.718365\\
600.000000	0.560000	12.718364	12.718364\\
600.000000	0.580000	12.718364	12.718364\\
600.000000	0.600000	12.718364	12.718364\\
600.000000	0.620000	12.718364	12.718364\\
600.000000	0.640000	12.718364	12.718364\\
600.000000	0.660000	12.718364	12.718364\\
600.000000	0.680000	12.718364	12.718364\\
600.000000	0.700000	12.718364	12.718364\\
600.000000	0.720000	12.718364	12.718364\\
600.000000	0.740000	12.718364	12.718364\\
600.000000	0.760000	12.718364	12.718364\\
600.000000	0.780000	12.718364	12.718364\\
600.000000	0.800000	12.718364	12.718364\\
600.000000	0.820000	12.718364	12.718364\\
600.000000	0.840000	12.718364	12.718364\\
600.000000	0.860000	12.718364	12.718364\\
600.000000	0.880000	12.718364	12.718364\\
600.000000	0.900000	12.718364	12.718364\\
600.000000	0.920000	12.718364	12.718364\\
600.000000	0.940000	12.718364	12.718364\\
600.000000	0.960000	12.718364	12.718364\\
600.000000	0.980000	12.718364	12.718364\\
600.000000	1.000000	12.718364	12.718364\\
620.000000	0.100000	0.598796	0.598796\\
620.000000	0.120000	0.859591	0.859591\\
620.000000	0.140000	1.165724	1.165724\\
620.000000	0.160000	1.516181	1.516181\\
620.000000	0.180000	1.909817	1.909817\\
620.000000	0.200000	2.345361	2.345361\\
620.000000	0.220000	2.821422	2.821422\\
620.000000	0.240000	3.336505	3.336505\\
620.000000	0.260000	3.889021	3.889021\\
620.000000	0.280000	4.477291	4.477291\\
620.000000	0.300000	5.099567	5.099567\\
620.000000	0.320000	5.754036	5.754036\\
620.000000	0.340000	6.438835	6.438835\\
620.000000	0.360000	7.152062	7.152062\\
620.000000	0.380000	7.891785	7.891785\\
620.000000	0.400000	8.656057	8.656057\\
620.000000	0.420000	9.442923	9.442923\\
620.000000	0.440000	10.250432	10.250432\\
620.000000	0.460000	11.076647	11.076647\\
620.000000	0.480000	11.919650	11.919650\\
620.000000	0.500000	12.777556	12.777556\\
620.000000	0.520000	12.777556	12.777556\\
620.000000	0.540000	12.777556	12.777556\\
620.000000	0.560000	12.777556	12.777556\\
620.000000	0.580000	12.777556	12.777556\\
620.000000	0.600000	12.777556	12.777556\\
620.000000	0.620000	12.777556	12.777556\\
620.000000	0.640000	12.777556	12.777556\\
620.000000	0.660000	12.777556	12.777556\\
620.000000	0.680000	12.777556	12.777556\\
620.000000	0.700000	12.777556	12.777556\\
620.000000	0.720000	12.777556	12.777556\\
620.000000	0.740000	12.777556	12.777556\\
620.000000	0.760000	12.777556	12.777556\\
620.000000	0.780000	12.777556	12.777556\\
620.000000	0.800000	12.777556	12.777556\\
620.000000	0.820000	12.777556	12.777556\\
620.000000	0.840000	12.777556	12.777556\\
620.000000	0.860000	12.777556	12.777556\\
620.000000	0.880000	12.777556	12.777556\\
620.000000	0.900000	12.777556	12.777556\\
620.000000	0.920000	12.777556	12.777556\\
620.000000	0.940000	12.777556	12.777556\\
620.000000	0.960000	12.777556	12.777556\\
620.000000	0.980000	12.777556	12.777556\\
620.000000	1.000000	12.777556	12.777556\\
640.000000	0.100000	0.601261	0.601261\\
640.000000	0.120000	0.863135	0.863135\\
640.000000	0.140000	1.170538	1.170538\\
640.000000	0.160000	1.522455	1.522455\\
640.000000	0.180000	1.917738	1.917738\\
640.000000	0.200000	2.355110	2.355110\\
640.000000	0.220000	2.833181	2.833181\\
640.000000	0.240000	3.350450	3.350450\\
640.000000	0.260000	3.905323	3.905323\\
640.000000	0.280000	4.496119	4.496119\\
640.000000	0.300000	5.121083	5.121083\\
640.000000	0.320000	5.778398	5.778398\\
640.000000	0.340000	6.466195	6.466195\\
640.000000	0.360000	7.182566	7.182566\\
640.000000	0.380000	7.925574	7.925574\\
640.000000	0.400000	8.693265	8.693265\\
640.000000	0.420000	9.483678	9.483678\\
640.000000	0.440000	10.294856	10.294856\\
640.000000	0.460000	11.124852	11.124852\\
640.000000	0.480000	11.971744	11.971744\\
640.000000	0.500000	12.833639	12.833639\\
640.000000	0.520000	12.833639	12.833639\\
640.000000	0.540000	12.833639	12.833639\\
640.000000	0.560000	12.833639	12.833639\\
640.000000	0.580000	12.833639	12.833639\\
640.000000	0.600000	12.833639	12.833639\\
640.000000	0.620000	12.833639	12.833639\\
640.000000	0.640000	12.833639	12.833639\\
640.000000	0.660000	12.833639	12.833639\\
640.000000	0.680000	12.833639	12.833639\\
640.000000	0.700000	12.833639	12.833639\\
640.000000	0.720000	12.833639	12.833639\\
640.000000	0.740000	12.833639	12.833639\\
640.000000	0.760000	12.833639	12.833639\\
640.000000	0.780000	12.833639	12.833639\\
640.000000	0.800000	12.833639	12.833639\\
640.000000	0.820000	12.833639	12.833639\\
640.000000	0.840000	12.833639	12.833639\\
640.000000	0.860000	12.833639	12.833639\\
640.000000	0.880000	12.833639	12.833639\\
640.000000	0.900000	12.833639	12.833639\\
640.000000	0.920000	12.833639	12.833639\\
640.000000	0.940000	12.833639	12.833639\\
640.000000	0.960000	12.833639	12.833639\\
640.000000	0.980000	12.833639	12.833639\\
640.000000	1.000000	12.833639	12.833639\\
660.000000	0.100000	0.603599	0.603599\\
660.000000	0.120000	0.866496	0.866496\\
660.000000	0.140000	1.175104	1.175104\\
660.000000	0.160000	1.528405	1.528405\\
660.000000	0.180000	1.925249	1.925249\\
660.000000	0.200000	2.364357	2.364357\\
660.000000	0.220000	2.844333	2.844333\\
660.000000	0.240000	3.363676	3.363676\\
660.000000	0.260000	3.920785	3.920785\\
660.000000	0.280000	4.513977	4.513977\\
660.000000	0.300000	5.141491	5.141491\\
660.000000	0.320000	5.801506	5.801506\\
660.000000	0.340000	6.492147	6.492147\\
660.000000	0.360000	7.211502	7.211502\\
660.000000	0.380000	7.957627	7.957627\\
660.000000	0.400000	8.728563	8.728563\\
660.000000	0.420000	9.522342	9.522342\\
660.000000	0.440000	10.337001	10.337001\\
660.000000	0.460000	11.170587	11.170587\\
660.000000	0.480000	12.021171	12.021171\\
660.000000	0.500000	12.886852	12.886852\\
660.000000	0.520000	12.886852	12.886852\\
660.000000	0.540000	12.886852	12.886852\\
660.000000	0.560000	12.886852	12.886852\\
660.000000	0.580000	12.886852	12.886852\\
660.000000	0.600000	12.886852	12.886852\\
660.000000	0.620000	12.886852	12.886852\\
660.000000	0.640000	12.886852	12.886852\\
660.000000	0.660000	12.886852	12.886852\\
660.000000	0.680000	12.886852	12.886852\\
660.000000	0.700000	12.886852	12.886852\\
660.000000	0.720000	12.886852	12.886852\\
660.000000	0.740000	12.886852	12.886852\\
660.000000	0.760000	12.886852	12.886852\\
660.000000	0.780000	12.886852	12.886852\\
660.000000	0.800000	12.886852	12.886852\\
660.000000	0.820000	12.886852	12.886852\\
660.000000	0.840000	12.886852	12.886852\\
660.000000	0.860000	12.886852	12.886852\\
660.000000	0.880000	12.886852	12.886852\\
660.000000	0.900000	12.886852	12.886852\\
660.000000	0.920000	12.886852	12.886852\\
660.000000	0.940000	12.886852	12.886852\\
660.000000	0.960000	12.886852	12.886852\\
660.000000	0.980000	12.886852	12.886852\\
660.000000	1.000000	12.886852	12.886852\\
680.000000	0.100000	0.605819	0.605819\\
680.000000	0.120000	0.869688	0.869688\\
680.000000	0.140000	1.179440	1.179440\\
680.000000	0.160000	1.534056	1.534056\\
680.000000	0.180000	1.932382	1.932382\\
680.000000	0.200000	2.373138	2.373138\\
680.000000	0.220000	2.854924	2.854924\\
680.000000	0.240000	3.376236	3.376236\\
680.000000	0.260000	3.935470	3.935470\\
680.000000	0.280000	4.530937	4.530937\\
680.000000	0.300000	5.160874	5.160874\\
680.000000	0.320000	5.823454	5.823454\\
680.000000	0.340000	6.516798	6.516798\\
680.000000	0.360000	7.238988	7.238988\\
680.000000	0.380000	7.988075	7.988075\\
680.000000	0.400000	8.762094	8.762094\\
680.000000	0.420000	9.559072	9.559072\\
680.000000	0.440000	10.377039	10.377039\\
680.000000	0.460000	11.214037	11.214037\\
680.000000	0.480000	12.068130	12.068130\\
680.000000	0.500000	12.937411	12.937411\\
680.000000	0.520000	12.937411	12.937411\\
680.000000	0.540000	12.937411	12.937411\\
680.000000	0.560000	12.937411	12.937411\\
680.000000	0.580000	12.937411	12.937411\\
680.000000	0.600000	12.937411	12.937411\\
680.000000	0.620000	12.937411	12.937411\\
680.000000	0.640000	12.937411	12.937411\\
680.000000	0.660000	12.937411	12.937411\\
680.000000	0.680000	12.937411	12.937411\\
680.000000	0.700000	12.937411	12.937411\\
680.000000	0.720000	12.937411	12.937411\\
680.000000	0.740000	12.937411	12.937411\\
680.000000	0.760000	12.937411	12.937411\\
680.000000	0.780000	12.937411	12.937411\\
680.000000	0.800000	12.937411	12.937411\\
680.000000	0.820000	12.937411	12.937411\\
680.000000	0.840000	12.937411	12.937411\\
680.000000	0.860000	12.937411	12.937411\\
680.000000	0.880000	12.937411	12.937411\\
680.000000	0.900000	12.937411	12.937411\\
680.000000	0.920000	12.937411	12.937411\\
680.000000	0.940000	12.937411	12.937411\\
680.000000	0.960000	12.937411	12.937411\\
680.000000	0.980000	12.937411	12.937411\\
680.000000	1.000000	12.937411	12.937411\\
700.000000	0.100000	0.607930	0.607930\\
700.000000	0.120000	0.872723	0.872723\\
700.000000	0.140000	1.183563	1.183563\\
700.000000	0.160000	1.539429	1.539429\\
700.000000	0.180000	1.939165	1.939165\\
700.000000	0.200000	2.381488	2.381488\\
700.000000	0.220000	2.864996	2.864996\\
700.000000	0.240000	3.388181	3.388181\\
700.000000	0.260000	3.949435	3.949435\\
700.000000	0.280000	4.547067	4.547067\\
700.000000	0.300000	5.179308	5.179308\\
700.000000	0.320000	5.844328	5.844328\\
700.000000	0.340000	6.540243	6.540243\\
700.000000	0.360000	7.265130	7.265130\\
700.000000	0.380000	8.017035	8.017035\\
700.000000	0.400000	8.793988	8.793988\\
700.000000	0.420000	9.594010	9.594010\\
700.000000	0.440000	10.415125	10.415125\\
700.000000	0.460000	11.255370	11.255370\\
700.000000	0.480000	12.112802	12.112802\\
700.000000	0.500000	12.985508	12.985508\\
700.000000	0.520000	12.985508	12.985508\\
700.000000	0.540000	12.985508	12.985508\\
700.000000	0.560000	12.985508	12.985508\\
700.000000	0.580000	12.985508	12.985508\\
700.000000	0.600000	12.985508	12.985508\\
700.000000	0.620000	12.985508	12.985508\\
700.000000	0.640000	12.985508	12.985508\\
700.000000	0.660000	12.985508	12.985508\\
700.000000	0.680000	12.985508	12.985508\\
700.000000	0.700000	12.985508	12.985508\\
700.000000	0.720000	12.985508	12.985508\\
700.000000	0.740000	12.985508	12.985508\\
700.000000	0.760000	12.985508	12.985508\\
700.000000	0.780000	12.985508	12.985508\\
700.000000	0.800000	12.985508	12.985508\\
700.000000	0.820000	12.985508	12.985508\\
700.000000	0.840000	12.985508	12.985508\\
700.000000	0.860000	12.985508	12.985508\\
700.000000	0.880000	12.985508	12.985508\\
700.000000	0.900000	12.985508	12.985508\\
700.000000	0.920000	12.985508	12.985508\\
700.000000	0.940000	12.985508	12.985508\\
700.000000	0.960000	12.985508	12.985508\\
700.000000	0.980000	12.985508	12.985508\\
700.000000	1.000000	12.985508	12.985508\\
720.000000	0.100000	0.609940	0.609940\\
720.000000	0.120000	0.875612	0.875612\\
720.000000	0.140000	1.187488	1.187488\\
720.000000	0.160000	1.544544	1.544544\\
720.000000	0.180000	1.945623	1.945623\\
720.000000	0.200000	2.389438	2.389438\\
720.000000	0.220000	2.874585	2.874585\\
720.000000	0.240000	3.399553	3.399553\\
720.000000	0.260000	3.962732	3.962732\\
720.000000	0.280000	4.562425	4.562425\\
720.000000	0.300000	5.196861	5.196861\\
720.000000	0.320000	5.864205	5.864205\\
720.000000	0.340000	6.562568	6.562568\\
720.000000	0.360000	7.290024	7.290024\\
720.000000	0.380000	8.044613	8.044613\\
720.000000	0.400000	8.824361	8.824361\\
720.000000	0.420000	9.627283	9.627283\\
720.000000	0.440000	10.451397	10.451397\\
720.000000	0.460000	11.294735	11.294735\\
720.000000	0.480000	12.155349	12.155349\\
720.000000	0.500000	13.031320	13.031320\\
720.000000	0.520000	13.031320	13.031320\\
720.000000	0.540000	13.031320	13.031320\\
720.000000	0.560000	13.031320	13.031320\\
720.000000	0.580000	13.031320	13.031320\\
720.000000	0.600000	13.031320	13.031320\\
720.000000	0.620000	13.031320	13.031320\\
720.000000	0.640000	13.031320	13.031320\\
720.000000	0.660000	13.031320	13.031320\\
720.000000	0.680000	13.031320	13.031320\\
720.000000	0.700000	13.031320	13.031320\\
720.000000	0.720000	13.031320	13.031320\\
720.000000	0.740000	13.031320	13.031320\\
720.000000	0.760000	13.031320	13.031320\\
720.000000	0.780000	13.031320	13.031320\\
720.000000	0.800000	13.031320	13.031320\\
720.000000	0.820000	13.031320	13.031320\\
720.000000	0.840000	13.031320	13.031320\\
720.000000	0.860000	13.031320	13.031320\\
720.000000	0.880000	13.031320	13.031320\\
720.000000	0.900000	13.031320	13.031320\\
720.000000	0.920000	13.031320	13.031320\\
720.000000	0.940000	13.031320	13.031320\\
720.000000	0.960000	13.031320	13.031320\\
720.000000	0.980000	13.031320	13.031320\\
720.000000	1.000000	13.031320	13.031320\\
740.000000	0.100000	0.611855	0.611855\\
740.000000	0.120000	0.878366	0.878366\\
740.000000	0.140000	1.191229	1.191229\\
740.000000	0.160000	1.549420	1.549420\\
740.000000	0.180000	1.951778	1.951778\\
740.000000	0.200000	2.397016	2.397016\\
740.000000	0.220000	2.883726	2.883726\\
740.000000	0.240000	3.410394	3.410394\\
740.000000	0.260000	3.975407	3.975407\\
740.000000	0.280000	4.577066	4.577066\\
740.000000	0.300000	5.213594	5.213594\\
740.000000	0.320000	5.883154	5.883154\\
740.000000	0.340000	6.583852	6.583852\\
740.000000	0.360000	7.313758	7.313758\\
740.000000	0.380000	8.070907	8.070907\\
740.000000	0.400000	8.853320	8.853320\\
740.000000	0.420000	9.659007	9.659007\\
740.000000	0.440000	10.485983	10.485983\\
740.000000	0.460000	11.332271	11.332271\\
740.000000	0.480000	12.195920	12.195920\\
740.000000	0.500000	13.075005	13.075005\\
740.000000	0.520000	13.075005	13.075005\\
740.000000	0.540000	13.075005	13.075005\\
740.000000	0.560000	13.075005	13.075005\\
740.000000	0.580000	13.075005	13.075005\\
740.000000	0.600000	13.075005	13.075005\\
740.000000	0.620000	13.075005	13.075005\\
740.000000	0.640000	13.075005	13.075005\\
740.000000	0.660000	13.075005	13.075005\\
740.000000	0.680000	13.075005	13.075005\\
740.000000	0.700000	13.075005	13.075005\\
740.000000	0.720000	13.075005	13.075005\\
740.000000	0.740000	13.075005	13.075005\\
740.000000	0.760000	13.075005	13.075005\\
740.000000	0.780000	13.075005	13.075005\\
740.000000	0.800000	13.075005	13.075005\\
740.000000	0.820000	13.075005	13.075005\\
740.000000	0.840000	13.075005	13.075005\\
740.000000	0.860000	13.075005	13.075005\\
740.000000	0.880000	13.075005	13.075005\\
740.000000	0.900000	13.075005	13.075005\\
740.000000	0.920000	13.075005	13.075005\\
740.000000	0.940000	13.075005	13.075005\\
740.000000	0.960000	13.075005	13.075005\\
740.000000	0.980000	13.075005	13.075005\\
740.000000	1.000000	13.075005	13.075005\\
760.000000	0.100000	0.613683	0.613683\\
760.000000	0.120000	0.880994	0.880994\\
760.000000	0.140000	1.194799	1.194799\\
760.000000	0.160000	1.554073	1.554073\\
760.000000	0.180000	1.957652	1.957652\\
760.000000	0.200000	2.404247	2.404247\\
760.000000	0.220000	2.892449	2.892449\\
760.000000	0.240000	3.420740	3.420740\\
760.000000	0.260000	3.987504	3.987504\\
760.000000	0.280000	4.591038	4.591038\\
760.000000	0.300000	5.229564	5.229564\\
760.000000	0.320000	5.901239	5.901239\\
760.000000	0.340000	6.604166	6.604166\\
760.000000	0.360000	7.336410	7.336410\\
760.000000	0.380000	8.096004	8.096004\\
760.000000	0.400000	8.880961	8.880961\\
760.000000	0.420000	9.689289	9.689289\\
760.000000	0.440000	10.518996	10.518996\\
760.000000	0.460000	11.368103	11.368103\\
760.000000	0.480000	12.234650	12.234650\\
760.000000	0.500000	13.116709	13.116709\\
760.000000	0.520000	13.116709	13.116709\\
760.000000	0.540000	13.116709	13.116709\\
760.000000	0.560000	13.116709	13.116709\\
760.000000	0.580000	13.116709	13.116709\\
760.000000	0.600000	13.116709	13.116709\\
760.000000	0.620000	13.116709	13.116709\\
760.000000	0.640000	13.116709	13.116709\\
760.000000	0.660000	13.116709	13.116709\\
760.000000	0.680000	13.116709	13.116709\\
760.000000	0.700000	13.116709	13.116709\\
760.000000	0.720000	13.116709	13.116709\\
760.000000	0.740000	13.116709	13.116709\\
760.000000	0.760000	13.116709	13.116709\\
760.000000	0.780000	13.116709	13.116709\\
760.000000	0.800000	13.116709	13.116709\\
760.000000	0.820000	13.116709	13.116709\\
760.000000	0.840000	13.116709	13.116709\\
760.000000	0.860000	13.116709	13.116709\\
760.000000	0.880000	13.116709	13.116709\\
760.000000	0.900000	13.116709	13.116709\\
760.000000	0.920000	13.116709	13.116709\\
760.000000	0.940000	13.116709	13.116709\\
760.000000	0.960000	13.116709	13.116709\\
760.000000	0.980000	13.116709	13.116709\\
760.000000	1.000000	13.116709	13.116709\\
780.000000	0.100000	0.615429	0.615429\\
780.000000	0.120000	0.883505	0.883505\\
780.000000	0.140000	1.198210	1.198210\\
780.000000	0.160000	1.558517	1.558517\\
780.000000	0.180000	1.963264	1.963264\\
780.000000	0.200000	2.411156	2.411156\\
780.000000	0.220000	2.900782	2.900782\\
780.000000	0.240000	3.430624	3.430624\\
780.000000	0.260000	3.999060	3.999060\\
780.000000	0.280000	4.604387	4.604387\\
780.000000	0.300000	5.244821	5.244821\\
780.000000	0.320000	5.918517	5.918517\\
780.000000	0.340000	6.623575	6.623575\\
780.000000	0.360000	7.358054	7.358054\\
780.000000	0.380000	8.119983	8.119983\\
780.000000	0.400000	8.907373	8.907373\\
780.000000	0.420000	9.718225	9.718225\\
780.000000	0.440000	10.550543	10.550543\\
780.000000	0.460000	11.402343	11.402343\\
780.000000	0.480000	12.271661	12.271661\\
780.000000	0.500000	13.156563	13.156563\\
780.000000	0.520000	13.156563	13.156563\\
780.000000	0.540000	13.156563	13.156563\\
780.000000	0.560000	13.156563	13.156563\\
780.000000	0.580000	13.156563	13.156563\\
780.000000	0.600000	13.156563	13.156563\\
780.000000	0.620000	13.156563	13.156563\\
780.000000	0.640000	13.156563	13.156563\\
780.000000	0.660000	13.156563	13.156563\\
780.000000	0.680000	13.156563	13.156563\\
780.000000	0.700000	13.156563	13.156563\\
780.000000	0.720000	13.156563	13.156563\\
780.000000	0.740000	13.156563	13.156563\\
780.000000	0.760000	13.156563	13.156563\\
780.000000	0.780000	13.156563	13.156563\\
780.000000	0.800000	13.156563	13.156563\\
780.000000	0.820000	13.156563	13.156563\\
780.000000	0.840000	13.156563	13.156563\\
780.000000	0.860000	13.156563	13.156563\\
780.000000	0.880000	13.156563	13.156563\\
780.000000	0.900000	13.156563	13.156563\\
780.000000	0.920000	13.156563	13.156563\\
780.000000	0.940000	13.156563	13.156563\\
780.000000	0.960000	13.156563	13.156563\\
780.000000	0.980000	13.156563	13.156563\\
780.000000	1.000000	13.156563	13.156563\\
800.000000	0.100000	0.617099	0.617099\\
800.000000	0.120000	0.885905	0.885905\\
800.000000	0.140000	1.201471	1.201471\\
800.000000	0.160000	1.562768	1.562768\\
800.000000	0.180000	1.968630	1.968630\\
800.000000	0.200000	2.417762	2.417762\\
800.000000	0.220000	2.908751	2.908751\\
800.000000	0.240000	3.440075	3.440075\\
800.000000	0.260000	4.010112	4.010112\\
800.000000	0.280000	4.617153	4.617153\\
800.000000	0.300000	5.259413	5.259413\\
800.000000	0.320000	5.935042	5.935042\\
800.000000	0.340000	6.642138	6.642138\\
800.000000	0.360000	7.378755	7.378755\\
800.000000	0.380000	8.142918	8.142918\\
800.000000	0.400000	8.932635	8.932635\\
800.000000	0.420000	9.745901	9.745901\\
800.000000	0.440000	10.580718	10.580718\\
800.000000	0.460000	11.435095	11.435095\\
800.000000	0.480000	12.307064	12.307064\\
800.000000	0.500000	13.194687	13.194687\\
800.000000	0.520000	13.194687	13.194687\\
800.000000	0.540000	13.194687	13.194687\\
800.000000	0.560000	13.194687	13.194687\\
800.000000	0.580000	13.194687	13.194687\\
800.000000	0.600000	13.194687	13.194687\\
800.000000	0.620000	13.194687	13.194687\\
800.000000	0.640000	13.194687	13.194687\\
800.000000	0.660000	13.194687	13.194687\\
800.000000	0.680000	13.194687	13.194687\\
800.000000	0.700000	13.194687	13.194687\\
800.000000	0.720000	13.194687	13.194687\\
800.000000	0.740000	13.194687	13.194687\\
800.000000	0.760000	13.194687	13.194687\\
800.000000	0.780000	13.194687	13.194687\\
800.000000	0.800000	13.194687	13.194687\\
800.000000	0.820000	13.194687	13.194687\\
800.000000	0.840000	13.194687	13.194687\\
800.000000	0.860000	13.194687	13.194687\\
800.000000	0.880000	13.194687	13.194687\\
800.000000	0.900000	13.194687	13.194687\\
800.000000	0.920000	13.194687	13.194687\\
800.000000	0.940000	13.194687	13.194687\\
800.000000	0.960000	13.194687	13.194687\\
800.000000	0.980000	13.194687	13.194687\\
800.000000	1.000000	13.194687	13.194687\\
820.000000	0.100000	0.618697	0.618697\\
820.000000	0.120000	0.888203	0.888203\\
820.000000	0.140000	1.204592	1.204592\\
820.000000	0.160000	1.566836	1.566836\\
820.000000	0.180000	1.973766	1.973766\\
820.000000	0.200000	2.424086	2.424086\\
820.000000	0.220000	2.916380	2.916380\\
820.000000	0.240000	3.449123	3.449123\\
820.000000	0.260000	4.020692	4.020692\\
820.000000	0.280000	4.629374	4.629374\\
820.000000	0.300000	5.273382	5.273382\\
820.000000	0.320000	5.950862	5.950862\\
820.000000	0.340000	6.659909	6.659909\\
820.000000	0.360000	7.398573	7.398573\\
820.000000	0.380000	8.164876	8.164876\\
820.000000	0.400000	8.956821	8.956821\\
820.000000	0.420000	9.772400	9.772400\\
820.000000	0.440000	10.609609	10.609609\\
820.000000	0.460000	11.466455	11.466455\\
820.000000	0.480000	12.340963	12.340963\\
820.000000	0.500000	13.231192	13.231192\\
820.000000	0.520000	13.231192	13.231192\\
820.000000	0.540000	13.231192	13.231192\\
820.000000	0.560000	13.231192	13.231192\\
820.000000	0.580000	13.231192	13.231192\\
820.000000	0.600000	13.231192	13.231192\\
820.000000	0.620000	13.231192	13.231192\\
820.000000	0.640000	13.231192	13.231192\\
820.000000	0.660000	13.231192	13.231192\\
820.000000	0.680000	13.231192	13.231192\\
820.000000	0.700000	13.231192	13.231192\\
820.000000	0.720000	13.231192	13.231192\\
820.000000	0.740000	13.231192	13.231192\\
820.000000	0.760000	13.231192	13.231192\\
820.000000	0.780000	13.231192	13.231192\\
820.000000	0.800000	13.231192	13.231192\\
820.000000	0.820000	13.231192	13.231192\\
820.000000	0.840000	13.231192	13.231192\\
820.000000	0.860000	13.231192	13.231192\\
820.000000	0.880000	13.231192	13.231192\\
820.000000	0.900000	13.231192	13.231192\\
820.000000	0.920000	13.231192	13.231192\\
820.000000	0.940000	13.231192	13.231192\\
820.000000	0.960000	13.231192	13.231192\\
820.000000	0.980000	13.231192	13.231192\\
820.000000	1.000000	13.231192	13.231192\\
840.000000	0.100000	0.620228	0.620228\\
840.000000	0.120000	0.890404	0.890404\\
840.000000	0.140000	1.207583	1.207583\\
840.000000	0.160000	1.570734	1.570734\\
840.000000	0.180000	1.978687	1.978687\\
840.000000	0.200000	2.430144	2.430144\\
840.000000	0.220000	2.923689	2.923689\\
840.000000	0.240000	3.457792	3.457792\\
840.000000	0.260000	4.030829	4.030829\\
840.000000	0.280000	4.641084	4.641084\\
840.000000	0.300000	5.286767	5.286767\\
840.000000	0.320000	5.966021	5.966021\\
840.000000	0.340000	6.676937	6.676937\\
840.000000	0.360000	7.417564	7.417564\\
840.000000	0.380000	8.185918	8.185918\\
840.000000	0.400000	8.979998	8.979998\\
840.000000	0.420000	9.797794	9.797794\\
840.000000	0.440000	10.637297	10.637297\\
840.000000	0.460000	11.496508	11.496508\\
840.000000	0.480000	12.373452	12.373452\\
840.000000	0.500000	13.266179	13.266179\\
840.000000	0.520000	13.266179	13.266179\\
840.000000	0.540000	13.266179	13.266179\\
840.000000	0.560000	13.266179	13.266179\\
840.000000	0.580000	13.266179	13.266179\\
840.000000	0.600000	13.266179	13.266179\\
840.000000	0.620000	13.266179	13.266179\\
840.000000	0.640000	13.266179	13.266179\\
840.000000	0.660000	13.266179	13.266179\\
840.000000	0.680000	13.266179	13.266179\\
840.000000	0.700000	13.266179	13.266179\\
840.000000	0.720000	13.266179	13.266179\\
840.000000	0.740000	13.266179	13.266179\\
840.000000	0.760000	13.266179	13.266179\\
840.000000	0.780000	13.266179	13.266179\\
840.000000	0.800000	13.266179	13.266179\\
840.000000	0.820000	13.266179	13.266179\\
840.000000	0.840000	13.266179	13.266179\\
840.000000	0.860000	13.266179	13.266179\\
840.000000	0.880000	13.266179	13.266179\\
840.000000	0.900000	13.266179	13.266179\\
840.000000	0.920000	13.266179	13.266179\\
840.000000	0.940000	13.266179	13.266179\\
840.000000	0.960000	13.266179	13.266179\\
840.000000	0.980000	13.266179	13.266179\\
840.000000	1.000000	13.266179	13.266179\\
860.000000	0.100000	0.621696	0.621696\\
860.000000	0.120000	0.892515	0.892515\\
860.000000	0.140000	1.210451	1.210451\\
860.000000	0.160000	1.574472	1.574472\\
860.000000	0.180000	1.983406	1.983406\\
860.000000	0.200000	2.435955	2.435955\\
860.000000	0.220000	2.930698	2.930698\\
860.000000	0.240000	3.466106	3.466106\\
860.000000	0.260000	4.040550	4.040550\\
860.000000	0.280000	4.652314	4.652314\\
860.000000	0.300000	5.299603	5.299603\\
860.000000	0.320000	5.980559	5.980559\\
860.000000	0.340000	6.693269	6.693269\\
860.000000	0.360000	7.435778	7.435778\\
860.000000	0.380000	8.206099	8.206099\\
860.000000	0.400000	9.002229	9.002229\\
860.000000	0.420000	9.822151	9.822151\\
860.000000	0.440000	10.663855	10.663855\\
860.000000	0.460000	11.525336	11.525336\\
860.000000	0.480000	12.404616	12.404616\\
860.000000	0.500000	13.299741	13.299741\\
860.000000	0.520000	13.299741	13.299741\\
860.000000	0.540000	13.299741	13.299741\\
860.000000	0.560000	13.299741	13.299741\\
860.000000	0.580000	13.299741	13.299741\\
860.000000	0.600000	13.299741	13.299741\\
860.000000	0.620000	13.299741	13.299741\\
860.000000	0.640000	13.299741	13.299741\\
860.000000	0.660000	13.299741	13.299741\\
860.000000	0.680000	13.299741	13.299741\\
860.000000	0.700000	13.299741	13.299741\\
860.000000	0.720000	13.299741	13.299741\\
860.000000	0.740000	13.299741	13.299741\\
860.000000	0.760000	13.299741	13.299741\\
860.000000	0.780000	13.299741	13.299741\\
860.000000	0.800000	13.299741	13.299741\\
860.000000	0.820000	13.299741	13.299741\\
860.000000	0.840000	13.299741	13.299741\\
860.000000	0.860000	13.299741	13.299741\\
860.000000	0.880000	13.299741	13.299741\\
860.000000	0.900000	13.299741	13.299741\\
860.000000	0.920000	13.299741	13.299741\\
860.000000	0.940000	13.299741	13.299741\\
860.000000	0.960000	13.299741	13.299741\\
860.000000	0.980000	13.299741	13.299741\\
860.000000	1.000000	13.299741	13.299741\\
880.000000	0.100000	0.623105	0.623105\\
880.000000	0.120000	0.894541	0.894541\\
880.000000	0.140000	1.213204	1.213204\\
880.000000	0.160000	1.578059	1.578059\\
880.000000	0.180000	1.987935	1.987935\\
880.000000	0.200000	2.441531	2.441531\\
880.000000	0.220000	2.937425	2.937425\\
880.000000	0.240000	3.474085	3.474085\\
880.000000	0.260000	4.049881	4.049881\\
880.000000	0.280000	4.663093	4.663093\\
880.000000	0.300000	5.311925	5.311925\\
880.000000	0.320000	5.994514	5.994514\\
880.000000	0.340000	6.708946	6.708946\\
880.000000	0.360000	7.453262	7.453262\\
880.000000	0.380000	8.225473	8.225473\\
880.000000	0.400000	9.023569	9.023569\\
880.000000	0.420000	9.845534	9.845534\\
880.000000	0.440000	10.689350	10.689350\\
880.000000	0.460000	11.553012	11.553012\\
880.000000	0.480000	12.434535	12.434535\\
880.000000	0.500000	13.331962	13.331962\\
880.000000	0.520000	13.331962	13.331962\\
880.000000	0.540000	13.331962	13.331962\\
880.000000	0.560000	13.331962	13.331962\\
880.000000	0.580000	13.331962	13.331962\\
880.000000	0.600000	13.331962	13.331962\\
880.000000	0.620000	13.331962	13.331962\\
880.000000	0.640000	13.331962	13.331962\\
880.000000	0.660000	13.331962	13.331962\\
880.000000	0.680000	13.331962	13.331962\\
880.000000	0.700000	13.331962	13.331962\\
880.000000	0.720000	13.331962	13.331962\\
880.000000	0.740000	13.331962	13.331962\\
880.000000	0.760000	13.331962	13.331962\\
880.000000	0.780000	13.331962	13.331962\\
880.000000	0.800000	13.331962	13.331962\\
880.000000	0.820000	13.331962	13.331962\\
880.000000	0.840000	13.331962	13.331962\\
880.000000	0.860000	13.331962	13.331962\\
880.000000	0.880000	13.331962	13.331962\\
880.000000	0.900000	13.331962	13.331962\\
880.000000	0.920000	13.331962	13.331962\\
880.000000	0.940000	13.331962	13.331962\\
880.000000	0.960000	13.331962	13.331962\\
880.000000	0.980000	13.331962	13.331962\\
880.000000	1.000000	13.331962	13.331962\\
900.000000	0.100000	0.624459	0.624459\\
900.000000	0.120000	0.896487	0.896487\\
900.000000	0.140000	1.215847	1.215847\\
900.000000	0.160000	1.581505	1.581505\\
900.000000	0.180000	1.992286	1.992286\\
900.000000	0.200000	2.446888	2.446888\\
900.000000	0.220000	2.943887	2.943887\\
900.000000	0.240000	3.481751	3.481751\\
900.000000	0.260000	4.058845	4.058845\\
900.000000	0.280000	4.673448	4.673448\\
900.000000	0.300000	5.323761	5.323761\\
900.000000	0.320000	6.007921	6.007921\\
900.000000	0.340000	6.724007	6.724007\\
900.000000	0.360000	7.470059	7.470059\\
900.000000	0.380000	8.244085	8.244085\\
900.000000	0.400000	9.044072	9.044072\\
900.000000	0.420000	9.867999	9.867999\\
900.000000	0.440000	10.713846	10.713846\\
900.000000	0.460000	11.579604	11.579604\\
900.000000	0.480000	12.463282	12.463282\\
900.000000	0.500000	13.362922	13.362922\\
900.000000	0.520000	13.362922	13.362922\\
900.000000	0.540000	13.362922	13.362922\\
900.000000	0.560000	13.362922	13.362922\\
900.000000	0.580000	13.362922	13.362922\\
900.000000	0.600000	13.362922	13.362922\\
900.000000	0.620000	13.362922	13.362922\\
900.000000	0.640000	13.362922	13.362922\\
900.000000	0.660000	13.362922	13.362922\\
900.000000	0.680000	13.362922	13.362922\\
900.000000	0.700000	13.362922	13.362922\\
900.000000	0.720000	13.362922	13.362922\\
900.000000	0.740000	13.362922	13.362922\\
900.000000	0.760000	13.362922	13.362922\\
900.000000	0.780000	13.362922	13.362922\\
900.000000	0.800000	13.362922	13.362922\\
900.000000	0.820000	13.362922	13.362922\\
900.000000	0.840000	13.362922	13.362922\\
900.000000	0.860000	13.362922	13.362922\\
900.000000	0.880000	13.362922	13.362922\\
900.000000	0.900000	13.362922	13.362922\\
900.000000	0.920000	13.362922	13.362922\\
900.000000	0.940000	13.362922	13.362922\\
900.000000	0.960000	13.362922	13.362922\\
900.000000	0.980000	13.362922	13.362922\\
900.000000	1.000000	13.362922	13.362922\\
920.000000	0.100000	0.625760	0.625760\\
920.000000	0.120000	0.898358	0.898358\\
920.000000	0.140000	1.218389	1.218389\\
920.000000	0.160000	1.584818	1.584818\\
920.000000	0.180000	1.996469	1.996469\\
920.000000	0.200000	2.452038	2.452038\\
920.000000	0.220000	2.950100	2.950100\\
920.000000	0.240000	3.489120	3.489120\\
920.000000	0.260000	4.067462	4.067462\\
920.000000	0.280000	4.683403	4.683403\\
920.000000	0.300000	5.335141	5.335141\\
920.000000	0.320000	6.020810	6.020810\\
920.000000	0.340000	6.738487	6.738487\\
920.000000	0.360000	7.486209	7.486209\\
920.000000	0.380000	8.261981	8.261981\\
920.000000	0.400000	9.063786	9.063786\\
920.000000	0.420000	9.889600	9.889600\\
920.000000	0.440000	10.737400	10.737400\\
920.000000	0.460000	11.605173	11.605173\\
920.000000	0.480000	12.490925	12.490925\\
920.000000	0.500000	13.392694	13.392694\\
920.000000	0.520000	13.392694	13.392694\\
920.000000	0.540000	13.392694	13.392694\\
920.000000	0.560000	13.392694	13.392694\\
920.000000	0.580000	13.392694	13.392694\\
920.000000	0.600000	13.392694	13.392694\\
920.000000	0.620000	13.392694	13.392694\\
920.000000	0.640000	13.392694	13.392694\\
920.000000	0.660000	13.392694	13.392694\\
920.000000	0.680000	13.392694	13.392694\\
920.000000	0.700000	13.392694	13.392694\\
920.000000	0.720000	13.392694	13.392694\\
920.000000	0.740000	13.392694	13.392694\\
920.000000	0.760000	13.392694	13.392694\\
920.000000	0.780000	13.392694	13.392694\\
920.000000	0.800000	13.392694	13.392694\\
920.000000	0.820000	13.392694	13.392694\\
920.000000	0.840000	13.392694	13.392694\\
920.000000	0.860000	13.392694	13.392694\\
920.000000	0.880000	13.392694	13.392694\\
920.000000	0.900000	13.392694	13.392694\\
920.000000	0.920000	13.392694	13.392694\\
920.000000	0.940000	13.392694	13.392694\\
920.000000	0.960000	13.392694	13.392694\\
920.000000	0.980000	13.392694	13.392694\\
920.000000	1.000000	13.392694	13.392694\\
940.000000	0.100000	0.627012	0.627012\\
940.000000	0.120000	0.900157	0.900157\\
940.000000	0.140000	1.220834	1.220834\\
940.000000	0.160000	1.588005	1.588005\\
940.000000	0.180000	2.000493	2.000493\\
940.000000	0.200000	2.456993	2.456993\\
940.000000	0.220000	2.956077	2.956077\\
940.000000	0.240000	3.496210	3.496210\\
940.000000	0.260000	4.075753	4.075753\\
940.000000	0.280000	4.692981	4.692981\\
940.000000	0.300000	5.346091	5.346091\\
940.000000	0.320000	6.033212	6.033212\\
940.000000	0.340000	6.752420	6.752420\\
940.000000	0.360000	7.501749	7.501749\\
940.000000	0.380000	8.279200	8.279200\\
940.000000	0.400000	9.082755	9.082755\\
940.000000	0.420000	9.910386	9.910386\\
940.000000	0.440000	10.760065	10.760065\\
940.000000	0.460000	11.629778	11.629778\\
940.000000	0.480000	12.517526	12.517526\\
940.000000	0.500000	13.421344	13.421344\\
940.000000	0.520000	13.421344	13.421344\\
940.000000	0.540000	13.421344	13.421344\\
940.000000	0.560000	13.421344	13.421344\\
940.000000	0.580000	13.421344	13.421344\\
940.000000	0.600000	13.421344	13.421344\\
940.000000	0.620000	13.421344	13.421344\\
940.000000	0.640000	13.421344	13.421344\\
940.000000	0.660000	13.421344	13.421344\\
940.000000	0.680000	13.421344	13.421344\\
940.000000	0.700000	13.421344	13.421344\\
940.000000	0.720000	13.421344	13.421344\\
940.000000	0.740000	13.421344	13.421344\\
940.000000	0.760000	13.421344	13.421344\\
940.000000	0.780000	13.421344	13.421344\\
940.000000	0.800000	13.421344	13.421344\\
940.000000	0.820000	13.421344	13.421344\\
940.000000	0.840000	13.421344	13.421344\\
940.000000	0.860000	13.421344	13.421344\\
940.000000	0.880000	13.421344	13.421344\\
940.000000	0.900000	13.421344	13.421344\\
940.000000	0.920000	13.421344	13.421344\\
940.000000	0.940000	13.421344	13.421344\\
940.000000	0.960000	13.421344	13.421344\\
940.000000	0.980000	13.421344	13.421344\\
940.000000	1.000000	13.421344	13.421344\\
960.000000	0.100000	0.628217	0.628217\\
960.000000	0.120000	0.901890	0.901890\\
960.000000	0.140000	1.223189	1.223189\\
960.000000	0.160000	1.591073	1.591073\\
960.000000	0.180000	2.004367	2.004367\\
960.000000	0.200000	2.461763	2.461763\\
960.000000	0.220000	2.961832	2.961832\\
960.000000	0.240000	3.503036	3.503036\\
960.000000	0.260000	4.083736	4.083736\\
960.000000	0.280000	4.702204	4.702204\\
960.000000	0.300000	5.356633	5.356633\\
960.000000	0.320000	6.045153	6.045153\\
960.000000	0.340000	6.765835	6.765835\\
960.000000	0.360000	7.516712	7.516712\\
960.000000	0.380000	8.295781	8.295781\\
960.000000	0.400000	9.101021	9.101021\\
960.000000	0.420000	9.930401	9.930401\\
960.000000	0.440000	10.781891	10.781891\\
960.000000	0.460000	11.653472	11.653472\\
960.000000	0.480000	12.543143	12.543143\\
960.000000	0.500000	13.448934	13.448934\\
960.000000	0.520000	13.448934	13.448934\\
960.000000	0.540000	13.448934	13.448934\\
960.000000	0.560000	13.448934	13.448934\\
960.000000	0.580000	13.448934	13.448934\\
960.000000	0.600000	13.448934	13.448934\\
960.000000	0.620000	13.448934	13.448934\\
960.000000	0.640000	13.448934	13.448934\\
960.000000	0.660000	13.448934	13.448934\\
960.000000	0.680000	13.448934	13.448934\\
960.000000	0.700000	13.448934	13.448934\\
960.000000	0.720000	13.448934	13.448934\\
960.000000	0.740000	13.448934	13.448934\\
960.000000	0.760000	13.448934	13.448934\\
960.000000	0.780000	13.448934	13.448934\\
960.000000	0.800000	13.448934	13.448934\\
960.000000	0.820000	13.448934	13.448934\\
960.000000	0.840000	13.448934	13.448934\\
960.000000	0.860000	13.448934	13.448934\\
960.000000	0.880000	13.448934	13.448934\\
960.000000	0.900000	13.448934	13.448934\\
960.000000	0.920000	13.448934	13.448934\\
960.000000	0.940000	13.448934	13.448934\\
960.000000	0.960000	13.448934	13.448934\\
960.000000	0.980000	13.448934	13.448934\\
960.000000	1.000000	13.448934	13.448934\\
980.000000	0.100000	0.629378	0.629378\\
980.000000	0.120000	0.903560	0.903560\\
980.000000	0.140000	1.225457	1.225457\\
980.000000	0.160000	1.594029	1.594029\\
980.000000	0.180000	2.008100	2.008100\\
980.000000	0.200000	2.466359	2.466359\\
980.000000	0.220000	2.967377	2.967377\\
980.000000	0.240000	3.509613	3.509613\\
980.000000	0.260000	4.091428	4.091428\\
980.000000	0.280000	4.711090	4.711090\\
980.000000	0.300000	5.366791	5.366791\\
980.000000	0.320000	6.056659	6.056659\\
980.000000	0.340000	6.778762	6.778762\\
980.000000	0.360000	7.531130	7.531130\\
980.000000	0.380000	8.311758	8.311758\\
980.000000	0.400000	9.118622	9.118622\\
980.000000	0.420000	9.949689	9.949689\\
980.000000	0.440000	10.802924	10.802924\\
980.000000	0.460000	11.676305	11.676305\\
980.000000	0.480000	12.567829	12.567829\\
980.000000	0.500000	13.475523	13.475523\\
980.000000	0.520000	13.475523	13.475523\\
980.000000	0.540000	13.475523	13.475523\\
980.000000	0.560000	13.475523	13.475523\\
980.000000	0.580000	13.475523	13.475523\\
980.000000	0.600000	13.475523	13.475523\\
980.000000	0.620000	13.475523	13.475523\\
980.000000	0.640000	13.475523	13.475523\\
980.000000	0.660000	13.475523	13.475523\\
980.000000	0.680000	13.475523	13.475523\\
980.000000	0.700000	13.475523	13.475523\\
980.000000	0.720000	13.475523	13.475523\\
980.000000	0.740000	13.475523	13.475523\\
980.000000	0.760000	13.475523	13.475523\\
980.000000	0.780000	13.475523	13.475523\\
980.000000	0.800000	13.475523	13.475523\\
980.000000	0.820000	13.475523	13.475523\\
980.000000	0.840000	13.475523	13.475523\\
980.000000	0.860000	13.475523	13.475523\\
980.000000	0.880000	13.475523	13.475523\\
980.000000	0.900000	13.475523	13.475523\\
980.000000	0.920000	13.475523	13.475523\\
980.000000	0.940000	13.475523	13.475523\\
980.000000	0.960000	13.475523	13.475523\\
980.000000	0.980000	13.475523	13.475523\\
980.000000	1.000000	13.475523	13.475523\\
1000.000000	0.100000	0.630497	0.630497\\
1000.000000	0.120000	0.905169	0.905169\\
1000.000000	0.140000	1.227643	1.227643\\
1000.000000	0.160000	1.596880	1.596880\\
1000.000000	0.180000	2.011698	2.011698\\
1000.000000	0.200000	2.470790	2.470790\\
1000.000000	0.220000	2.972722	2.972722\\
1000.000000	0.240000	3.515955	3.515955\\
1000.000000	0.260000	4.098843	4.098843\\
1000.000000	0.280000	4.719657	4.719657\\
1000.000000	0.300000	5.376586	5.376586\\
1000.000000	0.320000	6.067753	6.067753\\
1000.000000	0.340000	6.791226	6.791226\\
1000.000000	0.360000	7.545032	7.545032\\
1000.000000	0.380000	8.327164	8.327164\\
1000.000000	0.400000	9.135595	9.135595\\
1000.000000	0.420000	9.968287	9.968287\\
1000.000000	0.440000	10.823205	10.823205\\
1000.000000	0.460000	11.698323	11.698323\\
1000.000000	0.480000	12.591635	12.591635\\
1000.000000	0.500000	13.501164	13.501164\\
1000.000000	0.520000	13.501164	13.501164\\
1000.000000	0.540000	13.501164	13.501164\\
1000.000000	0.560000	13.501164	13.501164\\
1000.000000	0.580000	13.501164	13.501164\\
1000.000000	0.600000	13.501164	13.501164\\
1000.000000	0.620000	13.501164	13.501164\\
1000.000000	0.640000	13.501164	13.501164\\
1000.000000	0.660000	13.501164	13.501164\\
1000.000000	0.680000	13.501164	13.501164\\
1000.000000	0.700000	13.501164	13.501164\\
1000.000000	0.720000	13.501164	13.501164\\
1000.000000	0.740000	13.501164	13.501164\\
1000.000000	0.760000	13.501164	13.501164\\
1000.000000	0.780000	13.501164	13.501164\\
1000.000000	0.800000	13.501164	13.501164\\
1000.000000	0.820000	13.501164	13.501164\\
1000.000000	0.840000	13.501164	13.501164\\
1000.000000	0.860000	13.501164	13.501164\\
1000.000000	0.880000	13.501164	13.501164\\
1000.000000	0.900000	13.501164	13.501164\\
1000.000000	0.920000	13.501164	13.501164\\
1000.000000	0.940000	13.501164	13.501164\\
1000.000000	0.960000	13.501164	13.501164\\
1000.000000	0.980000	13.501164	13.501164\\
1000.000000	1.000000	13.501164	13.501164\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_coerc1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\eigenvalue_param\projection_method\symmetric_matrix\Petar-Sirkovic\lambda_ex4 on 18-Jul-2018
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=0.000000,
xmax=0.500000,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_1$},
ymin=2.000000,
ymax=8.000000,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega_2$},
zmin=0.200000,
zmax=1.000000,
view={24.000000}{30.000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.020000	2.000000	0.453603	0.453603\\
0.020000	2.206897	0.474604	0.474604\\
0.020000	2.413793	0.491100	0.491100\\
0.020000	2.620690	0.497131	0.497131\\
0.020000	2.827586	0.500818	0.500818\\
0.020000	3.034483	0.503963	0.503963\\
0.020000	3.241379	0.504483	0.504483\\
0.020000	3.448276	0.504729	0.504729\\
0.020000	3.655172	0.504888	0.504888\\
0.020000	3.862069	0.505017	0.505017\\
0.020000	4.068966	0.505130	0.505130\\
0.020000	4.275862	0.505233	0.505233\\
0.020000	4.482759	0.505327	0.505327\\
0.020000	4.689655	0.505413	0.505413\\
0.020000	4.896552	0.505492	0.505492\\
0.020000	5.103448	0.505565	0.505565\\
0.020000	5.310345	0.505634	0.505634\\
0.020000	5.517241	0.505698	0.505698\\
0.020000	5.724138	0.505757	0.505757\\
0.020000	5.931034	0.505813	0.505813\\
0.020000	6.137931	0.505866	0.505866\\
0.020000	6.344828	0.505916	0.505916\\
0.020000	6.551724	0.505962	0.505962\\
0.020000	6.758621	0.506007	0.506007\\
0.020000	6.965517	0.506049	0.506049\\
0.020000	7.172414	0.506089	0.506089\\
0.020000	7.379310	0.506127	0.506127\\
0.020000	7.586207	0.506163	0.506163\\
0.020000	7.793103	0.506197	0.506197\\
0.020000	8.000000	0.506230	0.506230\\
0.036552	2.000000	0.424210	0.424210\\
0.036552	2.206897	0.450850	0.450850\\
0.036552	2.413793	0.477489	0.477489\\
0.036552	2.620690	0.504127	0.504127\\
0.036552	2.827586	0.530758	0.530758\\
0.036552	3.034483	0.552551	0.552551\\
0.036552	3.241379	0.554900	0.554900\\
0.036552	3.448276	0.554983	0.554983\\
0.036552	3.655172	0.555045	0.555045\\
0.036552	3.862069	0.555093	0.555093\\
0.036552	4.068966	0.555132	0.555132\\
0.036552	4.275862	0.555163	0.555163\\
0.036552	4.482759	0.555189	0.555189\\
0.036552	4.689655	0.555211	0.555211\\
0.036552	4.896552	0.555231	0.555231\\
0.036552	5.103448	0.555247	0.555247\\
0.036552	5.310345	0.555262	0.555262\\
0.036552	5.517241	0.555275	0.555275\\
0.036552	5.724138	0.555287	0.555287\\
0.036552	5.931034	0.555298	0.555298\\
0.036552	6.137931	0.555308	0.555308\\
0.036552	6.344828	0.555317	0.555317\\
0.036552	6.551724	0.555325	0.555325\\
0.036552	6.758621	0.555333	0.555333\\
0.036552	6.965517	0.555340	0.555340\\
0.036552	7.172414	0.555347	0.555347\\
0.036552	7.379310	0.555353	0.555353\\
0.036552	7.586207	0.555359	0.555359\\
0.036552	7.793103	0.555365	0.555365\\
0.036552	8.000000	0.555370	0.555370\\
0.053103	2.000000	0.395035	0.395035\\
0.053103	2.206897	0.423961	0.423961\\
0.053103	2.413793	0.452806	0.452806\\
0.053103	2.620690	0.481512	0.481512\\
0.053103	2.827586	0.509955	0.509955\\
0.053103	3.034483	0.537816	0.537816\\
0.053103	3.241379	0.564036	0.564036\\
0.053103	3.448276	0.584642	0.584642\\
0.053103	3.655172	0.594187	0.594187\\
0.053103	3.862069	0.597416	0.597416\\
0.053103	4.068966	0.598791	0.598791\\
0.053103	4.275862	0.599527	0.599527\\
0.053103	4.482759	0.599982	0.599982\\
0.053103	4.689655	0.600292	0.600292\\
0.053103	4.896552	0.600515	0.600515\\
0.053103	5.103448	0.600685	0.600685\\
0.053103	5.310345	0.600818	0.600818\\
0.053103	5.517241	0.600925	0.600925\\
0.053103	5.724138	0.601014	0.601014\\
0.053103	5.931034	0.601088	0.601088\\
0.053103	6.137931	0.601151	0.601151\\
0.053103	6.344828	0.601206	0.601206\\
0.053103	6.551724	0.601254	0.601254\\
0.053103	6.758621	0.601296	0.601296\\
0.053103	6.965517	0.601333	0.601333\\
0.053103	7.172414	0.601366	0.601366\\
0.053103	7.379310	0.601397	0.601397\\
0.053103	7.586207	0.601424	0.601424\\
0.053103	7.793103	0.601449	0.601449\\
0.053103	8.000000	0.601471	0.601471\\
0.069655	2.000000	0.370086	0.370086\\
0.069655	2.206897	0.401283	0.401283\\
0.069655	2.413793	0.432356	0.432356\\
0.069655	2.620690	0.463244	0.463244\\
0.069655	2.827586	0.493846	0.493846\\
0.069655	3.034483	0.523967	0.523967\\
0.069655	3.241379	0.553220	0.553220\\
0.069655	3.448276	0.580743	0.580743\\
0.069655	3.655172	0.604646	0.604646\\
0.069655	3.862069	0.622004	0.622004\\
0.069655	4.068966	0.631994	0.631994\\
0.069655	4.275862	0.637234	0.637234\\
0.069655	4.482759	0.640155	0.640155\\
0.069655	4.689655	0.641947	0.641947\\
0.069655	4.896552	0.643140	0.643140\\
0.069655	5.103448	0.643986	0.643986\\
0.069655	5.310345	0.644614	0.644614\\
0.069655	5.517241	0.645099	0.645099\\
0.069655	5.724138	0.645483	0.645483\\
0.069655	5.931034	0.645796	0.645796\\
0.069655	6.137931	0.646054	0.646054\\
0.069655	6.344828	0.646272	0.646272\\
0.069655	6.551724	0.646458	0.646458\\
0.069655	6.758621	0.646619	0.646619\\
0.069655	6.965517	0.646759	0.646759\\
0.069655	7.172414	0.646882	0.646882\\
0.069655	7.379310	0.646991	0.646991\\
0.069655	7.586207	0.647089	0.647089\\
0.069655	7.793103	0.647176	0.647176\\
0.069655	8.000000	0.647256	0.647256\\
0.086207	2.000000	0.348958	0.348958\\
0.086207	2.206897	0.382470	0.382470\\
0.086207	2.413793	0.415836	0.415836\\
0.086207	2.620690	0.449000	0.449000\\
0.086207	2.827586	0.481876	0.481876\\
0.086207	3.034483	0.514321	0.514321\\
0.086207	3.241379	0.546094	0.546094\\
0.086207	3.448276	0.576755	0.576755\\
0.086207	3.655172	0.605498	0.605498\\
0.086207	3.862069	0.630904	0.630904\\
0.086207	4.068966	0.651074	0.651074\\
0.086207	4.275862	0.664982	0.664982\\
0.086207	4.482759	0.673666	0.673666\\
0.086207	4.689655	0.679028	0.679028\\
0.086207	4.896552	0.682480	0.682480\\
0.086207	5.103448	0.684829	0.684829\\
0.086207	5.310345	0.686509	0.686509\\
0.086207	5.517241	0.687761	0.687761\\
0.086207	5.724138	0.688727	0.688727\\
0.086207	5.931034	0.689493	0.689493\\
0.086207	6.137931	0.690114	0.690114\\
0.086207	6.344828	0.690628	0.690628\\
0.086207	6.551724	0.691059	0.691059\\
0.086207	6.758621	0.691426	0.691426\\
0.086207	6.965517	0.691743	0.691743\\
0.086207	7.172414	0.692018	0.692018\\
0.086207	7.379310	0.692260	0.692260\\
0.086207	7.586207	0.692474	0.692474\\
0.086207	7.793103	0.692665	0.692665\\
0.086207	8.000000	0.692836	0.692836\\
0.102759	2.000000	0.331002	0.331002\\
0.102759	2.206897	0.366857	0.366857\\
0.102759	2.413793	0.402553	0.402553\\
0.102759	2.620690	0.438037	0.438037\\
0.102759	2.827586	0.473232	0.473232\\
0.102759	3.034483	0.508020	0.508020\\
0.102759	3.241379	0.542219	0.542219\\
0.102759	3.448276	0.575528	0.575528\\
0.102759	3.655172	0.607448	0.607448\\
0.102759	3.862069	0.637153	0.637153\\
0.102759	4.068966	0.663391	0.663391\\
0.102759	4.275862	0.684724	0.684724\\
0.102759	4.482759	0.700413	0.700413\\
0.102759	4.689655	0.711104	0.711104\\
0.102759	4.896552	0.718223	0.718223\\
0.102759	5.103448	0.723052	0.723052\\
0.102759	5.310345	0.726447	0.726447\\
0.102759	5.517241	0.728925	0.728925\\
0.102759	5.724138	0.730798	0.730798\\
0.102759	5.931034	0.732256	0.732256\\
0.102759	6.137931	0.733419	0.733419\\
0.102759	6.344828	0.734366	0.734366\\
0.102759	6.551724	0.735152	0.735152\\
0.102759	6.758621	0.735813	0.735813\\
0.102759	6.965517	0.736377	0.736377\\
0.102759	7.172414	0.736863	0.736863\\
0.102759	7.379310	0.737287	0.737287\\
0.102759	7.586207	0.737659	0.737659\\
0.102759	7.793103	0.737989	0.737989\\
0.102759	8.000000	0.738283	0.738283\\
0.119310	2.000000	0.315659	0.315659\\
0.119310	2.206897	0.353876	0.353876\\
0.119310	2.413793	0.391923	0.391923\\
0.119310	2.620690	0.429749	0.429749\\
0.119310	2.827586	0.467284	0.467284\\
0.119310	3.034483	0.504424	0.504424\\
0.119310	3.241379	0.541016	0.541016\\
0.119310	3.448276	0.576822	0.576822\\
0.119310	3.655172	0.611473	0.611473\\
0.119310	3.862069	0.644389	0.644389\\
0.119310	4.068966	0.674692	0.674692\\
0.119310	4.275862	0.701213	0.701213\\
0.119310	4.482759	0.722822	0.722822\\
0.119310	4.689655	0.739109	0.739109\\
0.119310	4.896552	0.750710	0.750710\\
0.119310	5.103448	0.758817	0.758817\\
0.119310	5.310345	0.764546	0.764546\\
0.119310	5.517241	0.768701	0.768701\\
0.119310	5.724138	0.771805	0.771805\\
0.119310	5.931034	0.774190	0.774190\\
0.119310	6.137931	0.776070	0.776070\\
0.119310	6.344828	0.777584	0.777584\\
0.119310	6.551724	0.778826	0.778826\\
0.119310	6.758621	0.779863	0.779863\\
0.119310	6.965517	0.780740	0.780740\\
0.119310	7.172414	0.781490	0.781490\\
0.119310	7.379310	0.782139	0.782139\\
0.119310	7.586207	0.782707	0.782707\\
0.119310	7.793103	0.783206	0.783206\\
0.119310	8.000000	0.783649	0.783649\\
0.135862	2.000000	0.302478	0.302478\\
0.135862	2.206897	0.343069	0.343069\\
0.135862	2.413793	0.383481	0.383481\\
0.135862	2.620690	0.423663	0.423663\\
0.135862	2.827586	0.463550	0.463550\\
0.135862	3.034483	0.503047	0.503047\\
0.135862	3.241379	0.542015	0.542015\\
0.135862	3.448276	0.580253	0.580253\\
0.135862	3.655172	0.617459	0.617459\\
0.135862	3.862069	0.653176	0.653176\\
0.135862	4.068966	0.686724	0.686724\\
0.135862	4.275862	0.717166	0.717166\\
0.135862	4.482759	0.743419	0.743419\\
0.135862	4.689655	0.764654	0.764654\\
0.135862	4.896552	0.780795	0.780795\\
0.135862	5.103448	0.792579	0.792579\\
0.135862	5.310345	0.801082	0.801082\\
0.135862	5.517241	0.807282	0.807282\\
0.135862	5.724138	0.811900	0.811900\\
0.135862	5.931034	0.815423	0.815423\\
0.135862	6.137931	0.818178	0.818178\\
0.135862	6.344828	0.820378	0.820378\\
0.135862	6.551724	0.822169	0.822169\\
0.135862	6.758621	0.823652	0.823652\\
0.135862	6.965517	0.824898	0.824898\\
0.135862	7.172414	0.825958	0.825958\\
0.135862	7.379310	0.826871	0.826871\\
0.135862	7.586207	0.827664	0.827664\\
0.135862	7.793103	0.828359	0.828359\\
0.135862	8.000000	0.828973	0.828973\\
0.152414	2.000000	0.291103	0.291103\\
0.152414	2.206897	0.334076	0.334076\\
0.152414	2.413793	0.376861	0.376861\\
0.152414	2.620690	0.419409	0.419409\\
0.152414	2.827586	0.461656	0.461656\\
0.152414	3.034483	0.503510	0.503510\\
0.152414	3.241379	0.544847	0.544847\\
0.152414	3.448276	0.585484	0.585484\\
0.152414	3.655172	0.625158	0.625158\\
0.152414	3.862069	0.663482	0.663482\\
0.152414	4.068966	0.699892	0.699892\\
0.152414	4.275862	0.733604	0.733604\\
0.152414	4.482759	0.763646	0.763646\\
0.152414	4.689655	0.789081	0.789081\\
0.152414	4.896552	0.809419	0.809419\\
0.152414	5.103448	0.824916	0.824916\\
0.152414	5.310345	0.836413	0.836413\\
0.152414	5.517241	0.844906	0.844906\\
0.152414	5.724138	0.851253	0.851253\\
0.152414	5.931034	0.856087	0.856087\\
0.152414	6.137931	0.859849	0.859849\\
0.152414	6.344828	0.862836	0.862836\\
0.152414	6.551724	0.865254	0.865254\\
0.152414	6.758621	0.867244	0.867244\\
0.152414	6.965517	0.868908	0.868908\\
0.152414	7.172414	0.870316	0.870316\\
0.152414	7.379310	0.871522	0.871522\\
0.152414	7.586207	0.872566	0.872566\\
0.152414	7.793103	0.873478	0.873478\\
0.152414	8.000000	0.874281	0.874281\\
0.168966	2.000000	0.281249	0.281249\\
0.168966	2.206897	0.326610	0.326610\\
0.168966	2.413793	0.371775	0.371775\\
0.168966	2.620690	0.416694	0.416694\\
0.168966	2.827586	0.461305	0.461305\\
0.168966	3.034483	0.505520	0.505520\\
0.168966	3.241379	0.549219	0.549219\\
0.168966	3.448276	0.592235	0.592235\\
0.168966	3.655172	0.634329	0.634329\\
0.168966	3.862069	0.675155	0.675155\\
0.168966	4.068966	0.714222	0.714222\\
0.168966	4.275862	0.750847	0.750847\\
0.168966	4.482759	0.784157	0.784157\\
0.168966	4.689655	0.813214	0.813214\\
0.168966	4.896552	0.837319	0.837319\\
0.168966	5.103448	0.856364	0.856364\\
0.168966	5.310345	0.870893	0.870893\\
0.168966	5.517241	0.881811	0.881811\\
0.168966	5.724138	0.890033	0.890033\\
0.168966	5.931034	0.896306	0.896306\\
0.168966	6.137931	0.901177	0.901177\\
0.168966	6.344828	0.905033	0.905033\\
0.168966	6.551724	0.908141	0.908141\\
0.168966	6.758621	0.910688	0.910688\\
0.168966	6.965517	0.912808	0.912808\\
0.168966	7.172414	0.914595	0.914595\\
0.168966	7.379310	0.916121	0.916121\\
0.168966	7.586207	0.917436	0.917436\\
0.168966	7.793103	0.918581	0.918581\\
0.168966	8.000000	0.919587	0.919587\\
0.185517	2.000000	0.272687	0.272687\\
0.185517	2.206897	0.320441	0.320441\\
0.185517	2.413793	0.367989	0.367989\\
0.185517	2.620690	0.415284	0.415284\\
0.185517	2.827586	0.462262	0.462262\\
0.185517	3.034483	0.508839	0.508839\\
0.185517	3.241379	0.554898	0.554898\\
0.185517	3.448276	0.600280	0.600280\\
0.185517	3.655172	0.644763	0.644763\\
0.185517	3.862069	0.688029	0.688029\\
0.185517	4.068966	0.729632	0.729632\\
0.185517	4.275862	0.768959	0.768959\\
0.185517	4.482759	0.805212	0.805212\\
0.185517	4.689655	0.837483	0.837483\\
0.185517	4.896552	0.864975	0.864975\\
0.185517	5.103448	0.887331	0.887331\\
0.185517	5.310345	0.904823	0.904823\\
0.185517	5.517241	0.918201	0.918201\\
0.185517	5.724138	0.928375	0.928375\\
0.185517	5.931034	0.936169	0.936169\\
0.185517	6.137931	0.942222	0.942222\\
0.185517	6.344828	0.947005	0.947005\\
0.185517	6.551724	0.950849	0.950849\\
0.185517	6.758621	0.953989	0.953989\\
0.185517	6.965517	0.956593	0.956593\\
0.185517	7.172414	0.958781	0.958781\\
0.185517	7.379310	0.960643	0.960643\\
0.185517	7.586207	0.962243	0.962243\\
0.185517	7.793103	0.963632	0.963632\\
0.185517	8.000000	0.964849	0.964849\\
0.202069	2.000000	0.265231	0.265231\\
0.202069	2.206897	0.315381	0.315381\\
0.202069	2.413793	0.365317	0.365317\\
0.202069	2.620690	0.414991	0.414991\\
0.202069	2.827586	0.464339	0.464339\\
0.202069	3.034483	0.513277	0.513277\\
0.202069	3.241379	0.561694	0.561694\\
0.202069	3.448276	0.609434	0.609434\\
0.202069	3.655172	0.656285	0.656285\\
0.202069	3.862069	0.701950	0.701950\\
0.202069	4.068966	0.746014	0.746014\\
0.202069	4.275862	0.787909	0.787909\\
0.202069	4.482759	0.826894	0.826894\\
0.202069	4.689655	0.862093	0.862093\\
0.202069	4.896552	0.892663	0.892663\\
0.202069	5.103448	0.918074	0.918074\\
0.202069	5.310345	0.935536	0.935536\\
0.202069	5.517241	0.935587	0.935587\\
0.202069	5.724138	0.935612	0.935612\\
0.202069	5.931034	0.935630	0.935630\\
0.202069	6.137931	0.935645	0.935645\\
0.202069	6.344828	0.935658	0.935658\\
0.202069	6.551724	0.935669	0.935669\\
0.202069	6.758621	0.935679	0.935679\\
0.202069	6.965517	0.935688	0.935688\\
0.202069	7.172414	0.935696	0.935696\\
0.202069	7.379310	0.935704	0.935704\\
0.202069	7.586207	0.935711	0.935711\\
0.202069	7.793103	0.935717	0.935717\\
0.202069	8.000000	0.935724	0.935724\\
0.218621	2.000000	0.258730	0.258730\\
0.218621	2.206897	0.311279	0.311279\\
0.218621	2.413793	0.363605	0.363605\\
0.218621	2.620690	0.415660	0.415660\\
0.218621	2.827586	0.467380	0.467380\\
0.218621	3.034483	0.518681	0.518681\\
0.218621	3.241379	0.569453	0.569453\\
0.218621	3.448276	0.619545	0.619545\\
0.218621	3.655172	0.668750	0.668750\\
0.218621	3.862069	0.716786	0.716786\\
0.218621	4.068966	0.763258	0.763258\\
0.218621	4.275862	0.807631	0.807631\\
0.218621	4.482759	0.849201	0.849201\\
0.218621	4.689655	0.887100	0.887100\\
0.218621	4.896552	0.892456	0.892456\\
0.218621	5.103448	0.892502	0.892502\\
0.218621	5.310345	0.892534	0.892534\\
0.218621	5.517241	0.892559	0.892559\\
0.218621	5.724138	0.892581	0.892581\\
0.218621	5.931034	0.892600	0.892600\\
0.218621	6.137931	0.892617	0.892617\\
0.218621	6.344828	0.892632	0.892632\\
0.218621	6.551724	0.892646	0.892646\\
0.218621	6.758621	0.892659	0.892659\\
0.218621	6.965517	0.892671	0.892671\\
0.218621	7.172414	0.892682	0.892682\\
0.218621	7.379310	0.892693	0.892693\\
0.218621	7.586207	0.892703	0.892703\\
0.218621	7.793103	0.892712	0.892712\\
0.218621	8.000000	0.892721	0.892721\\
0.235172	2.000000	0.253059	0.253059\\
0.235172	2.206897	0.308008	0.308008\\
0.235172	2.413793	0.362727	0.362727\\
0.235172	2.620690	0.417164	0.417164\\
0.235172	2.827586	0.471257	0.471257\\
0.235172	3.034483	0.524921	0.524921\\
0.235172	3.241379	0.578047	0.578047\\
0.235172	3.448276	0.630486	0.630486\\
0.235172	3.655172	0.682037	0.682037\\
0.235172	3.862069	0.732422	0.732422\\
0.235172	4.068966	0.781265	0.781265\\
0.235172	4.275862	0.828050	0.828050\\
0.235172	4.482759	0.853100	0.853100\\
0.235172	4.689655	0.853176	0.853176\\
0.235172	4.896552	0.853224	0.853224\\
0.235172	5.103448	0.853260	0.853260\\
0.235172	5.310345	0.853290	0.853290\\
0.235172	5.517241	0.853316	0.853316\\
0.235172	5.724138	0.853339	0.853339\\
0.235172	5.931034	0.853360	0.853360\\
0.235172	6.137931	0.853379	0.853379\\
0.235172	6.344828	0.853397	0.853397\\
0.235172	6.551724	0.853413	0.853413\\
0.235172	6.758621	0.853429	0.853429\\
0.235172	6.965517	0.853443	0.853443\\
0.235172	7.172414	0.853457	0.853457\\
0.235172	7.379310	0.853470	0.853470\\
0.235172	7.586207	0.853482	0.853482\\
0.235172	7.793103	0.853494	0.853494\\
0.235172	8.000000	0.853505	0.853505\\
0.251724	2.000000	0.248112	0.248112\\
0.251724	2.206897	0.305464	0.305464\\
0.251724	2.413793	0.362576	0.362576\\
0.251724	2.620690	0.419398	0.419398\\
0.251724	2.827586	0.475865	0.475865\\
0.251724	3.034483	0.531893	0.531893\\
0.251724	3.241379	0.587372	0.587372\\
0.251724	3.448276	0.642154	0.642154\\
0.251724	3.655172	0.696041	0.696041\\
0.251724	3.862069	0.748762	0.748762\\
0.251724	4.068966	0.799946	0.799946\\
0.251724	4.275862	0.817122	0.817122\\
0.251724	4.482759	0.817202	0.817202\\
0.251724	4.689655	0.817255	0.817255\\
0.251724	4.896552	0.817297	0.817297\\
0.251724	5.103448	0.817332	0.817332\\
0.251724	5.310345	0.817363	0.817363\\
0.251724	5.517241	0.817391	0.817391\\
0.251724	5.724138	0.817415	0.817415\\
0.251724	5.931034	0.817438	0.817438\\
0.251724	6.137931	0.817459	0.817459\\
0.251724	6.344828	0.817479	0.817479\\
0.251724	6.551724	0.817498	0.817498\\
0.251724	6.758621	0.817515	0.817515\\
0.251724	6.965517	0.817532	0.817532\\
0.251724	7.172414	0.817548	0.817548\\
0.251724	7.379310	0.817563	0.817563\\
0.251724	7.586207	0.817577	0.817577\\
0.251724	7.793103	0.817591	0.817591\\
0.251724	8.000000	0.817604	0.817604\\
0.268276	2.000000	0.243802	0.243802\\
0.268276	2.206897	0.303557	0.303557\\
0.268276	2.413793	0.363065	0.363065\\
0.268276	2.620690	0.422272	0.422272\\
0.268276	2.827586	0.481114	0.481114\\
0.268276	3.034483	0.539506	0.539506\\
0.268276	3.241379	0.597338	0.597338\\
0.268276	3.448276	0.654461	0.654461\\
0.268276	3.655172	0.710678	0.710678\\
0.268276	3.862069	0.765721	0.765721\\
0.268276	4.068966	0.784042	0.784042\\
0.268276	4.275862	0.784135	0.784135\\
0.268276	4.482759	0.784196	0.784196\\
0.268276	4.689655	0.784245	0.784245\\
0.268276	4.896552	0.784285	0.784285\\
0.268276	5.103448	0.784321	0.784321\\
0.268276	5.310345	0.784353	0.784353\\
0.268276	5.517241	0.784382	0.784382\\
0.268276	5.724138	0.784408	0.784408\\
0.268276	5.931034	0.784433	0.784433\\
0.268276	6.137931	0.784456	0.784456\\
0.268276	6.344828	0.784477	0.784477\\
0.268276	6.551724	0.784498	0.784498\\
0.268276	6.758621	0.784517	0.784517\\
0.268276	6.965517	0.784536	0.784536\\
0.268276	7.172414	0.784553	0.784553\\
0.268276	7.379310	0.784570	0.784570\\
0.268276	7.586207	0.784586	0.784586\\
0.268276	7.793103	0.784601	0.784601\\
0.268276	8.000000	0.784616	0.784616\\
0.284828	2.000000	0.240054	0.240054\\
0.284828	2.206897	0.302215	0.302215\\
0.284828	2.413793	0.364118	0.364118\\
0.284828	2.620690	0.425712	0.425712\\
0.284828	2.827586	0.486930	0.486930\\
0.284828	3.034483	0.547687	0.547687\\
0.284828	3.241379	0.607869	0.607869\\
0.284828	3.448276	0.667331	0.667331\\
0.284828	3.655172	0.725874	0.725874\\
0.284828	3.862069	0.753518	0.753518\\
0.284828	4.068966	0.753633	0.753633\\
0.284828	4.275862	0.753705	0.753705\\
0.284828	4.482759	0.753762	0.753762\\
0.284828	4.689655	0.753809	0.753809\\
0.284828	4.896552	0.753849	0.753849\\
0.284828	5.103448	0.753886	0.753886\\
0.284828	5.310345	0.753919	0.753919\\
0.284828	5.517241	0.753949	0.753949\\
0.284828	5.724138	0.753977	0.753977\\
0.284828	5.931034	0.754003	0.754003\\
0.284828	6.137931	0.754028	0.754028\\
0.284828	6.344828	0.754051	0.754051\\
0.284828	6.551724	0.754074	0.754074\\
0.284828	6.758621	0.754095	0.754095\\
0.284828	6.965517	0.754115	0.754115\\
0.284828	7.172414	0.754134	0.754134\\
0.284828	7.379310	0.754152	0.754152\\
0.284828	7.586207	0.754170	0.754170\\
0.284828	7.793103	0.754187	0.754187\\
0.284828	8.000000	0.754203	0.754203\\
0.301379	2.000000	0.236807	0.236807\\
0.301379	2.206897	0.301373	0.301373\\
0.301379	2.413793	0.365674	0.365674\\
0.301379	2.620690	0.429655	0.429655\\
0.301379	2.827586	0.493249	0.493249\\
0.301379	3.034483	0.556370	0.556370\\
0.301379	3.241379	0.618904	0.618904\\
0.301379	3.448276	0.680702	0.680702\\
0.301379	3.655172	0.725247	0.725247\\
0.301379	3.862069	0.725404	0.725404\\
0.301379	4.068966	0.725492	0.725492\\
0.301379	4.275862	0.725558	0.725558\\
0.301379	4.482759	0.725612	0.725612\\
0.301379	4.689655	0.725658	0.725658\\
0.301379	4.896552	0.725700	0.725700\\
0.301379	5.103448	0.725737	0.725737\\
0.301379	5.310345	0.725772	0.725772\\
0.301379	5.517241	0.725803	0.725803\\
0.301379	5.724138	0.725833	0.725833\\
0.301379	5.931034	0.725861	0.725861\\
0.301379	6.137931	0.725887	0.725887\\
0.301379	6.344828	0.725912	0.725912\\
0.301379	6.551724	0.725936	0.725936\\
0.301379	6.758621	0.725958	0.725958\\
0.301379	6.965517	0.725980	0.725980\\
0.301379	7.172414	0.726000	0.726000\\
0.301379	7.379310	0.726020	0.726020\\
0.301379	7.586207	0.726039	0.726039\\
0.301379	7.793103	0.726058	0.726058\\
0.301379	8.000000	0.726076	0.726076\\
0.317931	2.000000	0.234005	0.234005\\
0.317931	2.206897	0.300978	0.300978\\
0.317931	2.413793	0.367677	0.367677\\
0.317931	2.620690	0.434046	0.434046\\
0.317931	2.827586	0.500017	0.500017\\
0.317931	3.034483	0.565502	0.565502\\
0.317931	3.241379	0.630387	0.630387\\
0.317931	3.448276	0.694519	0.694519\\
0.317931	3.655172	0.699195	0.699195\\
0.317931	3.862069	0.699305	0.699305\\
0.317931	4.068966	0.699384	0.699384\\
0.317931	4.275862	0.699446	0.699446\\
0.317931	4.482759	0.699500	0.699500\\
0.317931	4.689655	0.699547	0.699547\\
0.317931	4.896552	0.699589	0.699589\\
0.317931	5.103448	0.699628	0.699628\\
0.317931	5.310345	0.699663	0.699663\\
0.317931	5.517241	0.699697	0.699697\\
0.317931	5.724138	0.699728	0.699728\\
0.317931	5.931034	0.699757	0.699757\\
0.317931	6.137931	0.699785	0.699785\\
0.317931	6.344828	0.699811	0.699811\\
0.317931	6.551724	0.699836	0.699836\\
0.317931	6.758621	0.699860	0.699860\\
0.317931	6.965517	0.699883	0.699883\\
0.317931	7.172414	0.699905	0.699905\\
0.317931	7.379310	0.699927	0.699927\\
0.317931	7.586207	0.699947	0.699947\\
0.317931	7.793103	0.699967	0.699967\\
0.317931	8.000000	0.699986	0.699986\\
0.334483	2.000000	0.231602	0.231602\\
0.334483	2.206897	0.300983	0.300983\\
0.334483	2.413793	0.370080	0.370080\\
0.334483	2.620690	0.438838	0.438838\\
0.334483	2.827586	0.507186	0.507186\\
0.334483	3.034483	0.575036	0.575036\\
0.334483	3.241379	0.642270	0.642270\\
0.334483	3.448276	0.674778	0.674778\\
0.334483	3.655172	0.674929	0.674929\\
0.334483	3.862069	0.675024	0.675024\\
0.334483	4.068966	0.675098	0.675098\\
0.334483	4.275862	0.675160	0.675160\\
0.334483	4.482759	0.675213	0.675213\\
0.334483	4.689655	0.675261	0.675261\\
0.334483	4.896552	0.675304	0.675304\\
0.334483	5.103448	0.675344	0.675344\\
0.334483	5.310345	0.675381	0.675381\\
0.334483	5.517241	0.675416	0.675416\\
0.334483	5.724138	0.675448	0.675448\\
0.334483	5.931034	0.675479	0.675479\\
0.334483	6.137931	0.675508	0.675508\\
0.334483	6.344828	0.675536	0.675536\\
0.334483	6.551724	0.675562	0.675562\\
0.334483	6.758621	0.675588	0.675588\\
0.334483	6.965517	0.675612	0.675612\\
0.334483	7.172414	0.675636	0.675636\\
0.334483	7.379310	0.675658	0.675658\\
0.334483	7.586207	0.675680	0.675680\\
0.334483	7.793103	0.675701	0.675701\\
0.334483	8.000000	0.675722	0.675722\\
0.351034	2.000000	0.229558	0.229558\\
0.351034	2.206897	0.301347	0.301347\\
0.351034	2.413793	0.372843	0.372843\\
0.351034	2.620690	0.443990	0.443990\\
0.351034	2.827586	0.514716	0.514716\\
0.351034	3.034483	0.584931	0.584931\\
0.351034	3.241379	0.651845	0.651845\\
0.351034	3.448276	0.652170	0.652170\\
0.351034	3.655172	0.652292	0.652292\\
0.351034	3.862069	0.652380	0.652380\\
0.351034	4.068966	0.652452	0.652452\\
0.351034	4.275862	0.652513	0.652513\\
0.351034	4.482759	0.652567	0.652567\\
0.351034	4.689655	0.652616	0.652616\\
0.351034	4.896552	0.652660	0.652660\\
0.351034	5.103448	0.652701	0.652701\\
0.351034	5.310345	0.652740	0.652740\\
0.351034	5.517241	0.652776	0.652776\\
0.351034	5.724138	0.652810	0.652810\\
0.351034	5.931034	0.652842	0.652842\\
0.351034	6.137931	0.652872	0.652872\\
0.351034	6.344828	0.652901	0.652901\\
0.351034	6.551724	0.652929	0.652929\\
0.351034	6.758621	0.652956	0.652956\\
0.351034	6.965517	0.652982	0.652982\\
0.351034	7.172414	0.653007	0.653007\\
0.351034	7.379310	0.653031	0.653031\\
0.351034	7.586207	0.653054	0.653054\\
0.351034	7.793103	0.653076	0.653076\\
0.351034	8.000000	0.653098	0.653098\\
0.367586	2.000000	0.227838	0.227838\\
0.367586	2.206897	0.302035	0.302035\\
0.367586	2.413793	0.375931	0.375931\\
0.367586	2.620690	0.449468	0.449468\\
0.367586	2.827586	0.522572	0.522572\\
0.367586	3.034483	0.595151	0.595151\\
0.367586	3.241379	0.630848	0.630848\\
0.367586	3.448276	0.631021	0.631021\\
0.367586	3.655172	0.631130	0.631130\\
0.367586	3.862069	0.631215	0.631215\\
0.367586	4.068966	0.631286	0.631286\\
0.367586	4.275862	0.631347	0.631347\\
0.367586	4.482759	0.631402	0.631402\\
0.367586	4.689655	0.631451	0.631451\\
0.367586	4.896552	0.631497	0.631497\\
0.367586	5.103448	0.631539	0.631539\\
0.367586	5.310345	0.631579	0.631579\\
0.367586	5.517241	0.631616	0.631616\\
0.367586	5.724138	0.631652	0.631652\\
0.367586	5.931034	0.631685	0.631685\\
0.367586	6.137931	0.631717	0.631717\\
0.367586	6.344828	0.631748	0.631748\\
0.367586	6.551724	0.631777	0.631777\\
0.367586	6.758621	0.631805	0.631805\\
0.367586	6.965517	0.631832	0.631832\\
0.367586	7.172414	0.631858	0.631858\\
0.367586	7.379310	0.631883	0.631883\\
0.367586	7.586207	0.631907	0.631907\\
0.367586	7.793103	0.631931	0.631931\\
0.367586	8.000000	0.631954	0.631954\\
0.384138	2.000000	0.226411	0.226411\\
0.384138	2.206897	0.303018	0.303018\\
0.384138	2.413793	0.379314	0.379314\\
0.384138	2.620690	0.455240	0.455240\\
0.384138	2.827586	0.530723	0.530723\\
0.384138	3.034483	0.605665	0.605665\\
0.384138	3.241379	0.611059	0.611059\\
0.384138	3.448276	0.611203	0.611203\\
0.384138	3.655172	0.611306	0.611306\\
0.384138	3.862069	0.611389	0.611389\\
0.384138	4.068966	0.611459	0.611459\\
0.384138	4.275862	0.611521	0.611521\\
0.384138	4.482759	0.611577	0.611577\\
0.384138	4.689655	0.611627	0.611627\\
0.384138	4.896552	0.611674	0.611674\\
0.384138	5.103448	0.611718	0.611718\\
0.384138	5.310345	0.611759	0.611759\\
0.384138	5.517241	0.611797	0.611797\\
0.384138	5.724138	0.611834	0.611834\\
0.384138	5.931034	0.611869	0.611869\\
0.384138	6.137931	0.611902	0.611902\\
0.384138	6.344828	0.611934	0.611934\\
0.384138	6.551724	0.611964	0.611964\\
0.384138	6.758621	0.611994	0.611994\\
0.384138	6.965517	0.612022	0.612022\\
0.384138	7.172414	0.612049	0.612049\\
0.384138	7.379310	0.612076	0.612076\\
0.384138	7.586207	0.612101	0.612101\\
0.384138	7.793103	0.612126	0.612126\\
0.384138	8.000000	0.612150	0.612150\\
0.400690	2.000000	0.225251	0.225251\\
0.400690	2.206897	0.304267	0.304267\\
0.400690	2.413793	0.382963	0.382963\\
0.400690	2.620690	0.461280	0.461280\\
0.400690	2.827586	0.539141	0.539141\\
0.400690	3.034483	0.592240	0.592240\\
0.400690	3.241379	0.592468	0.592468\\
0.400690	3.448276	0.592598	0.592598\\
0.400690	3.655172	0.592697	0.592697\\
0.400690	3.862069	0.592779	0.592779\\
0.400690	4.068966	0.592849	0.592849\\
0.400690	4.275862	0.592912	0.592912\\
0.400690	4.482759	0.592968	0.592968\\
0.400690	4.689655	0.593020	0.593020\\
0.400690	4.896552	0.593069	0.593069\\
0.400690	5.103448	0.593114	0.593114\\
0.400690	5.310345	0.593156	0.593156\\
0.400690	5.517241	0.593196	0.593196\\
0.400690	5.724138	0.593234	0.593234\\
0.400690	5.931034	0.593270	0.593270\\
0.400690	6.137931	0.593304	0.593304\\
0.400690	6.344828	0.593338	0.593338\\
0.400690	6.551724	0.593369	0.593369\\
0.400690	6.758621	0.593400	0.593400\\
0.400690	6.965517	0.593429	0.593429\\
0.400690	7.172414	0.593458	0.593458\\
0.400690	7.379310	0.593485	0.593485\\
0.400690	7.586207	0.593512	0.593512\\
0.400690	7.793103	0.593538	0.593538\\
0.400690	8.000000	0.593563	0.593563\\
0.417241	2.000000	0.224333	0.224333\\
0.417241	2.206897	0.305759	0.305759\\
0.417241	2.413793	0.386856	0.386856\\
0.417241	2.620690	0.467563	0.467563\\
0.417241	2.827586	0.547803	0.547803\\
0.417241	3.034483	0.574791	0.574791\\
0.417241	3.241379	0.574976	0.574976\\
0.417241	3.448276	0.575099	0.575099\\
0.417241	3.655172	0.575196	0.575196\\
0.417241	3.862069	0.575277	0.575277\\
0.417241	4.068966	0.575348	0.575348\\
0.417241	4.275862	0.575411	0.575411\\
0.417241	4.482759	0.575469	0.575469\\
0.417241	4.689655	0.575522	0.575522\\
0.417241	4.896552	0.575572	0.575572\\
0.417241	5.103448	0.575618	0.575618\\
0.417241	5.310345	0.575662	0.575662\\
0.417241	5.517241	0.575703	0.575703\\
0.417241	5.724138	0.575742	0.575742\\
0.417241	5.931034	0.575780	0.575780\\
0.417241	6.137931	0.575816	0.575816\\
0.417241	6.344828	0.575850	0.575850\\
0.417241	6.551724	0.575883	0.575883\\
0.417241	6.758621	0.575915	0.575915\\
0.417241	6.965517	0.575945	0.575945\\
0.417241	7.172414	0.575975	0.575975\\
0.417241	7.379310	0.576004	0.576004\\
0.417241	7.586207	0.576032	0.576032\\
0.417241	7.793103	0.576059	0.576059\\
0.417241	8.000000	0.576085	0.576085\\
0.433793	2.000000	0.223637	0.223637\\
0.433793	2.206897	0.307473	0.307473\\
0.433793	2.413793	0.390971	0.390971\\
0.433793	2.620690	0.474069	0.474069\\
0.433793	2.827586	0.556685	0.556685\\
0.433793	3.034483	0.558328	0.558328\\
0.433793	3.241379	0.558492	0.558492\\
0.433793	3.448276	0.558611	0.558611\\
0.433793	3.655172	0.558706	0.558706\\
0.433793	3.862069	0.558787	0.558787\\
0.433793	4.068966	0.558859	0.558859\\
0.433793	4.275862	0.558924	0.558924\\
0.433793	4.482759	0.558983	0.558983\\
0.433793	4.689655	0.559037	0.559037\\
0.433793	4.896552	0.559088	0.559088\\
0.433793	5.103448	0.559136	0.559136\\
0.433793	5.310345	0.559180	0.559180\\
0.433793	5.517241	0.559223	0.559223\\
0.433793	5.724138	0.559264	0.559264\\
0.433793	5.931034	0.559302	0.559302\\
0.433793	6.137931	0.559339	0.559339\\
0.433793	6.344828	0.559375	0.559375\\
0.433793	6.551724	0.559409	0.559409\\
0.433793	6.758621	0.559442	0.559442\\
0.433793	6.965517	0.559474	0.559474\\
0.433793	7.172414	0.559505	0.559505\\
0.433793	7.379310	0.559535	0.559535\\
0.433793	7.586207	0.559564	0.559564\\
0.433793	7.793103	0.559592	0.559592\\
0.433793	8.000000	0.559619	0.559619\\
0.450345	2.000000	0.223144	0.223144\\
0.450345	2.206897	0.309390	0.309390\\
0.450345	2.413793	0.395290	0.395290\\
0.450345	2.620690	0.480779	0.480779\\
0.450345	2.827586	0.542507	0.542507\\
0.450345	3.034483	0.542780	0.542780\\
0.450345	3.241379	0.542933	0.542933\\
0.450345	3.448276	0.543049	0.543049\\
0.450345	3.655172	0.543143	0.543143\\
0.450345	3.862069	0.543225	0.543225\\
0.450345	4.068966	0.543298	0.543298\\
0.450345	4.275862	0.543364	0.543364\\
0.450345	4.482759	0.543424	0.543424\\
0.450345	4.689655	0.543480	0.543480\\
0.450345	4.896552	0.543532	0.543532\\
0.450345	5.103448	0.543581	0.543581\\
0.450345	5.310345	0.543627	0.543627\\
0.450345	5.517241	0.543671	0.543671\\
0.450345	5.724138	0.543713	0.543713\\
0.450345	5.931034	0.543753	0.543753\\
0.450345	6.137931	0.543791	0.543791\\
0.450345	6.344828	0.543828	0.543828\\
0.450345	6.551724	0.543863	0.543863\\
0.450345	6.758621	0.543898	0.543898\\
0.450345	6.965517	0.543931	0.543931\\
0.450345	7.172414	0.543963	0.543963\\
0.450345	7.379310	0.543994	0.543994\\
0.450345	7.586207	0.544024	0.544024\\
0.450345	7.793103	0.544053	0.544053\\
0.450345	8.000000	0.544081	0.544081\\
0.466897	2.000000	0.222837	0.222837\\
0.466897	2.206897	0.311494	0.311494\\
0.466897	2.413793	0.399796	0.399796\\
0.466897	2.620690	0.487676	0.487676\\
0.466897	2.827586	0.527849	0.527849\\
0.466897	3.034483	0.528078	0.528078\\
0.466897	3.241379	0.528224	0.528224\\
0.466897	3.448276	0.528337	0.528337\\
0.466897	3.655172	0.528432	0.528432\\
0.466897	3.862069	0.528515	0.528515\\
0.466897	4.068966	0.528588	0.528588\\
0.466897	4.275862	0.528655	0.528655\\
0.466897	4.482759	0.528717	0.528717\\
0.466897	4.689655	0.528774	0.528774\\
0.466897	4.896552	0.528827	0.528827\\
0.466897	5.103448	0.528878	0.528878\\
0.466897	5.310345	0.528925	0.528925\\
0.466897	5.517241	0.528970	0.528970\\
0.466897	5.724138	0.529014	0.529014\\
0.466897	5.931034	0.529055	0.529055\\
0.466897	6.137931	0.529094	0.529094\\
0.466897	6.344828	0.529132	0.529132\\
0.466897	6.551724	0.529169	0.529169\\
0.466897	6.758621	0.529205	0.529205\\
0.466897	6.965517	0.529239	0.529239\\
0.466897	7.172414	0.529272	0.529272\\
0.466897	7.379310	0.529304	0.529304\\
0.466897	7.586207	0.529335	0.529335\\
0.466897	7.793103	0.529365	0.529365\\
0.466897	8.000000	0.529395	0.529395\\
0.483448	2.000000	0.222702	0.222702\\
0.483448	2.206897	0.313770	0.313770\\
0.483448	2.413793	0.404474	0.404474\\
0.483448	2.620690	0.494745	0.494745\\
0.483448	2.827586	0.513950	0.513950\\
0.483448	3.034483	0.514156	0.514156\\
0.483448	3.241379	0.514297	0.514297\\
0.483448	3.448276	0.514409	0.514409\\
0.483448	3.655172	0.514504	0.514504\\
0.483448	3.862069	0.514588	0.514588\\
0.483448	4.068966	0.514663	0.514663\\
0.483448	4.275862	0.514731	0.514731\\
0.483448	4.482759	0.514794	0.514794\\
0.483448	4.689655	0.514852	0.514852\\
0.483448	4.896552	0.514907	0.514907\\
0.483448	5.103448	0.514958	0.514958\\
0.483448	5.310345	0.515007	0.515007\\
0.483448	5.517241	0.515054	0.515054\\
0.483448	5.724138	0.515098	0.515098\\
0.483448	5.931034	0.515141	0.515141\\
0.483448	6.137931	0.515182	0.515182\\
0.483448	6.344828	0.515221	0.515221\\
0.483448	6.551724	0.515259	0.515259\\
0.483448	6.758621	0.515295	0.515295\\
0.483448	6.965517	0.515331	0.515331\\
0.483448	7.172414	0.515365	0.515365\\
0.483448	7.379310	0.515398	0.515398\\
0.483448	7.586207	0.515430	0.515430\\
0.483448	7.793103	0.515462	0.515462\\
0.483448	8.000000	0.515492	0.515492\\
0.500000	2.000000	0.222726	0.222726\\
0.500000	2.206897	0.316205	0.316205\\
0.500000	2.413793	0.409310	0.409310\\
0.500000	2.620690	0.500165	0.500165\\
0.500000	2.827586	0.500762	0.500762\\
0.500000	3.034483	0.500954	0.500954\\
0.500000	3.241379	0.501092	0.501092\\
0.500000	3.448276	0.501204	0.501204\\
0.500000	3.655172	0.501299	0.501299\\
0.500000	3.862069	0.501384	0.501384\\
0.500000	4.068966	0.501460	0.501460\\
0.500000	4.275862	0.501529	0.501529\\
0.500000	4.482759	0.501593	0.501593\\
0.500000	4.689655	0.501653	0.501653\\
0.500000	4.896552	0.501709	0.501709\\
0.500000	5.103448	0.501762	0.501762\\
0.500000	5.310345	0.501813	0.501813\\
0.500000	5.517241	0.501861	0.501861\\
0.500000	5.724138	0.501906	0.501906\\
0.500000	5.931034	0.501950	0.501950\\
0.500000	6.137931	0.501992	0.501992\\
0.500000	6.344828	0.502033	0.502033\\
0.500000	6.551724	0.502072	0.502072\\
0.500000	6.758621	0.502109	0.502109\\
0.500000	6.965517	0.502146	0.502146\\
0.500000	7.172414	0.502181	0.502181\\
0.500000	7.379310	0.502215	0.502215\\
0.500000	7.586207	0.502249	0.502249\\
0.500000	7.793103	0.502281	0.502281\\
0.500000	8.000000	0.502312	0.502312\\
};
\end{axis}
\end{tikzpicture}%

==> images/example_kegel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%This file was created in matlab file C:\Users\Koen\Google Drive\Transcend\KULeuven\eigenvalue_param\projection_method\symmetric_matrix\example_kegel on 19-Jun-2018
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.75\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=-0.500000,
xmax=0.500000,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega_1$},
ymin=-0.500000,
ymax=0.500000,
ylabel style={font=\color{white!15!black}},
ylabel={$\omega_2$},
zmin=0.200000,
zmax=1.800000,
view={45.000000}{11.000000},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.500000	-0.500000	0.292893	0.292893\\
-0.500000	-0.450000	0.327319	0.327319\\
-0.500000	-0.400000	0.359688	0.359688\\
-0.500000	-0.350000	0.389672	0.389672\\
-0.500000	-0.300000	0.416905	0.416905\\
-0.500000	-0.250000	0.440983	0.440983\\
-0.500000	-0.200000	0.461484	0.461484\\
-0.500000	-0.150000	0.477985	0.477985\\
-0.500000	-0.100000	0.490098	0.490098\\
-0.500000	-0.050000	0.497506	0.497506\\
-0.500000	0.000000	0.500000	0.500000\\
-0.500000	0.050000	0.497506	0.497506\\
-0.500000	0.100000	0.490098	0.490098\\
-0.500000	0.150000	0.477985	0.477985\\
-0.500000	0.200000	0.461484	0.461484\\
-0.500000	0.250000	0.440983	0.440983\\
-0.500000	0.300000	0.416905	0.416905\\
-0.500000	0.350000	0.389672	0.389672\\
-0.500000	0.400000	0.359688	0.359688\\
-0.500000	0.450000	0.327319	0.327319\\
-0.500000	0.500000	0.292893	0.292893\\
-0.450000	-0.500000	0.327319	0.327319\\
-0.450000	-0.450000	0.363604	0.363604\\
-0.450000	-0.400000	0.397920	0.397920\\
-0.450000	-0.350000	0.429912	0.429912\\
-0.450000	-0.300000	0.459167	0.459167\\
-0.450000	-0.250000	0.485218	0.485218\\
-0.450000	-0.200000	0.507557	0.507557\\
-0.450000	-0.150000	0.525658	0.525658\\
-0.450000	-0.100000	0.539023	0.539023\\
-0.450000	-0.050000	0.547231	0.547231\\
-0.450000	0.000000	0.550000	0.550000\\
-0.450000	0.050000	0.547231	0.547231\\
-0.450000	0.100000	0.539023	0.539023\\
-0.450000	0.150000	0.525658	0.525658\\
-0.450000	0.200000	0.507557	0.507557\\
-0.450000	0.250000	0.485218	0.485218\\
-0.450000	0.300000	0.459167	0.459167\\
-0.450000	0.350000	0.429912	0.429912\\
-0.450000	0.400000	0.397920	0.397920\\
-0.450000	0.450000	0.363604	0.363604\\
-0.450000	0.500000	0.327319	0.327319\\
-0.400000	-0.500000	0.359688	0.359688\\
-0.400000	-0.450000	0.397920	0.397920\\
-0.400000	-0.400000	0.434315	0.434315\\
-0.400000	-0.350000	0.468493	0.468493\\
-0.400000	-0.300000	0.500000	0.500000\\
-0.400000	-0.250000	0.528301	0.528301\\
-0.400000	-0.200000	0.552786	0.552786\\
-0.400000	-0.150000	0.572800	0.572800\\
-0.400000	-0.100000	0.587689	0.587689\\
-0.400000	-0.050000	0.596887	0.596887\\
-0.400000	0.000000	0.600000	0.600000\\
-0.400000	0.050000	0.596887	0.596887\\
-0.400000	0.100000	0.587689	0.587689\\
-0.400000	0.150000	0.572800	0.572800\\
-0.400000	0.200000	0.552786	0.552786\\
-0.400000	0.250000	0.528301	0.528301\\
-0.400000	0.300000	0.500000	0.500000\\
-0.400000	0.350000	0.468493	0.468493\\
-0.400000	0.400000	0.434315	0.434315\\
-0.400000	0.450000	0.397920	0.397920\\
-0.400000	0.500000	0.359688	0.359688\\
-0.350000	-0.500000	0.389672	0.389672\\
-0.350000	-0.450000	0.429912	0.429912\\
-0.350000	-0.400000	0.468493	0.468493\\
-0.350000	-0.350000	0.505025	0.505025\\
-0.350000	-0.300000	0.539023	0.539023\\
-0.350000	-0.250000	0.569884	0.569884\\
-0.350000	-0.200000	0.596887	0.596887\\
-0.350000	-0.150000	0.619211	0.619211\\
-0.350000	-0.100000	0.635995	0.635995\\
-0.350000	-0.050000	0.646447	0.646447\\
-0.350000	0.000000	0.650000	0.650000\\
-0.350000	0.050000	0.646447	0.646447\\
-0.350000	0.100000	0.635995	0.635995\\
-0.350000	0.150000	0.619211	0.619211\\
-0.350000	0.200000	0.596887	0.596887\\
-0.350000	0.250000	0.569884	0.569884\\
-0.350000	0.300000	0.539023	0.539023\\
-0.350000	0.350000	0.505025	0.505025\\
-0.350000	0.400000	0.468493	0.468493\\
-0.350000	0.450000	0.429912	0.429912\\
-0.350000	0.500000	0.389672	0.389672\\
-0.300000	-0.500000	0.416905	0.416905\\
-0.300000	-0.450000	0.459167	0.459167\\
-0.300000	-0.400000	0.500000	0.500000\\
-0.300000	-0.350000	0.539023	0.539023\\
-0.300000	-0.300000	0.575736	0.575736\\
-0.300000	-0.250000	0.609488	0.609488\\
-0.300000	-0.200000	0.639445	0.639445\\
-0.300000	-0.150000	0.664590	0.664590\\
-0.300000	-0.100000	0.683772	0.683772\\
-0.300000	-0.050000	0.695862	0.695862\\
-0.300000	0.000000	0.700000	0.700000\\
-0.300000	0.050000	0.695862	0.695862\\
-0.300000	0.100000	0.683772	0.683772\\
-0.300000	0.150000	0.664590	0.664590\\
-0.300000	0.200000	0.639445	0.639445\\
-0.300000	0.250000	0.609488	0.609488\\
-0.300000	0.300000	0.575736	0.575736\\
-0.300000	0.350000	0.539023	0.539023\\
-0.300000	0.400000	0.500000	0.500000\\
-0.300000	0.450000	0.459167	0.459167\\
-0.300000	0.500000	0.416905	0.416905\\
-0.250000	-0.500000	0.440983	0.440983\\
-0.250000	-0.450000	0.485218	0.485218\\
-0.250000	-0.400000	0.528301	0.528301\\
-0.250000	-0.350000	0.569884	0.569884\\
-0.250000	-0.300000	0.609488	0.609488\\
-0.250000	-0.250000	0.646447	0.646447\\
-0.250000	-0.200000	0.679844	0.679844\\
-0.250000	-0.150000	0.708452	0.708452\\
-0.250000	-0.100000	0.730742	0.730742\\
-0.250000	-0.050000	0.745049	0.745049\\
-0.250000	0.000000	0.750000	0.750000\\
-0.250000	0.050000	0.745049	0.745049\\
-0.250000	0.100000	0.730742	0.730742\\
-0.250000	0.150000	0.708452	0.708452\\
-0.250000	0.200000	0.679844	0.679844\\
-0.250000	0.250000	0.646447	0.646447\\
-0.250000	0.300000	0.609488	0.609488\\
-0.250000	0.350000	0.569884	0.569884\\
-0.250000	0.400000	0.528301	0.528301\\
-0.250000	0.450000	0.485218	0.485218\\
-0.250000	0.500000	0.440983	0.440983\\
-0.200000	-0.500000	0.461484	0.461484\\
-0.200000	-0.450000	0.507557	0.507557\\
-0.200000	-0.400000	0.552786	0.552786\\
-0.200000	-0.350000	0.596887	0.596887\\
-0.200000	-0.300000	0.639445	0.639445\\
-0.200000	-0.250000	0.679844	0.679844\\
-0.200000	-0.200000	0.717157	0.717157\\
-0.200000	-0.150000	0.750000	0.750000\\
-0.200000	-0.100000	0.776393	0.776393\\
-0.200000	-0.050000	0.793845	0.793845\\
-0.200000	0.000000	0.800000	0.800000\\
-0.200000	0.050000	0.793845	0.793845\\
-0.200000	0.100000	0.776393	0.776393\\
-0.200000	0.150000	0.750000	0.750000\\
-0.200000	0.200000	0.717157	0.717157\\
-0.200000	0.250000	0.679844	0.679844\\
-0.200000	0.300000	0.639445	0.639445\\
-0.200000	0.350000	0.596887	0.596887\\
-0.200000	0.400000	0.552786	0.552786\\
-0.200000	0.450000	0.507557	0.507557\\
-0.200000	0.500000	0.461484	0.461484\\
-0.150000	-0.500000	0.477985	0.477985\\
-0.150000	-0.450000	0.525658	0.525658\\
-0.150000	-0.400000	0.572800	0.572800\\
-0.150000	-0.350000	0.619211	0.619211\\
-0.150000	-0.300000	0.664590	0.664590\\
-0.150000	-0.250000	0.708452	0.708452\\
-0.150000	-0.200000	0.750000	0.750000\\
-0.150000	-0.150000	0.787868	0.787868\\
-0.150000	-0.100000	0.819722	0.819722\\
-0.150000	-0.050000	0.841886	0.841886\\
-0.150000	0.000000	0.850000	0.850000\\
-0.150000	0.050000	0.841886	0.841886\\
-0.150000	0.100000	0.819722	0.819722\\
-0.150000	0.150000	0.787868	0.787868\\
-0.150000	0.200000	0.750000	0.750000\\
-0.150000	0.250000	0.708452	0.708452\\
-0.150000	0.300000	0.664590	0.664590\\
-0.150000	0.350000	0.619211	0.619211\\
-0.150000	0.400000	0.572800	0.572800\\
-0.150000	0.450000	0.525658	0.525658\\
-0.150000	0.500000	0.477985	0.477985\\
-0.100000	-0.500000	0.490098	0.490098\\
-0.100000	-0.450000	0.539023	0.539023\\
-0.100000	-0.400000	0.587689	0.587689\\
-0.100000	-0.350000	0.635995	0.635995\\
-0.100000	-0.300000	0.683772	0.683772\\
-0.100000	-0.250000	0.730742	0.730742\\
-0.100000	-0.200000	0.776393	0.776393\\
-0.100000	-0.150000	0.819722	0.819722\\
-0.100000	-0.100000	0.858579	0.858579\\
-0.100000	-0.050000	0.888197	0.888197\\
-0.100000	0.000000	0.900000	0.900000\\
-0.100000	0.050000	0.888197	0.888197\\
-0.100000	0.100000	0.858579	0.858579\\
-0.100000	0.150000	0.819722	0.819722\\
-0.100000	0.200000	0.776393	0.776393\\
-0.100000	0.250000	0.730742	0.730742\\
-0.100000	0.300000	0.683772	0.683772\\
-0.100000	0.350000	0.635995	0.635995\\
-0.100000	0.400000	0.587689	0.587689\\
-0.100000	0.450000	0.539023	0.539023\\
-0.100000	0.500000	0.490098	0.490098\\
-0.050000	-0.500000	0.497506	0.497506\\
-0.050000	-0.450000	0.547231	0.547231\\
-0.050000	-0.400000	0.596887	0.596887\\
-0.050000	-0.350000	0.646447	0.646447\\
-0.050000	-0.300000	0.695862	0.695862\\
-0.050000	-0.250000	0.745049	0.745049\\
-0.050000	-0.200000	0.793845	0.793845\\
-0.050000	-0.150000	0.841886	0.841886\\
-0.050000	-0.100000	0.888197	0.888197\\
-0.050000	-0.050000	0.929289	0.929289\\
-0.050000	0.000000	0.950000	0.950000\\
-0.050000	0.050000	0.929289	0.929289\\
-0.050000	0.100000	0.888197	0.888197\\
-0.050000	0.150000	0.841886	0.841886\\
-0.050000	0.200000	0.793845	0.793845\\
-0.050000	0.250000	0.745049	0.745049\\
-0.050000	0.300000	0.695862	0.695862\\
-0.050000	0.350000	0.646447	0.646447\\
-0.050000	0.400000	0.596887	0.596887\\
-0.050000	0.450000	0.547231	0.547231\\
-0.050000	0.500000	0.497506	0.497506\\
0.000000	-0.500000	0.500000	0.500000\\
0.000000	-0.450000	0.550000	0.550000\\
0.000000	-0.400000	0.600000	0.600000\\
0.000000	-0.350000	0.650000	0.650000\\
0.000000	-0.300000	0.700000	0.700000\\
0.000000	-0.250000	0.750000	0.750000\\
0.000000	-0.200000	0.800000	0.800000\\
0.000000	-0.150000	0.850000	0.850000\\
0.000000	-0.100000	0.900000	0.900000\\
0.000000	-0.050000	0.950000	0.950000\\
0.000000	0.000000	1.000000	1.000000\\
0.000000	0.050000	0.950000	0.950000\\
0.000000	0.100000	0.900000	0.900000\\
0.000000	0.150000	0.850000	0.850000\\
0.000000	0.200000	0.800000	0.800000\\
0.000000	0.250000	0.750000	0.750000\\
0.000000	0.300000	0.700000	0.700000\\
0.000000	0.350000	0.650000	0.650000\\
0.000000	0.400000	0.600000	0.600000\\
0.000000	0.450000	0.550000	0.550000\\
0.000000	0.500000	0.500000	0.500000\\
0.050000	-0.500000	0.497506	0.497506\\
0.050000	-0.450000	0.547231	0.547231\\
0.050000	-0.400000	0.596887	0.596887\\
0.050000	-0.350000	0.646447	0.646447\\
0.050000	-0.300000	0.695862	0.695862\\
0.050000	-0.250000	0.745049	0.745049\\
0.050000	-0.200000	0.793845	0.793845\\
0.050000	-0.150000	0.841886	0.841886\\
0.050000	-0.100000	0.888197	0.888197\\
0.050000	-0.050000	0.929289	0.929289\\
0.050000	0.000000	0.950000	0.950000\\
0.050000	0.050000	0.929289	0.929289\\
0.050000	0.100000	0.888197	0.888197\\
0.050000	0.150000	0.841886	0.841886\\
0.050000	0.200000	0.793845	0.793845\\
0.050000	0.250000	0.745049	0.745049\\
0.050000	0.300000	0.695862	0.695862\\
0.050000	0.350000	0.646447	0.646447\\
0.050000	0.400000	0.596887	0.596887\\
0.050000	0.450000	0.547231	0.547231\\
0.050000	0.500000	0.497506	0.497506\\
0.100000	-0.500000	0.490098	0.490098\\
0.100000	-0.450000	0.539023	0.539023\\
0.100000	-0.400000	0.587689	0.587689\\
0.100000	-0.350000	0.635995	0.635995\\
0.100000	-0.300000	0.683772	0.683772\\
0.100000	-0.250000	0.730742	0.730742\\
0.100000	-0.200000	0.776393	0.776393\\
0.100000	-0.150000	0.819722	0.819722\\
0.100000	-0.100000	0.858579	0.858579\\
0.100000	-0.050000	0.888197	0.888197\\
0.100000	0.000000	0.900000	0.900000\\
0.100000	0.050000	0.888197	0.888197\\
0.100000	0.100000	0.858579	0.858579\\
0.100000	0.150000	0.819722	0.819722\\
0.100000	0.200000	0.776393	0.776393\\
0.100000	0.250000	0.730742	0.730742\\
0.100000	0.300000	0.683772	0.683772\\
0.100000	0.350000	0.635995	0.635995\\
0.100000	0.400000	0.587689	0.587689\\
0.100000	0.450000	0.539023	0.539023\\
0.100000	0.500000	0.490098	0.490098\\
0.150000	-0.500000	0.477985	0.477985\\
0.150000	-0.450000	0.525658	0.525658\\
0.150000	-0.400000	0.572800	0.572800\\
0.150000	-0.350000	0.619211	0.619211\\
0.150000	-0.300000	0.664590	0.664590\\
0.150000	-0.250000	0.708452	0.708452\\
0.150000	-0.200000	0.750000	0.750000\\
0.150000	-0.150000	0.787868	0.787868\\
0.150000	-0.100000	0.819722	0.819722\\
0.150000	-0.050000	0.841886	0.841886\\
0.150000	0.000000	0.850000	0.850000\\
0.150000	0.050000	0.841886	0.841886\\
0.150000	0.100000	0.819722	0.819722\\
0.150000	0.150000	0.787868	0.787868\\
0.150000	0.200000	0.750000	0.750000\\
0.150000	0.250000	0.708452	0.708452\\
0.150000	0.300000	0.664590	0.664590\\
0.150000	0.350000	0.619211	0.619211\\
0.150000	0.400000	0.572800	0.572800\\
0.150000	0.450000	0.525658	0.525658\\
0.150000	0.500000	0.477985	0.477985\\
0.200000	-0.500000	0.461484	0.461484\\
0.200000	-0.450000	0.507557	0.507557\\
0.200000	-0.400000	0.552786	0.552786\\
0.200000	-0.350000	0.596887	0.596887\\
0.200000	-0.300000	0.639445	0.639445\\
0.200000	-0.250000	0.679844	0.679844\\
0.200000	-0.200000	0.717157	0.717157\\
0.200000	-0.150000	0.750000	0.750000\\
0.200000	-0.100000	0.776393	0.776393\\
0.200000	-0.050000	0.793845	0.793845\\
0.200000	0.000000	0.800000	0.800000\\
0.200000	0.050000	0.793845	0.793845\\
0.200000	0.100000	0.776393	0.776393\\
0.200000	0.150000	0.750000	0.750000\\
0.200000	0.200000	0.717157	0.717157\\
0.200000	0.250000	0.679844	0.679844\\
0.200000	0.300000	0.639445	0.639445\\
0.200000	0.350000	0.596887	0.596887\\
0.200000	0.400000	0.552786	0.552786\\
0.200000	0.450000	0.507557	0.507557\\
0.200000	0.500000	0.461484	0.461484\\
0.250000	-0.500000	0.440983	0.440983\\
0.250000	-0.450000	0.485218	0.485218\\
0.250000	-0.400000	0.528301	0.528301\\
0.250000	-0.350000	0.569884	0.569884\\
0.250000	-0.300000	0.609488	0.609488\\
0.250000	-0.250000	0.646447	0.646447\\
0.250000	-0.200000	0.679844	0.679844\\
0.250000	-0.150000	0.708452	0.708452\\
0.250000	-0.100000	0.730742	0.730742\\
0.250000	-0.050000	0.745049	0.745049\\
0.250000	0.000000	0.750000	0.750000\\
0.250000	0.050000	0.745049	0.745049\\
0.250000	0.100000	0.730742	0.730742\\
0.250000	0.150000	0.708452	0.708452\\
0.250000	0.200000	0.679844	0.679844\\
0.250000	0.250000	0.646447	0.646447\\
0.250000	0.300000	0.609488	0.609488\\
0.250000	0.350000	0.569884	0.569884\\
0.250000	0.400000	0.528301	0.528301\\
0.250000	0.450000	0.485218	0.485218\\
0.250000	0.500000	0.440983	0.440983\\
0.300000	-0.500000	0.416905	0.416905\\
0.300000	-0.450000	0.459167	0.459167\\
0.300000	-0.400000	0.500000	0.500000\\
0.300000	-0.350000	0.539023	0.539023\\
0.300000	-0.300000	0.575736	0.575736\\
0.300000	-0.250000	0.609488	0.609488\\
0.300000	-0.200000	0.639445	0.639445\\
0.300000	-0.150000	0.664590	0.664590\\
0.300000	-0.100000	0.683772	0.683772\\
0.300000	-0.050000	0.695862	0.695862\\
0.300000	0.000000	0.700000	0.700000\\
0.300000	0.050000	0.695862	0.695862\\
0.300000	0.100000	0.683772	0.683772\\
0.300000	0.150000	0.664590	0.664590\\
0.300000	0.200000	0.639445	0.639445\\
0.300000	0.250000	0.609488	0.609488\\
0.300000	0.300000	0.575736	0.575736\\
0.300000	0.350000	0.539023	0.539023\\
0.300000	0.400000	0.500000	0.500000\\
0.300000	0.450000	0.459167	0.459167\\
0.300000	0.500000	0.416905	0.416905\\
0.350000	-0.500000	0.389672	0.389672\\
0.350000	-0.450000	0.429912	0.429912\\
0.350000	-0.400000	0.468493	0.468493\\
0.350000	-0.350000	0.505025	0.505025\\
0.350000	-0.300000	0.539023	0.539023\\
0.350000	-0.250000	0.569884	0.569884\\
0.350000	-0.200000	0.596887	0.596887\\
0.350000	-0.150000	0.619211	0.619211\\
0.350000	-0.100000	0.635995	0.635995\\
0.350000	-0.050000	0.646447	0.646447\\
0.350000	0.000000	0.650000	0.650000\\
0.350000	0.050000	0.646447	0.646447\\
0.350000	0.100000	0.635995	0.635995\\
0.350000	0.150000	0.619211	0.619211\\
0.350000	0.200000	0.596887	0.596887\\
0.350000	0.250000	0.569884	0.569884\\
0.350000	0.300000	0.539023	0.539023\\
0.350000	0.350000	0.505025	0.505025\\
0.350000	0.400000	0.468493	0.468493\\
0.350000	0.450000	0.429912	0.429912\\
0.350000	0.500000	0.389672	0.389672\\
0.400000	-0.500000	0.359688	0.359688\\
0.400000	-0.450000	0.397920	0.397920\\
0.400000	-0.400000	0.434315	0.434315\\
0.400000	-0.350000	0.468493	0.468493\\
0.400000	-0.300000	0.500000	0.500000\\
0.400000	-0.250000	0.528301	0.528301\\
0.400000	-0.200000	0.552786	0.552786\\
0.400000	-0.150000	0.572800	0.572800\\
0.400000	-0.100000	0.587689	0.587689\\
0.400000	-0.050000	0.596887	0.596887\\
0.400000	0.000000	0.600000	0.600000\\
0.400000	0.050000	0.596887	0.596887\\
0.400000	0.100000	0.587689	0.587689\\
0.400000	0.150000	0.572800	0.572800\\
0.400000	0.200000	0.552786	0.552786\\
0.400000	0.250000	0.528301	0.528301\\
0.400000	0.300000	0.500000	0.500000\\
0.400000	0.350000	0.468493	0.468493\\
0.400000	0.400000	0.434315	0.434315\\
0.400000	0.450000	0.397920	0.397920\\
0.400000	0.500000	0.359688	0.359688\\
0.450000	-0.500000	0.327319	0.327319\\
0.450000	-0.450000	0.363604	0.363604\\
0.450000	-0.400000	0.397920	0.397920\\
0.450000	-0.350000	0.429912	0.429912\\
0.450000	-0.300000	0.459167	0.459167\\
0.450000	-0.250000	0.485218	0.485218\\
0.450000	-0.200000	0.507557	0.507557\\
0.450000	-0.150000	0.525658	0.525658\\
0.450000	-0.100000	0.539023	0.539023\\
0.450000	-0.050000	0.547231	0.547231\\
0.450000	0.000000	0.550000	0.550000\\
0.450000	0.050000	0.547231	0.547231\\
0.450000	0.100000	0.539023	0.539023\\
0.450000	0.150000	0.525658	0.525658\\
0.450000	0.200000	0.507557	0.507557\\
0.450000	0.250000	0.485218	0.485218\\
0.450000	0.300000	0.459167	0.459167\\
0.450000	0.350000	0.429912	0.429912\\
0.450000	0.400000	0.397920	0.397920\\
0.450000	0.450000	0.363604	0.363604\\
0.450000	0.500000	0.327319	0.327319\\
0.500000	-0.500000	0.292893	0.292893\\
0.500000	-0.450000	0.327319	0.327319\\
0.500000	-0.400000	0.359688	0.359688\\
0.500000	-0.350000	0.389672	0.389672\\
0.500000	-0.300000	0.416905	0.416905\\
0.500000	-0.250000	0.440983	0.440983\\
0.500000	-0.200000	0.461484	0.461484\\
0.500000	-0.150000	0.477985	0.477985\\
0.500000	-0.100000	0.490098	0.490098\\
0.500000	-0.050000	0.497506	0.497506\\
0.500000	0.000000	0.500000	0.500000\\
0.500000	0.050000	0.497506	0.497506\\
0.500000	0.100000	0.490098	0.490098\\
0.500000	0.150000	0.477985	0.477985\\
0.500000	0.200000	0.461484	0.461484\\
0.500000	0.250000	0.440983	0.440983\\
0.500000	0.300000	0.416905	0.416905\\
0.500000	0.350000	0.389672	0.389672\\
0.500000	0.400000	0.359688	0.359688\\
0.500000	0.450000	0.327319	0.327319\\
0.500000	0.500000	0.292893	0.292893\\
};

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.500000	-0.500000	1.707107	1.707107\\
-0.500000	-0.450000	1.672681	1.672681\\
-0.500000	-0.400000	1.640312	1.640312\\
-0.500000	-0.350000	1.610328	1.610328\\
-0.500000	-0.300000	1.583095	1.583095\\
-0.500000	-0.250000	1.559017	1.559017\\
-0.500000	-0.200000	1.538516	1.538516\\
-0.500000	-0.150000	1.522015	1.522015\\
-0.500000	-0.100000	1.509902	1.509902\\
-0.500000	-0.050000	1.502494	1.502494\\
-0.500000	0.000000	1.500000	1.500000\\
-0.500000	0.050000	1.502494	1.502494\\
-0.500000	0.100000	1.509902	1.509902\\
-0.500000	0.150000	1.522015	1.522015\\
-0.500000	0.200000	1.538516	1.538516\\
-0.500000	0.250000	1.559017	1.559017\\
-0.500000	0.300000	1.583095	1.583095\\
-0.500000	0.350000	1.610328	1.610328\\
-0.500000	0.400000	1.640312	1.640312\\
-0.500000	0.450000	1.672681	1.672681\\
-0.500000	0.500000	1.707107	1.707107\\
-0.450000	-0.500000	1.672681	1.672681\\
-0.450000	-0.450000	1.636396	1.636396\\
-0.450000	-0.400000	1.602080	1.602080\\
-0.450000	-0.350000	1.570088	1.570088\\
-0.450000	-0.300000	1.540833	1.540833\\
-0.450000	-0.250000	1.514782	1.514782\\
-0.450000	-0.200000	1.492443	1.492443\\
-0.450000	-0.150000	1.474342	1.474342\\
-0.450000	-0.100000	1.460977	1.460977\\
-0.450000	-0.050000	1.452769	1.452769\\
-0.450000	0.000000	1.450000	1.450000\\
-0.450000	0.050000	1.452769	1.452769\\
-0.450000	0.100000	1.460977	1.460977\\
-0.450000	0.150000	1.474342	1.474342\\
-0.450000	0.200000	1.492443	1.492443\\
-0.450000	0.250000	1.514782	1.514782\\
-0.450000	0.300000	1.540833	1.540833\\
-0.450000	0.350000	1.570088	1.570088\\
-0.450000	0.400000	1.602080	1.602080\\
-0.450000	0.450000	1.636396	1.636396\\
-0.450000	0.500000	1.672681	1.672681\\
-0.400000	-0.500000	1.640312	1.640312\\
-0.400000	-0.450000	1.602080	1.602080\\
-0.400000	-0.400000	1.565685	1.565685\\
-0.400000	-0.350000	1.531507	1.531507\\
-0.400000	-0.300000	1.500000	1.500000\\
-0.400000	-0.250000	1.471699	1.471699\\
-0.400000	-0.200000	1.447214	1.447214\\
-0.400000	-0.150000	1.427200	1.427200\\
-0.400000	-0.100000	1.412311	1.412311\\
-0.400000	-0.050000	1.403113	1.403113\\
-0.400000	0.000000	1.400000	1.400000\\
-0.400000	0.050000	1.403113	1.403113\\
-0.400000	0.100000	1.412311	1.412311\\
-0.400000	0.150000	1.427200	1.427200\\
-0.400000	0.200000	1.447214	1.447214\\
-0.400000	0.250000	1.471699	1.471699\\
-0.400000	0.300000	1.500000	1.500000\\
-0.400000	0.350000	1.531507	1.531507\\
-0.400000	0.400000	1.565685	1.565685\\
-0.400000	0.450000	1.602080	1.602080\\
-0.400000	0.500000	1.640312	1.640312\\
-0.350000	-0.500000	1.610328	1.610328\\
-0.350000	-0.450000	1.570088	1.570088\\
-0.350000	-0.400000	1.531507	1.531507\\
-0.350000	-0.350000	1.494975	1.494975\\
-0.350000	-0.300000	1.460977	1.460977\\
-0.350000	-0.250000	1.430116	1.430116\\
-0.350000	-0.200000	1.403113	1.403113\\
-0.350000	-0.150000	1.380789	1.380789\\
-0.350000	-0.100000	1.364005	1.364005\\
-0.350000	-0.050000	1.353553	1.353553\\
-0.350000	0.000000	1.350000	1.350000\\
-0.350000	0.050000	1.353553	1.353553\\
-0.350000	0.100000	1.364005	1.364005\\
-0.350000	0.150000	1.380789	1.380789\\
-0.350000	0.200000	1.403113	1.403113\\
-0.350000	0.250000	1.430116	1.430116\\
-0.350000	0.300000	1.460977	1.460977\\
-0.350000	0.350000	1.494975	1.494975\\
-0.350000	0.400000	1.531507	1.531507\\
-0.350000	0.450000	1.570088	1.570088\\
-0.350000	0.500000	1.610328	1.610328\\
-0.300000	-0.500000	1.583095	1.583095\\
-0.300000	-0.450000	1.540833	1.540833\\
-0.300000	-0.400000	1.500000	1.500000\\
-0.300000	-0.350000	1.460977	1.460977\\
-0.300000	-0.300000	1.424264	1.424264\\
-0.300000	-0.250000	1.390512	1.390512\\
-0.300000	-0.200000	1.360555	1.360555\\
-0.300000	-0.150000	1.335410	1.335410\\
-0.300000	-0.100000	1.316228	1.316228\\
-0.300000	-0.050000	1.304138	1.304138\\
-0.300000	0.000000	1.300000	1.300000\\
-0.300000	0.050000	1.304138	1.304138\\
-0.300000	0.100000	1.316228	1.316228\\
-0.300000	0.150000	1.335410	1.335410\\
-0.300000	0.200000	1.360555	1.360555\\
-0.300000	0.250000	1.390512	1.390512\\
-0.300000	0.300000	1.424264	1.424264\\
-0.300000	0.350000	1.460977	1.460977\\
-0.300000	0.400000	1.500000	1.500000\\
-0.300000	0.450000	1.540833	1.540833\\
-0.300000	0.500000	1.583095	1.583095\\
-0.250000	-0.500000	1.559017	1.559017\\
-0.250000	-0.450000	1.514782	1.514782\\
-0.250000	-0.400000	1.471699	1.471699\\
-0.250000	-0.350000	1.430116	1.430116\\
-0.250000	-0.300000	1.390512	1.390512\\
-0.250000	-0.250000	1.353553	1.353553\\
-0.250000	-0.200000	1.320156	1.320156\\
-0.250000	-0.150000	1.291548	1.291548\\
-0.250000	-0.100000	1.269258	1.269258\\
-0.250000	-0.050000	1.254951	1.254951\\
-0.250000	0.000000	1.250000	1.250000\\
-0.250000	0.050000	1.254951	1.254951\\
-0.250000	0.100000	1.269258	1.269258\\
-0.250000	0.150000	1.291548	1.291548\\
-0.250000	0.200000	1.320156	1.320156\\
-0.250000	0.250000	1.353553	1.353553\\
-0.250000	0.300000	1.390512	1.390512\\
-0.250000	0.350000	1.430116	1.430116\\
-0.250000	0.400000	1.471699	1.471699\\
-0.250000	0.450000	1.514782	1.514782\\
-0.250000	0.500000	1.559017	1.559017\\
-0.200000	-0.500000	1.538516	1.538516\\
-0.200000	-0.450000	1.492443	1.492443\\
-0.200000	-0.400000	1.447214	1.447214\\
-0.200000	-0.350000	1.403113	1.403113\\
-0.200000	-0.300000	1.360555	1.360555\\
-0.200000	-0.250000	1.320156	1.320156\\
-0.200000	-0.200000	1.282843	1.282843\\
-0.200000	-0.150000	1.250000	1.250000\\
-0.200000	-0.100000	1.223607	1.223607\\
-0.200000	-0.050000	1.206155	1.206155\\
-0.200000	0.000000	1.200000	1.200000\\
-0.200000	0.050000	1.206155	1.206155\\
-0.200000	0.100000	1.223607	1.223607\\
-0.200000	0.150000	1.250000	1.250000\\
-0.200000	0.200000	1.282843	1.282843\\
-0.200000	0.250000	1.320156	1.320156\\
-0.200000	0.300000	1.360555	1.360555\\
-0.200000	0.350000	1.403113	1.403113\\
-0.200000	0.400000	1.447214	1.447214\\
-0.200000	0.450000	1.492443	1.492443\\
-0.200000	0.500000	1.538516	1.538516\\
-0.150000	-0.500000	1.522015	1.522015\\
-0.150000	-0.450000	1.474342	1.474342\\
-0.150000	-0.400000	1.427200	1.427200\\
-0.150000	-0.350000	1.380789	1.380789\\
-0.150000	-0.300000	1.335410	1.335410\\
-0.150000	-0.250000	1.291548	1.291548\\
-0.150000	-0.200000	1.250000	1.250000\\
-0.150000	-0.150000	1.212132	1.212132\\
-0.150000	-0.100000	1.180278	1.180278\\
-0.150000	-0.050000	1.158114	1.158114\\
-0.150000	0.000000	1.150000	1.150000\\
-0.150000	0.050000	1.158114	1.158114\\
-0.150000	0.100000	1.180278	1.180278\\
-0.150000	0.150000	1.212132	1.212132\\
-0.150000	0.200000	1.250000	1.250000\\
-0.150000	0.250000	1.291548	1.291548\\
-0.150000	0.300000	1.335410	1.335410\\
-0.150000	0.350000	1.380789	1.380789\\
-0.150000	0.400000	1.427200	1.427200\\
-0.150000	0.450000	1.474342	1.474342\\
-0.150000	0.500000	1.522015	1.522015\\
-0.100000	-0.500000	1.509902	1.509902\\
-0.100000	-0.450000	1.460977	1.460977\\
-0.100000	-0.400000	1.412311	1.412311\\
-0.100000	-0.350000	1.364005	1.364005\\
-0.100000	-0.300000	1.316228	1.316228\\
-0.100000	-0.250000	1.269258	1.269258\\
-0.100000	-0.200000	1.223607	1.223607\\
-0.100000	-0.150000	1.180278	1.180278\\
-0.100000	-0.100000	1.141421	1.141421\\
-0.100000	-0.050000	1.111803	1.111803\\
-0.100000	0.000000	1.100000	1.100000\\
-0.100000	0.050000	1.111803	1.111803\\
-0.100000	0.100000	1.141421	1.141421\\
-0.100000	0.150000	1.180278	1.180278\\
-0.100000	0.200000	1.223607	1.223607\\
-0.100000	0.250000	1.269258	1.269258\\
-0.100000	0.300000	1.316228	1.316228\\
-0.100000	0.350000	1.364005	1.364005\\
-0.100000	0.400000	1.412311	1.412311\\
-0.100000	0.450000	1.460977	1.460977\\
-0.100000	0.500000	1.509902	1.509902\\
-0.050000	-0.500000	1.502494	1.502494\\
-0.050000	-0.450000	1.452769	1.452769\\
-0.050000	-0.400000	1.403113	1.403113\\
-0.050000	-0.350000	1.353553	1.353553\\
-0.050000	-0.300000	1.304138	1.304138\\
-0.050000	-0.250000	1.254951	1.254951\\
-0.050000	-0.200000	1.206155	1.206155\\
-0.050000	-0.150000	1.158114	1.158114\\
-0.050000	-0.100000	1.111803	1.111803\\
-0.050000	-0.050000	1.070711	1.070711\\
-0.050000	0.000000	1.050000	1.050000\\
-0.050000	0.050000	1.070711	1.070711\\
-0.050000	0.100000	1.111803	1.111803\\
-0.050000	0.150000	1.158114	1.158114\\
-0.050000	0.200000	1.206155	1.206155\\
-0.050000	0.250000	1.254951	1.254951\\
-0.050000	0.300000	1.304138	1.304138\\
-0.050000	0.350000	1.353553	1.353553\\
-0.050000	0.400000	1.403113	1.403113\\
-0.050000	0.450000	1.452769	1.452769\\
-0.050000	0.500000	1.502494	1.502494\\
0.000000	-0.500000	1.500000	1.500000\\
0.000000	-0.450000	1.450000	1.450000\\
0.000000	-0.400000	1.400000	1.400000\\
0.000000	-0.350000	1.350000	1.350000\\
0.000000	-0.300000	1.300000	1.300000\\
0.000000	-0.250000	1.250000	1.250000\\
0.000000	-0.200000	1.200000	1.200000\\
0.000000	-0.150000	1.150000	1.150000\\
0.000000	-0.100000	1.100000	1.100000\\
0.000000	-0.050000	1.050000	1.050000\\
0.000000	0.000000	1.000000	1.000000\\
0.000000	0.050000	1.050000	1.050000\\
0.000000	0.100000	1.100000	1.100000\\
0.000000	0.150000	1.150000	1.150000\\
0.000000	0.200000	1.200000	1.200000\\
0.000000	0.250000	1.250000	1.250000\\
0.000000	0.300000	1.300000	1.300000\\
0.000000	0.350000	1.350000	1.350000\\
0.000000	0.400000	1.400000	1.400000\\
0.000000	0.450000	1.450000	1.450000\\
0.000000	0.500000	1.500000	1.500000\\
0.050000	-0.500000	1.502494	1.502494\\
0.050000	-0.450000	1.452769	1.452769\\
0.050000	-0.400000	1.403113	1.403113\\
0.050000	-0.350000	1.353553	1.353553\\
0.050000	-0.300000	1.304138	1.304138\\
0.050000	-0.250000	1.254951	1.254951\\
0.050000	-0.200000	1.206155	1.206155\\
0.050000	-0.150000	1.158114	1.158114\\
0.050000	-0.100000	1.111803	1.111803\\
0.050000	-0.050000	1.070711	1.070711\\
0.050000	0.000000	1.050000	1.050000\\
0.050000	0.050000	1.070711	1.070711\\
0.050000	0.100000	1.111803	1.111803\\
0.050000	0.150000	1.158114	1.158114\\
0.050000	0.200000	1.206155	1.206155\\
0.050000	0.250000	1.254951	1.254951\\
0.050000	0.300000	1.304138	1.304138\\
0.050000	0.350000	1.353553	1.353553\\
0.050000	0.400000	1.403113	1.403113\\
0.050000	0.450000	1.452769	1.452769\\
0.050000	0.500000	1.502494	1.502494\\
0.100000	-0.500000	1.509902	1.509902\\
0.100000	-0.450000	1.460977	1.460977\\
0.100000	-0.400000	1.412311	1.412311\\
0.100000	-0.350000	1.364005	1.364005\\
0.100000	-0.300000	1.316228	1.316228\\
0.100000	-0.250000	1.269258	1.269258\\
0.100000	-0.200000	1.223607	1.223607\\
0.100000	-0.150000	1.180278	1.180278\\
0.100000	-0.100000	1.141421	1.141421\\
0.100000	-0.050000	1.111803	1.111803\\
0.100000	0.000000	1.100000	1.100000\\
0.100000	0.050000	1.111803	1.111803\\
0.100000	0.100000	1.141421	1.141421\\
0.100000	0.150000	1.180278	1.180278\\
0.100000	0.200000	1.223607	1.223607\\
0.100000	0.250000	1.269258	1.269258\\
0.100000	0.300000	1.316228	1.316228\\
0.100000	0.350000	1.364005	1.364005\\
0.100000	0.400000	1.412311	1.412311\\
0.100000	0.450000	1.460977	1.460977\\
0.100000	0.500000	1.509902	1.509902\\
0.150000	-0.500000	1.522015	1.522015\\
0.150000	-0.450000	1.474342	1.474342\\
0.150000	-0.400000	1.427200	1.427200\\
0.150000	-0.350000	1.380789	1.380789\\
0.150000	-0.300000	1.335410	1.335410\\
0.150000	-0.250000	1.291548	1.291548\\
0.150000	-0.200000	1.250000	1.250000\\
0.150000	-0.150000	1.212132	1.212132\\
0.150000	-0.100000	1.180278	1.180278\\
0.150000	-0.050000	1.158114	1.158114\\
0.150000	0.000000	1.150000	1.150000\\
0.150000	0.050000	1.158114	1.158114\\
0.150000	0.100000	1.180278	1.180278\\
0.150000	0.150000	1.212132	1.212132\\
0.150000	0.200000	1.250000	1.250000\\
0.150000	0.250000	1.291548	1.291548\\
0.150000	0.300000	1.335410	1.335410\\
0.150000	0.350000	1.380789	1.380789\\
0.150000	0.400000	1.427200	1.427200\\
0.150000	0.450000	1.474342	1.474342\\
0.150000	0.500000	1.522015	1.522015\\
0.200000	-0.500000	1.538516	1.538516\\
0.200000	-0.450000	1.492443	1.492443\\
0.200000	-0.400000	1.447214	1.447214\\
0.200000	-0.350000	1.403113	1.403113\\
0.200000	-0.300000	1.360555	1.360555\\
0.200000	-0.250000	1.320156	1.320156\\
0.200000	-0.200000	1.282843	1.282843\\
0.200000	-0.150000	1.250000	1.250000\\
0.200000	-0.100000	1.223607	1.223607\\
0.200000	-0.050000	1.206155	1.206155\\
0.200000	0.000000	1.200000	1.200000\\
0.200000	0.050000	1.206155	1.206155\\
0.200000	0.100000	1.223607	1.223607\\
0.200000	0.150000	1.250000	1.250000\\
0.200000	0.200000	1.282843	1.282843\\
0.200000	0.250000	1.320156	1.320156\\
0.200000	0.300000	1.360555	1.360555\\
0.200000	0.350000	1.403113	1.403113\\
0.200000	0.400000	1.447214	1.447214\\
0.200000	0.450000	1.492443	1.492443\\
0.200000	0.500000	1.538516	1.538516\\
0.250000	-0.500000	1.559017	1.559017\\
0.250000	-0.450000	1.514782	1.514782\\
0.250000	-0.400000	1.471699	1.471699\\
0.250000	-0.350000	1.430116	1.430116\\
0.250000	-0.300000	1.390512	1.390512\\
0.250000	-0.250000	1.353553	1.353553\\
0.250000	-0.200000	1.320156	1.320156\\
0.250000	-0.150000	1.291548	1.291548\\
0.250000	-0.100000	1.269258	1.269258\\
0.250000	-0.050000	1.254951	1.254951\\
0.250000	0.000000	1.250000	1.250000\\
0.250000	0.050000	1.254951	1.254951\\
0.250000	0.100000	1.269258	1.269258\\
0.250000	0.150000	1.291548	1.291548\\
0.250000	0.200000	1.320156	1.320156\\
0.250000	0.250000	1.353553	1.353553\\
0.250000	0.300000	1.390512	1.390512\\
0.250000	0.350000	1.430116	1.430116\\
0.250000	0.400000	1.471699	1.471699\\
0.250000	0.450000	1.514782	1.514782\\
0.250000	0.500000	1.559017	1.559017\\
0.300000	-0.500000	1.583095	1.583095\\
0.300000	-0.450000	1.540833	1.540833\\
0.300000	-0.400000	1.500000	1.500000\\
0.300000	-0.350000	1.460977	1.460977\\
0.300000	-0.300000	1.424264	1.424264\\
0.300000	-0.250000	1.390512	1.390512\\
0.300000	-0.200000	1.360555	1.360555\\
0.300000	-0.150000	1.335410	1.335410\\
0.300000	-0.100000	1.316228	1.316228\\
0.300000	-0.050000	1.304138	1.304138\\
0.300000	0.000000	1.300000	1.300000\\
0.300000	0.050000	1.304138	1.304138\\
0.300000	0.100000	1.316228	1.316228\\
0.300000	0.150000	1.335410	1.335410\\
0.300000	0.200000	1.360555	1.360555\\
0.300000	0.250000	1.390512	1.390512\\
0.300000	0.300000	1.424264	1.424264\\
0.300000	0.350000	1.460977	1.460977\\
0.300000	0.400000	1.500000	1.500000\\
0.300000	0.450000	1.540833	1.540833\\
0.300000	0.500000	1.583095	1.583095\\
0.350000	-0.500000	1.610328	1.610328\\
0.350000	-0.450000	1.570088	1.570088\\
0.350000	-0.400000	1.531507	1.531507\\
0.350000	-0.350000	1.494975	1.494975\\
0.350000	-0.300000	1.460977	1.460977\\
0.350000	-0.250000	1.430116	1.430116\\
0.350000	-0.200000	1.403113	1.403113\\
0.350000	-0.150000	1.380789	1.380789\\
0.350000	-0.100000	1.364005	1.364005\\
0.350000	-0.050000	1.353553	1.353553\\
0.350000	0.000000	1.350000	1.350000\\
0.350000	0.050000	1.353553	1.353553\\
0.350000	0.100000	1.364005	1.364005\\
0.350000	0.150000	1.380789	1.380789\\
0.350000	0.200000	1.403113	1.403113\\
0.350000	0.250000	1.430116	1.430116\\
0.350000	0.300000	1.460977	1.460977\\
0.350000	0.350000	1.494975	1.494975\\
0.350000	0.400000	1.531507	1.531507\\
0.350000	0.450000	1.570088	1.570088\\
0.350000	0.500000	1.610328	1.610328\\
0.400000	-0.500000	1.640312	1.640312\\
0.400000	-0.450000	1.602080	1.602080\\
0.400000	-0.400000	1.565685	1.565685\\
0.400000	-0.350000	1.531507	1.531507\\
0.400000	-0.300000	1.500000	1.500000\\
0.400000	-0.250000	1.471699	1.471699\\
0.400000	-0.200000	1.447214	1.447214\\
0.400000	-0.150000	1.427200	1.427200\\
0.400000	-0.100000	1.412311	1.412311\\
0.400000	-0.050000	1.403113	1.403113\\
0.400000	0.000000	1.400000	1.400000\\
0.400000	0.050000	1.403113	1.403113\\
0.400000	0.100000	1.412311	1.412311\\
0.400000	0.150000	1.427200	1.427200\\
0.400000	0.200000	1.447214	1.447214\\
0.400000	0.250000	1.471699	1.471699\\
0.400000	0.300000	1.500000	1.500000\\
0.400000	0.350000	1.531507	1.531507\\
0.400000	0.400000	1.565685	1.565685\\
0.400000	0.450000	1.602080	1.602080\\
0.400000	0.500000	1.640312	1.640312\\
0.450000	-0.500000	1.672681	1.672681\\
0.450000	-0.450000	1.636396	1.636396\\
0.450000	-0.400000	1.602080	1.602080\\
0.450000	-0.350000	1.570088	1.570088\\
0.450000	-0.300000	1.540833	1.540833\\
0.450000	-0.250000	1.514782	1.514782\\
0.450000	-0.200000	1.492443	1.492443\\
0.450000	-0.150000	1.474342	1.474342\\
0.450000	-0.100000	1.460977	1.460977\\
0.450000	-0.050000	1.452769	1.452769\\
0.450000	0.000000	1.450000	1.450000\\
0.450000	0.050000	1.452769	1.452769\\
0.450000	0.100000	1.460977	1.460977\\
0.450000	0.150000	1.474342	1.474342\\
0.450000	0.200000	1.492443	1.492443\\
0.450000	0.250000	1.514782	1.514782\\
0.450000	0.300000	1.540833	1.540833\\
0.450000	0.350000	1.570088	1.570088\\
0.450000	0.400000	1.602080	1.602080\\
0.450000	0.450000	1.636396	1.636396\\
0.450000	0.500000	1.672681	1.672681\\
0.500000	-0.500000	1.707107	1.707107\\
0.500000	-0.450000	1.672681	1.672681\\
0.500000	-0.400000	1.640312	1.640312\\
0.500000	-0.350000	1.610328	1.610328\\
0.500000	-0.300000	1.583095	1.583095\\
0.500000	-0.250000	1.559017	1.559017\\
0.500000	-0.200000	1.538516	1.538516\\
0.500000	-0.150000	1.522015	1.522015\\
0.500000	-0.100000	1.509902	1.509902\\
0.500000	-0.050000	1.502494	1.502494\\
0.500000	0.000000	1.500000	1.500000\\
0.500000	0.050000	1.502494	1.502494\\
0.500000	0.100000	1.509902	1.509902\\
0.500000	0.150000	1.522015	1.522015\\
0.500000	0.200000	1.538516	1.538516\\
0.500000	0.250000	1.559017	1.559017\\
0.500000	0.300000	1.583095	1.583095\\
0.500000	0.350000	1.610328	1.610328\\
0.500000	0.400000	1.640312	1.640312\\
0.500000	0.450000	1.672681	1.672681\\
0.500000	0.500000	1.707107	1.707107\\
};
\end{axis}
\end{tikzpicture}%
